Error-preserving Automatic Speech Recognition of Young English Learners' Language

One of the central skills that language learners need to practice is speaking the language. Currently, students in school do not get enough speaking opportunities and lack conversational practice. Recent advances in speech technology and natural language processing allow for the creation of novel tools to practice their speaking skills. In this work, we tackle the first component of such a pipeline, namely, the automated speech recognition module (ASR), which faces a number of challenges: first, state-of-the-art ASR models are often trained on adult read-aloud data by native speakers and do not transfer well to young language learners' speech. Second, most ASR systems contain a powerful language model, which smooths out errors made by the speakers. To give corrective feedback, which is a crucial part of language learning, the ASR systems in our setting need to preserve the errors made by the language learners. In this work, we build an ASR system that satisfies these requirements: it works on spontaneous speech by young language learners and preserves their errors. For this, we collected a corpus containing around 85 hours of English audio spoken by learners in Switzerland from grades 4 to 6 on different language learning tasks, which we used to train an ASR model. Our experiments show that our model benefits from direct fine-tuning on children's voices and has a much higher error preservation rate than other models.

==> tables/chall_xlsr_whisper_confusions__all_data.tex <==
 \begin{tabular}{|l|l|l|l|l|}
 \hline
  \textsc{Target}  & \textsc{Prediction} & \textsc{{Chall-300M}} & \textsc{Whisper-Large}  & \textsc{XLSR-1B} \\
    \hline
de@! & the & 331/350 & 312/359 & \textbf{ 276 }/343 \\
\hline
a@! & \_ & \textbf{ 89 }/779 & 257/787 & 270/778 \\
\hline
a@! & an & \textbf{ 20 }/779 & 313/787 & 200/778 \\
\hline
have@! & has & \textbf{ 12 }/795 & 182/789 & 41/783 \\
\hline
have@! & \_ & \textbf{ 27 }/795 & 101/789 & 101/783 \\
\hline
you@! & your & 54/221 & 68/222 & \textbf{ 22 }/223 \\
\hline
it's@! & it & \textbf{ 27 }/400 & 47/405 & 54/398 \\
\hline
it's@! & \_ & \textbf{ 17 }/400 & 48/405 & 58/398 \\
\hline
is@! & \_ & \textbf{ 19 }/377 & 48/384 & 51/376 \\
\hline
it's@! & is & \textbf{ 22 }/400 & 54/405 & 41/398 \\
\hline
are@! & \_ & \textbf{ 22 }/307 & 50/308 & 43/299 \\
\hline
dis@! & this & 41/48 & 39/47 & \textbf{ 33 }/46 \\
\hline
it@! & \_ & \textbf{ 16 }/171 & 57/183 & 34/176 \\
\hline
he@! & \_ & \textbf{ 24 }/137 & 34/134 & 47/132 \\
\hline
de@! & \_ & \textbf{ 10 }/350 & 44/359 & 49/343 \\
\hline
the@! & \_ & \textbf{ 9 }/195 & 49/204 & 37/202 \\
\hline
in@! & \_ & \textbf{ 8 }/291 & 38/300 & 31/290 \\
\hline
you@! & \_ & \textbf{ 17 }/221 & 25/222 & 26/223 \\
\hline
i@! & \_ & \textbf{ 13 }/98 & 25/101 & 30/102 \\
\hline
on@! & \_ & \textbf{ 5 }/264 & 34/263 & 27/257 \\
\hline
to@! & \_ & \textbf{ 8 }/110 & 27/110 & 21/110 \\
\hline
wold@! & would & 24/30 & 20/30 & \textbf{ 10 }/30 \\
\hline
she@! & \_ & \textbf{ 5 }/158 & 27/157 & 21/155 \\
\hline
is@! & it's & 11/377 & 33/384 & \textbf{ 5 }/376 \\
\hline
odder@! & other & 19/20 & 17/19 & \textbf{ 13 }/18 \\
\hline
of@! & \_ & \textbf{ 6 }/192 & 29/190 & 13/191 \\
\hline
a@! & the & \textbf{ 4 }/779 & 18/787 & 24/778 \\
\hline
haves@! & have & \textbf{ 12 }/49 & 16/49 & 18/47 \\
\hline
an@! & a & \textbf{ 9 }/53 & 23/52 & 13/54 \\
\hline
haves@! & has & 13/49 & 26/49 & \textbf{ 6 }/47 \\
\hline
are@! & or & \textbf{ 9 }/307 & 9/308 & 26/299 \\
\hline
hairs@! & hair & \textbf{ 7 }/71 & 25/72 & 12/71 \\
\hline
cold@! & could & 17/26 & 18/26 & \textbf{ 9 }/24 \\
\hline
wit@! & with & 14/17 & 15/17 & \textbf{ 13 }/15 \\
\hline
beer@! & bear & 21/57 & 14/51 & \textbf{ 7 }/54 \\
\hline
have@! & half & \textbf{ 0 }/795 & 15/789 & 27/783 \\
\hline
me@! & \_ & \textbf{ 11 }/96 & 17/102 & 13/94 \\
\hline
peoples@! & people & \textbf{ 5 }/30 & 17/30 & 18/31 \\
\hline
your@! & you & \textbf{ 8 }/47 & 19/46 & 13/45 \\
\hline
my@! & \_ & \textbf{ 11 }/91 & 12/94 & 17/91 \\
\hline
by@! & \_ & \textbf{ 6 }/97 & 16/98 & 18/98 \\
\hline
do@! & \_ & \textbf{ 3 }/128 & 21/129 & 16/127 \\
\hline
dat@! & that & 14/15 & 13/15 & \textbf{ 12 }/15 \\
\hline
with@! & \_ & \textbf{ 7 }/93 & 19/96 & 13/93 \\
\hline
den@! & then & \textbf{ 13 }/14 & 13/14 & 13/14 \\
\hline
sink@! & think & \textbf{ 13 }/15 & 13/14 & 13/14 \\
\hline
had@! & \_ & \textbf{ 10 }/54 & 13/53 & 15/55 \\
\hline
sing@! & thing & \textbf{ 7 }/29 & 17/29 & 13/28 \\
\hline
there@! & they & \textbf{ 7 }/72 & 14/71 & 15/70 \\
\hline
too@! & 2 & 14/46 & 13/50 & \textbf{ 9 }/47 \\
\hline
will@! & would & 11/109 & 17/108 & \textbf{ 8 }/109 \\
\hline
on@! & in & \textbf{ 4 }/264 & 21/263 & 11/257 \\
\hline
he's@! & \_ & \textbf{ 3 }/80 & 17/80 & 15/81 \\
\hline
too@! & to & 19/46 & \textbf{ 5 }/50 & 11/47 \\
\hline
it's@! & its & 13/400 & \textbf{ 0 }/405 & 21/398 \\
\hline
this@! & \_ & \textbf{ 3 }/81 & 15/87 & 14/81 \\
\hline
at@! & \_ & \textbf{ 4 }/111 & 15/116 & 13/112 \\
\hline
what's@! & what & \textbf{ 7 }/49 & 11/48 & 14/48 \\
\hline
so@! & \_ & \textbf{ 4 }/70 & 19/71 & 9/71 \\
\hline
dere@! & there & 11/14 & 11/14 & \textbf{ 10 }/13 \\
\hline
free@! & 3 & 10/27 & 14/26 & \textbf{ 7 }/28 \\
\hline
an@! & \_ & \textbf{ 9 }/53 & 10/52 & 12/54 \\
\hline
life@! & live & \textbf{ 8 }/23 & 15/24 & 8/24 \\
\hline
i'm@! & i & \textbf{ 3 }/57 & 15/57 & 11/57 \\
\hline
i'm@! & \_ & \textbf{ 8 }/57 & 8/57 & 12/57 \\
\hline
ahm@! & \_ & \textbf{ 4 }/15 & 12/13 & 12/15 \\
\hline
live@! & lives & \textbf{ 1 }/49 & 19/50 & 7/50 \\
\hline
or@! & are & 12/37 & 8/34 & \textbf{ 7 }/34 \\
\hline
have@! & had & \textbf{ 2 }/795 & 8/789 & 16/783 \\
\hline
that@! & \_ & \textbf{ 3 }/92 & 13/92 & 10/61 \\
\hline
beer@! & \_ & \textbf{ 3 }/57 & 14/51 & 8/54 \\
\hline
that's@! & that & 9/45 & \textbf{ 8 }/44 & 8/41 \\
\hline
cost@! & costs & \textbf{ 0 }/34 & 10/34 & 14/34 \\
\hline
for@! & \_ & \textbf{ 3 }/96 & 14/99 & 6/96 \\
\hline
am@! & \_ & \textbf{ 5 }/21 & 10/22 & 8/23 \\
\hline
likes@! & like & \textbf{ 5 }/16 & 9/17 & 9/17 \\
\hline
loves@! & love & \textbf{ 4 }/10 & 10/13 & 9/14 \\
\hline
who@! & \_ & \textbf{ 4 }/42 & 9/45 & 9/43 \\
\hline
will@! & \_ & \textbf{ 3 }/109 & 8/108 & 11/109 \\
\hline
what@! & \_ & \textbf{ 3 }/50 & 10/49 & 9/51 \\
\hline
make@! & makes & \textbf{ 2 }/121 & 10/122 & 9/120 \\
\hline
in@! & and & \textbf{ 5 }/291 & 7/300 & 9/290 \\
\hline
this@! & these & \textbf{ 2 }/81 & 9/87 & 10/81 \\
\hline
in@! & on & \textbf{ 3 }/291 & 9/300 & 8/290 \\
\hline
there@! & \_ & \textbf{ 4 }/72 & 9/71 & 7/70 \\
\hline
has@! & \_ & \textbf{ 2 }/137 & 9/138 & 9/137 \\
\hline
the@! & a & \textbf{ 6 }/195 & 8/204 & 6/202 \\
\hline
wanna@! & want & \textbf{ 6 }/11 & 7/11 & 7/10 \\
\hline
an@! & and & \textbf{ 3 }/53 & 7/52 & 10/54 \\
\hline
why@! & \_ & \textbf{ 2 }/76 & 11/79 & 6/80 \\
\hline
is@! & it & \textbf{ 2 }/377 & 12/384 & 5/376 \\
\hline
make@! & \_ & \textbf{ 1 }/121 & 11/122 & 7/120 \\
\hline
world@! & would & 7/20 & 8/20 & \textbf{ 4 }/19 \\
\hline
beer@! & ber & 19/57 & \textbf{ 0 }/51 & 0/54 \\
\hline
picture@! & pictures & \textbf{ 0 }/15 & 10/15 & 8/15 \\
\hline
like@! & \_ & \textbf{ 1 }/77 & 9/78 & 8/78 \\
\hline
are@! & is & \textbf{ 1 }/307 & 16/308 & 1/299 \\
\hline
has@! & have & \textbf{ 3 }/137 & 10/138 & 5/137 \\
\hline
he's@! & his & \textbf{ 3 }/80 & 6/80 & 9/81 \\
\hline
she's@! & \_ & \textbf{ 4 }/58 & 7/59 & 7/56 \\
\hline
not@! & \_ & \textbf{ 3 }/100 & 8/104 & 7/103 \\
\hline
my@! & mine & 5/91 & 10/94 & \textbf{ 2 }/91 \\
\hline
te@! & the & 6/9 & 7/9 & \textbf{ 4 }/7 \\
\hline
dis@! & \_ & \textbf{ 2 }/48 & 6/47 & 9/46 \\
\hline
haves@! & \_ & \textbf{ 3 }/49 & 7/49 & 7/47 \\
\hline
off@! & of & 8/9 & \textbf{ 3 }/9 & 6/9 \\
\hline
friends@! & friend & \textbf{ 3 }/12 & 9/11 & 5/10 \\
\hline
sree@! & 3 & 5/6 & 9/10 & \textbf{ 3 }/7 \\
\hline
my@! & i & \textbf{ 0 }/91 & 5/94 & 11/91 \\
\hline
feed@! & \_ & 5/13 & \textbf{ 4 }/9 & 7/14 \\
\hline
swimming@! & swim & \textbf{ 0 }/40 & 16/41 & 0/41 \\
\hline
of@! & off & \textbf{ 0 }/192 & 11/190 & 5/191 \\
\hline
me@! & my & \textbf{ 2 }/96 & 11/102 & 3/94 \\
\hline
euro@! & \_ & 6/8 & 7/10 & \textbf{ 3 }/9 \\
\hline
playing@! & play & \textbf{ 0 }/39 & 13/38 & 3/38 \\
\hline
as@! & \_ & \textbf{ 3 }/19 & 7/22 & 5/22 \\
\hline
it's@! & i & 4/400 & \textbf{ 2 }/405 & 9/398 \\
\hline
it@! & it's & 5/171 & 8/183 & \textbf{ 2 }/176 \\
\hline
wiff@! & with & 5/5 & 6/6 & \textbf{ 4 }/4 \\
\hline
be@! & \_ & \textbf{ 3 }/22 & 7/21 & 5/22 \\
\hline
are@! & ar & 15/307 & \textbf{ 0 }/308 & 0/299 \\
\hline
eat@! & \_ & 6/44 & 6/44 & \textbf{ 3 }/45 \\
\hline
sings@! & things & 6/7 & \textbf{ 4 }/6 & 4/6 \\
\hline
don't@! & \_ & \textbf{ 0 }/96 & 5/92 & 9/95 \\
\hline
dey@! & they & 5/5 & \textbf{ 4 }/5 & 5/5 \\
\hline
here@! & hair & 6/44 & 8/44 & \textbf{ 0 }/43 \\
\hline
birsday@! & birthday & 5/5 & 5/5 & \textbf{ 4 }/5 \\
\hline
flying@! & fly & \textbf{ 1 }/22 & 12/24 & 1/24 \\
\hline
called@! & could & 6/13 & 6/14 & \textbf{ 2 }/14 \\
\hline
fader@! & father & 5/5 & 5/5 & \textbf{ 4 }/5 \\
\hline
will@! & wil & 14/109 & \textbf{ 0 }/108 & 0/109 \\
\hline
are@! & a & 8/307 & \textbf{ 3 }/308 & 3/299 \\
\hline
have@! & havs & 14/795 & \textbf{ 0 }/789 & 0/783 \\
\hline
have@! & haves & 11/795 & \textbf{ 0 }/789 & 2/783 \\
\hline
from@! & \_ & \textbf{ 2 }/54 & 7/55 & 4/54 \\
\hline
rater@! & rather & \textbf{ 2 }/8 & 6/8 & 5/8 \\
\hline
of@! & on & \textbf{ 0 }/192 & 7/190 & 6/191 \\
\hline
what's@! & \_ & \textbf{ 2 }/49 & 6/48 & 5/48 \\
\hline
there@! & the & 9/72 & \textbf{ 1 }/71 & 3/70 \\
\hline
why@! & while & \textbf{ 0 }/76 & 7/79 & 6/80 \\
\hline
a@! & and & \textbf{ 1 }/779 & 6/787 & 6/778 \\
\hline
very@! & \_ & \textbf{ 2 }/35 & 7/40 & 4/40 \\
\hline
did@! & do & 6/46 & 4/46 & \textbf{ 3 }/46 \\
\hline
we@! & \_ & \textbf{ 3 }/20 & 5/22 & 4/21 \\
\hline
a@! & u & 12/779 & \textbf{ 0 }/787 & 0/778 \\
\hline
live@! & life & \textbf{ 3 }/49 & 3/50 & 6/50 \\
\hline
see@! & \_ & \textbf{ 3 }/40 & 6/39 & 3/39 \\
\hline
for@! & from & 4/96 & \textbf{ 3 }/99 & 5/96 \\
\hline
he's@! & is & \textbf{ 2 }/80 & 5/80 & 5/81 \\
\hline
that's@! & \_ & \textbf{ 0 }/45 & 4/44 & 8/41 \\
\hline
bir@! & bird & 4/7 & 7/7 & \textbf{ 1 }/7 \\
\hline
wold@! & \_ & \textbf{ 2 }/30 & 4/30 & 6/30 \\
\hline
i@! & i'm & \textbf{ 0 }/98 & 9/101 & 3/102 \\
\hline
wear@! & \_ & \textbf{ 3 }/21 & 6/20 & 3/20 \\
\hline
free@! & \_ & \textbf{ 2 }/27 & 8/26 & 2/28 \\
\hline
rader@! & rather & \textbf{ 4 }/4 & 4/4 & 4/4 \\
\hline
it's@! & it has & 2/400 & 8/405 & \textbf{ 1 }/398 \\
\hline
can@! & \_ & \textbf{ 1 }/48 & 7/51 & 3/52 \\
\hline
at@! & in & 2/111 & 8/116 & \textbf{ 1 }/112 \\
\hline
they@! & the & 5/38 & \textbf{ 3 }/38 & 3/38 \\
\hline
were@! & \_ & \textbf{ 3 }/20 & 4/18 & 4/18 \\
\hline
come@! & comes & \textbf{ 0 }/26 & 8/28 & 3/26 \\
\hline
his@! & is & \textbf{ 2 }/41 & 4/42 & 5/41 \\
\hline
would@! & \_ & \textbf{ 0 }/43 & 6/43 & 5/44 \\
\hline
hairs@! & \_ & 4/71 & 4/72 & \textbf{ 3 }/71 \\
\hline
or@! & \_ & \textbf{ 2 }/37 & 6/34 & 3/34 \\
\hline
musician@! & musican & 6/10 & \textbf{ 1 }/10 & 3/9 \\
\hline
look@! & \_ & \textbf{ 2 }/27 & 3/27 & 5/28 \\
\hline
all@! & \_ & \textbf{ 3 }/25 & 4/25 & 3/25 \\
\hline
icemountains@! & ice mountains & \textbf{ 3 }/5 & 4/5 & 3/5 \\
\hline
ha@! & \_ & \textbf{ 2 }/6 & 4/8 & 4/8 \\
\hline
by@! & bey & 10/97 & \textbf{ 0 }/98 & 0/98 \\
\hline
favorites@! & favorite & \textbf{ 3 }/4 & 3/4 & 4/4 \\
\hline
a@! & at & \textbf{ 2 }/779 & 5/787 & 3/778 \\
\hline
different@! & difference & 3/43 & 5/43 & \textbf{ 2 }/43 \\
\hline
to@! & 2 & 3/110 & 5/110 & \textbf{ 2 }/110 \\
\hline
make@! & made & \textbf{ 0 }/121 & 8/122 & 2/120 \\
\hline
rate@! & red & 3/11 & \textbf{ 2 }/10 & 5/10 \\
\hline
they@! & \_ & \textbf{ 2 }/38 & 4/38 & 4/38 \\
\hline
yellows@! & yellow & \textbf{ 3 }/4 & 3/4 & 4/4 \\
\hline
beers@! & bears & 4/7 & \textbf{ 3 }/7 & 3/8 \\
\hline
can't@! & can & 5/12 & \textbf{ 2 }/12 & 3/12 \\
\hline
2@! & to & 4/13 & 4/14 & \textbf{ 2 }/14 \\
\hline
he's@! & he & \textbf{ 0 }/80 & 6/80 & 4/81 \\
\hline
plays@! & play & \textbf{ 1 }/11 & 3/12 & 6/12 \\
\hline
has@! & as & \textbf{ 0 }/137 & 2/138 & 8/137 \\
\hline
have@! & ha & 10/795 & \textbf{ 0 }/789 & 0/783 \\
\hline
by@! & i & \textbf{ 1 }/97 & 5/98 & 3/98 \\
\hline
would@! & will & \textbf{ 0 }/43 & 4/43 & 5/44 \\
\hline
does@! & \_ & \textbf{ 2 }/15 & 4/15 & 3/15 \\
\hline
childrens@! & children & \textbf{ 0 }/7 & 3/6 & 6/7 \\
\hline
rather@! & rate & \textbf{ 2 }/16 & 2/16 & 5/16 \\
\hline
liked@! & like & 4/4 & 3/6 & \textbf{ 2 }/5 \\
\hline
is@! & this & \textbf{ 0 }/377 & 5/384 & 4/376 \\
\hline
his@! & \_ & \textbf{ 1 }/41 & 4/42 & 4/41 \\
\hline
by@! & but & \textbf{ 2 }/97 & 4/98 & 3/98 \\
\hline
modder@! & mother & 4/4 & \textbf{ 2 }/4 & 3/4 \\
\hline
grandfader@! & grandfather & \textbf{ 3 }/3 & 3/3 & 3/3 \\
\hline
do@! & to & \textbf{ 1 }/128 & 1/129 & 7/127 \\
\hline
likes@! & \_ & \textbf{ 3 }/16 & 3/17 & 3/17 \\
\hline
at@! & a & 5/111 & \textbf{ 2 }/116 & 2/112 \\
\hline
has@! & is & \textbf{ 2 }/137 & 4/138 & 3/137 \\
\hline
too@! & \_ & \textbf{ 2 }/46 & 5/50 & 2/47 \\
\hline
not@! & no & \textbf{ 1 }/100 & 3/104 & 5/103 \\
\hline
is@! & its & 6/377 & \textbf{ 0 }/384 & 3/376 \\
\hline
cat@! & cats & \textbf{ 0 }/12 & 5/12 & 4/11 \\
\hline
the@! & there & \textbf{ 1 }/195 & 4/204 & 4/202 \\
\hline
by@! & b & 9/97 & \textbf{ 0 }/98 & 0/98 \\
\hline
dat's@! & that's & \textbf{ 3 }/3 & 3/3 & 3/3 \\
\hline
foot@! & food & 3/9 & 4/9 & \textbf{ 2 }/9 \\
\hline
want@! & won't & \textbf{ 0 }/18 & 3/16 & 6/16 \\
\hline
have@! & hav & 9/795 & \textbf{ 0 }/789 & 0/783 \\
\hline
an@! & in & \textbf{ 2 }/53 & 2/52 & 4/54 \\
\hline
your@! & \_ & 3/47 & \textbf{ 1 }/46 & 4/45 \\
\hline
names@! & name & \textbf{ 0 }/6 & 4/8 & 4/8 \\
\hline
ahm@! & uhm & 8/15 & \textbf{ 0 }/13 & 0/15 \\
\hline
they@! & there & \textbf{ 1 }/38 & 4/38 & 3/38 \\
\hline
color@! & colors & \textbf{ 0 }/19 & 4/18 & 4/17 \\
\hline
give@! & gives & \textbf{ 2 }/10 & 3/10 & 3/10 \\
\hline
going@! & go & \textbf{ 0 }/42 & 7/42 & 1/41 \\
\hline
you're@! & you & 3/9 & \textbf{ 2 }/10 & 3/10 \\
\hline
have@! & hath & \textbf{ 0 }/795 & 0/789 & 8/783 \\
\hline
then@! & than & \textbf{ 1 }/25 & 1/25 & 6/24 \\
\hline
have@! & a & \textbf{ 0 }/795 & 2/789 & 6/783 \\
\hline
cats@! & cat & \textbf{ 2 }/3 & 3/4 & 3/4 \\
\hline
at@! & as & \textbf{ 2 }/111 & 4/116 & 2/112 \\
\hline
hairs@! & here & \textbf{ 0 }/71 & 3/72 & 5/71 \\
\hline
i@! & a & 3/98 & 3/101 & \textbf{ 2 }/102 \\
\hline
go@! & \_ & \textbf{ 0 }/58 & 5/60 & 3/60 \\
\hline
she@! & see & \textbf{ 2 }/158 & 2/157 & 4/155 \\
\hline
mine@! & my & \textbf{ 2 }/15 & 4/15 & 2/15 \\
\hline
brodders@! & brothers & 3/3 & \textbf{ 2 }/3 & 3/3 \\
\hline
live@! & \_ & \textbf{ 0 }/49 & 5/50 & 3/50 \\
\hline
some@! & \_ & \textbf{ 0 }/13 & 4/14 & 4/14 \\
\hline
ratter@! & rather & 3/3 & 3/3 & \textbf{ 2 }/3 \\
\hline
that@! & the & 3/92 & \textbf{ 2 }/92 & 3/61 \\
\hline
would@! & world & \textbf{ 1 }/43 & 1/43 & 6/44 \\
\hline
at@! & it & 3/111 & \textbf{ 2 }/116 & 3/112 \\
\hline
diced@! & dice it & 1/15 & 6/16 & \textbf{ 0 }/15 \\
\hline
by@! & be & 6/97 & \textbf{ 0 }/98 & 1/98 \\
\hline
sweets@! & sweet & 3/3 & \textbf{ 2 }/3 & 2/3 \\
\hline
did@! & \_ & \textbf{ 1 }/46 & 3/46 & 3/46 \\
\hline
mathematic@! & mathematics & \textbf{ 0 }/5 & 4/4 & 3/5 \\
\hline
g@! & \_ & 3/4 & \textbf{ 2 }/2 & 2/3 \\
\hline
day@! & they & \textbf{ 2 }/7 & 2/7 & 3/7 \\
\hline
one@! & \_ & 2/22 & \textbf{ 1 }/23 & 4/21 \\
\hline
on@! & and & \textbf{ 1 }/264 & 2/263 & 4/257 \\
\hline
leave@! & live & 3/4 & 4/4 & \textbf{ 0 }/4 \\
\hline
the@! & te & 7/195 & \textbf{ 0 }/204 & 0/202 \\
\hline
good@! & \_ & 3/25 & \textbf{ 2 }/26 & 2/25 \\
\hline
here@! & \_ & \textbf{ 1 }/44 & 3/44 & 3/43 \\
\hline
how@! & \_ & \textbf{ 1 }/23 & 3/23 & 3/24 \\
\hline
dem@! & them & \textbf{ 2 }/3 & 3/3 & 2/3 \\
\hline
our@! & \_ & \textbf{ 0 }/4 & 4/4 & 3/4 \\
\hline
it@! & i & 5/171 & \textbf{ 0 }/183 & 2/176 \\
\hline
there@! & theyre & 7/72 & \textbf{ 0 }/71 & 0/70 \\
\hline
tshirts@! & tshirt & 2/11 & 5/11 & \textbf{ 0 }/10 \\
\hline
wis@! & with & \textbf{ 2 }/5 & 3/6 & 2/6 \\
\hline
coconuss@! & coconut & \textbf{ 0 }/4 & 4/4 & 3/3 \\
\hline
love@! & loves & \textbf{ 0 }/15 & 6/15 & 1/13 \\
\hline
bear@! & \_ & \textbf{ 2 }/17 & 3/15 & 2/17 \\
\hline
it@! & is & \textbf{ 0 }/171 & 5/183 & 2/176 \\
\hline
running@! & run & \textbf{ 0 }/14 & 7/14 & 0/14 \\
\hline
vanille@! & vanilla & \textbf{ 0 }/7 & 7/8 & 0/6 \\
\hline
buy@! & by & \textbf{ 1 }/13 & 2/13 & 4/14 \\
\hline
live@! & lived & \textbf{ 0 }/49 & 2/50 & 5/50 \\
\hline
no@! & \_ & \textbf{ 2 }/22 & 3/24 & 2/25 \\
\hline
lives@! & live & \textbf{ 1 }/8 & 3/8 & 3/8 \\
\hline
tree@! & 3 & \textbf{ 2 }/7 & 3/6 & 2/8 \\
\hline
moder@! & mother & \textbf{ 2 }/3 & 3/3 & 2/3 \\
\hline
is@! & i's & 7/377 & \textbf{ 0 }/384 & 0/376 \\
\hline
and@! & \_ & \textbf{ 0 }/32 & 4/30 & 3/35 \\
\hline
is@! & i & 4/377 & \textbf{ 0 }/384 & 3/376 \\
\hline
it's@! & i's & 7/400 & \textbf{ 0 }/405 & 0/398 \\
\hline
to@! & the & \textbf{ 2 }/110 & 3/110 & 2/110 \\
\hline
to@! & do & 3/110 & \textbf{ 2 }/110 & 2/110 \\
\hline
sees@! & see & 2/5 & 4/5 & \textbf{ 1 }/5 \\
\hline
eating@! & eat & \textbf{ 0 }/31 & 5/31 & 2/31 \\
\hline
she's@! & her & \textbf{ 0 }/58 & 7/59 & 0/56 \\
\hline
look@! & looks & \textbf{ 1 }/27 & 4/27 & 2/28 \\
\hline
vanilla@! & vanil & 7/8 & \textbf{ 0 }/8 & 0/8 \\
\hline
crips@! & \_ & \textbf{ 1 }/10 & 3/9 & 3/9 \\
\hline
fishs@! & fish & 3/3 & \textbf{ 2 }/3 & 2/3 \\
\hline
this@! & his & \textbf{ 2 }/81 & 2/87 & 3/81 \\
\hline
where@! & \_ & \textbf{ 0 }/24 & 2/24 & 5/26 \\
\hline
wanted@! & want & \textbf{ 1 }/10 & 2/10 & 4/9 \\
\hline
kids@! & kid & \textbf{ 2 }/10 & 3/9 & 2/8 \\
\hline
he@! & it & \textbf{ 1 }/137 & 4/134 & 1/132 \\
\hline
musican@! & musicon & 3/10 & \textbf{ 0 }/10 & 3/10 \\
\hline
is@! & are & \textbf{ 0 }/377 & 6/384 & 0/376 \\
\hline
do@! & are & \textbf{ 0 }/128 & 4/129 & 2/127 \\
\hline
he@! & you & \textbf{ 1 }/137 & 1/134 & 4/132 \\
\hline
them@! & \_ & \textbf{ 0 }/26 & 3/27 & 3/25 \\
\hline
grandmoder@! & grandmother & \textbf{ 2 }/2 & 2/2 & 2/2 \\
\hline
he@! & she & 2/137 & 3/134 & \textbf{ 1 }/132 \\
\hline
is@! & as & 2/377 & \textbf{ 1 }/384 & 3/376 \\
\hline
her@! & \_ & \textbf{ 0 }/18 & 3/17 & 3/18 \\
\hline
is@! & he's & 3/377 & 2/384 & \textbf{ 1 }/376 \\
\hline
mans@! & men & \textbf{ 0 }/6 & 4/6 & 2/6 \\
\hline
do@! & don't & \textbf{ 2 }/128 & 2/129 & 2/127 \\
\hline
while@! & whil & 6/11 & \textbf{ 0 }/11 & 0/11 \\
\hline
gave@! & give & \textbf{ 0 }/5 & 3/5 & 3/5 \\
\hline
get@! & got & 2/17 & \textbf{ 1 }/17 & 3/16 \\
\hline
musican@! & musician & \textbf{ 0 }/10 & 4/10 & 2/10 \\
\hline
can@! & can't & 1/48 & \textbf{ 0 }/51 & 5/52 \\
\hline
shes@! & she's & \textbf{ 1 }/3 & 2/3 & 3/3 \\
\hline
woul@! & would & \textbf{ 1 }/3 & 2/4 & 3/4 \\
\hline
play@! & plays & \textbf{ 1 }/75 & 4/73 & 1/73 \\
\hline
plays@! & place & 2/11 & 3/12 & \textbf{ 1 }/12 \\
\hline
in@! & to & \textbf{ 0 }/291 & 6/300 & 0/290 \\
\hline
tshirts@! & shirts & \textbf{ 0 }/11 & 0/11 & 6/10 \\
\hline
the@! & to & \textbf{ 0 }/195 & 1/204 & 5/202 \\
\hline
a@! other & another & \textbf{ 0 }/1 & 3/3 & 3/4 \\
\hline
play@! & played & \textbf{ 0 }/75 & 4/73 & 2/73 \\
\hline
subjec@! & subject & \textbf{ 2 }/2 & 2/2 & 2/2 \\
\hline
beer@! & beard & \textbf{ 1 }/57 & 4/51 & 1/54 \\
\hline
on@! & one & \textbf{ 1 }/264 & 1/263 & 4/257 \\
\hline
didn't@! & diddn't & 6/27 & \textbf{ 0 }/27 & 0/25 \\
\hline
need@! & \_ & \textbf{ 1 }/24 & 3/24 & 2/24 \\
\hline
other@! & \_ & \textbf{ 1 }/14 & 2/11 & 3/12 \\
\hline
she's@! & she is & \textbf{ 1 }/58 & 1/59 & 4/56 \\
\hline
going@! & go in & \textbf{ 1 }/42 & 1/42 & 4/41 \\
\hline
when@! & \_ & \textbf{ 1 }/28 & 3/28 & 2/29 \\
\hline
gonna@! & going & 3/4 & \textbf{ 0 }/4 & 3/4 \\
\hline
what@! & what's & 4/50 & 2/49 & \textbf{ 0 }/51 \\
\hline
hates@! & hate & \textbf{ 2 }/4 & 2/4 & 2/4 \\
\hline
feed@! & feet & 3/13 & \textbf{ 0 }/9 & 3/14 \\
\hline
there's@! & there & \textbf{ 0 }/20 & 3/21 & 3/20 \\
\hline
broders@! & brothers & \textbf{ 2 }/2 & 2/2 & 2/2 \\
\hline
sports@! & sport & \textbf{ 1 }/8 & 3/8 & 2/8 \\
\hline
eat@! & it & 2/44 & \textbf{ 0 }/44 & 4/45 \\
\hline
know@! & now & 3/9 & 2/10 & \textbf{ 1 }/10 \\
\hline
it's@! & it is & \textbf{ 1 }/400 & 3/405 & 2/398 \\
\hline
she@! & se & 6/158 & \textbf{ 0 }/157 & 0/155 \\
\hline
are@! & our & \textbf{ 0 }/307 & 3/308 & 3/299 \\
\hline
life@! & like & 2/23 & 3/24 & \textbf{ 1 }/24 \\
\hline
here@! & he & \textbf{ 2 }/44 & 2/44 & 2/43 \\
\hline
here@! & heir & 6/44 & \textbf{ 0 }/44 & 0/43 \\
\hline
choose@! & chose & 4/11 & \textbf{ 0 }/10 & 2/10 \\
\hline
no@! & not & \textbf{ 0 }/22 & 4/24 & 2/25 \\
\hline
things@! & \_ & 2/7 & \textbf{ 1 }/8 & 3/7 \\
\hline
dank@! & thank & \textbf{ 2 }/2 & 2/2 & 2/2 \\
\hline
he's@! & hes & 6/80 & \textbf{ 0 }/80 & 0/81 \\
\hline
wi@! & \_ & \textbf{ 2 }/2 & 2/2 & 2/2 \\
\hline
also@! & \_ & \textbf{ 1 }/53 & 4/53 & 1/55 \\
\hline
had@! & have & 3/54 & 2/53 & \textbf{ 1 }/55 \\
\hline
there@! & that & \textbf{ 1 }/72 & 3/71 & 2/70 \\
\hline
te@! & \_ & \textbf{ 2 }/9 & 2/9 & 2/7 \\
\hline
wold@! & world & \textbf{ 0 }/30 & 3/30 & 3/30 \\
\hline
my@! & mice & \textbf{ 0 }/91 & 3/94 & 3/91 \\
\hline
sister@! & sisters & \textbf{ 0 }/6 & 3/6 & 3/6 \\
\hline
diced@! & diet & 5/15 & \textbf{ 0 }/16 & 1/15 \\
\hline
hour@! & \_ & \textbf{ 2 }/10 & 2/10 & 2/9 \\
\hline
de@! & a & \textbf{ 1 }/350 & 2/359 & 3/343 \\
\hline
write@! & ride & 2/10 & 3/10 & \textbf{ 1 }/10 \\
\hline
flower@! & flowers & \textbf{ 0 }/8 & 2/8 & 3/8 \\
\hline
pretzel@! & pretcel & 5/9 & \textbf{ 0 }/9 & 0/9 \\
\hline
sells@! & \_ & \textbf{ 1 }/3 & 2/3 & 2/3 \\
\hline
there's@! & theres & 5/20 & \textbf{ 0 }/21 & 0/20 \\
\hline
when@! & then & 2/28 & \textbf{ 1 }/28 & 2/29 \\
\hline
cold@! & called & \textbf{ 0 }/26 & 2/26 & 3/24 \\
\hline
happend@! & happen & \textbf{ 1 }/2 & 2/2 & 2/2 \\
\hline
dos@! & do & \textbf{ 0 }/4 & 3/4 & 2/3 \\
\hline
rether@! & rather & 2/2 & 2/2 & \textbf{ 1 }/2 \\
\hline
much@! & \_ & \textbf{ 0 }/99 & 2/100 & 3/99 \\
\hline
she's@! & shes & 5/58 & \textbf{ 0 }/59 & 0/56 \\
\hline
de@! & to & \textbf{ 0 }/350 & 0/359 & 5/343 \\
\hline
no@! & now & 2/22 & \textbf{ 1 }/24 & 2/25 \\
\hline
bash@! & bush & 2/4 & 2/4 & \textbf{ 1 }/3 \\
\hline
then@! & \_ & \textbf{ 0 }/25 & 4/25 & 1/24 \\
\hline
run@! & rum & \textbf{ 1 }/14 & 2/14 & 2/14 \\
\hline
oder@! & other & 2/2 & 2/2 & \textbf{ 1 }/2 \\
\hline
my@! & me & \textbf{ 1 }/91 & 2/94 & 2/91 \\
\hline
was@! & \_ & \textbf{ 0 }/34 & 3/34 & 2/33 \\
\hline
diced@! & dice & 2/15 & 2/16 & \textbf{ 1 }/15 \\
\hline
she's@! & his & \textbf{ 0 }/58 & 3/59 & 2/56 \\
\hline
good@! & god & 4/25 & \textbf{ 0 }/26 & 1/25 \\
\hline
muffin@! & muffins & \textbf{ 0 }/20 & 4/20 & 1/19 \\
\hline
animal@! & animals & \textbf{ 0 }/11 & 3/11 & 2/11 \\
\hline
she's@! & she & \textbf{ 0 }/58 & 2/59 & 3/56 \\
\hline
childs@! & child & \textbf{ 1 }/10 & 3/10 & 1/10 \\
\hline
pie@! & p & \textbf{ 0 }/6 & 1/6 & 4/6 \\
\hline
holiday@! & \_ & \textbf{ 0 }/7 & 3/9 & 2/9 \\
\hline
have@! & if & \textbf{ 0 }/795 & 1/789 & 4/783 \\
\hline
call@! & could & 2/4 & \textbf{ 1 }/5 & 2/4 \\
\hline
play@! & \_ & \textbf{ 0 }/75 & 2/73 & 3/73 \\
\hline
old@! & \_ & \textbf{ 1 }/2 & 2/3 & 2/4 \\
\hline
rather@! & \_ & \textbf{ 0 }/16 & 3/16 & 2/16 \\
\hline
as@! & or & 2/19 & 2/22 & \textbf{ 1 }/22 \\
\hline
hour@! & hours & \textbf{ 0 }/10 & 2/10 & 3/9 \\
\hline
there@! & ther & 5/72 & \textbf{ 0 }/71 & 0/70 \\
\hline
difference@! & different & \textbf{ 1 }/7 & 1/7 & 3/7 \\
\hline
fadder@! & father & 2/2 & \textbf{ 1 }/2 & 2/2 \\
\hline
thing@! & things & \textbf{ 0 }/7 & 4/9 & 1/8 \\
\hline
didn't@! & don't & 2/27 & 2/27 & \textbf{ 1 }/25 \\
\hline
had@! & ha & 5/54 & \textbf{ 0 }/53 & 0/55 \\
\hline
swimming@! & \_ & \textbf{ 1 }/40 & 3/41 & 1/41 \\
\hline
woot@! & wood & \textbf{ 1 }/2 & 2/2 & 2/2 \\
\hline
cribe@! & \_ & \textbf{ 1 }/1 & 2/3 & 2/3 \\
\hline
doesn't@! & \_ & \textbf{ 1 }/6 & 2/6 & 2/6 \\
\hline
i'll@! & i & 4/4 & 1/4 & \textbf{ 0 }/4 \\
\hline
were@! & where & \textbf{ 1 }/20 & 2/18 & 2/18 \\
\hline
big@! & \_ & 2/10 & 2/11 & \textbf{ 1 }/9 \\
\hline
i'm@! & i am & 1/57 & \textbf{ 0 }/57 & 4/57 \\
\hline
haves@! & halves & \textbf{ 0 }/49 & 0/49 & 5/47 \\
\hline
said@! & \_ & \textbf{ 1 }/2 & 2/2 & 2/2 \\
\hline
real@! & \_ & 2/2 & \textbf{ 1 }/2 & 2/2 \\
\hline
der@! & the & 2/2 & 2/2 & \textbf{ 1 }/2 \\
\hline
french@! & france & \textbf{ 0 }/12 & 4/11 & 1/12 \\
\hline
card@! & cart & \textbf{ 0 }/12 & 0/13 & 5/13 \\
\hline
a@! other@! & another & \textbf{ 0 }/0 & 3/3 & 2/2 \\
\hline
in@! & at & \textbf{ 0 }/291 & 4/300 & 1/290 \\
\hline
most@! & \_ & \textbf{ 0 }/12 & 3/13 & 2/13 \\
\hline
like@! & likes & \textbf{ 1 }/77 & 3/78 & 1/78 \\
\hline
wear@! & were & 1/21 & \textbf{ 0 }/20 & 4/20 \\
\hline
radder@! & rather & 2/2 & \textbf{ 1 }/2 & 2/2 \\
\hline
his@! & this & 2/41 & 2/42 & \textbf{ 1 }/41 \\
\hline
it's@! & at & 3/400 & \textbf{ 1 }/405 & 1/398 \\
\hline
there is@! & there's & \textbf{ 1 }/2 & 1/1 & 3/3 \\
\hline
world@! & \_ & \textbf{ 0 }/20 & 1/20 & 4/19 \\
\hline
line@! & lion & 4/4 & \textbf{ 0 }/4 & 1/4 \\
\hline
year@! & years & \textbf{ 0 }/4 & 3/4 & 2/3 \\
\hline
that@! & that's & \textbf{ 1 }/92 & 2/92 & 2/61 \\
\hline
not@! & don't & \textbf{ 0 }/100 & 3/104 & 2/103 \\
\hline
its@! & \_ & \textbf{ 1 }/5 & 3/6 & 1/5 \\
\hline
unvisible@! & invisible & 2/2 & 2/2 & \textbf{ 1 }/2 \\
\hline
could@! & \_ & \textbf{ 1 }/22 & 3/23 & 1/23 \\
\hline
ice bear have@! & iceberg has & \textbf{ 0 }/0 & 5/5 & 0/0 \\
\hline
on@! & of & \textbf{ 0 }/264 & 3/263 & 2/257 \\
\hline
which@! & with & \textbf{ 1 }/7 & 3/7 & 1/7 \\
\hline
foots@! & foot & \textbf{ 0 }/7 & 2/7 & 3/6 \\
\hline
bitch@! & beach & \textbf{ 1 }/2 & 2/2 & 2/2 \\
\hline
eats@! & eat & \textbf{ 1 }/2 & 2/2 & 2/2 \\
\hline
played@! & playd & 5/10 & \textbf{ 0 }/10 & 0/10 \\
\hline
youself@! & yourself & \textbf{ 1 }/2 & 2/2 & 2/2 \\
\hline
wuld@! & would & 2/2 & \textbf{ 1 }/2 & 2/2 \\
\hline
know@! & \_ & \textbf{ 1 }/9 & 1/10 & 3/10 \\
\hline
could@! & cloud & 2/22 & \textbf{ 1 }/23 & 2/23 \\
\hline
she@! & she's & 2/158 & 3/157 & \textbf{ 0 }/155 \\
\hline
blues@! & blue & \textbf{ 1 }/3 & 1/3 & 3/3 \\
\hline
what's@! & whats & 5/49 & \textbf{ 0 }/48 & 0/48 \\
\hline
costs@! & cost & \textbf{ 1 }/3 & 2/3 & 1/3 \\
\hline
costed@! & cost & 2/3 & \textbf{ 1 }/3 & 1/4 \\
\hline
costed@! & \_ & \textbf{ 1 }/3 & 1/3 & 2/4 \\
\hline
back@! & bag & \textbf{ 1 }/8 & 2/8 & 1/8 \\
\hline
is@! & his & \textbf{ 0 }/377 & 2/384 & 2/376 \\
\hline
he's@! & he is & \textbf{ 0 }/80 & 1/80 & 3/81 \\
\hline
wis@! & \_ & \textbf{ 1 }/5 & 2/6 & 1/6 \\
\hline
lifes@! & lives & 2/2 & \textbf{ 1 }/2 & 1/2 \\
\hline
lots@! & lot & 2/2 & \textbf{ 1 }/2 & 1/2 \\
\hline
makes@! & make & \textbf{ 1 }/16 & 2/16 & 1/15 \\
\hline
is@! & has & \textbf{ 0 }/377 & 3/384 & 1/376 \\
\hline
hairs@! & has & 2/71 & \textbf{ 1 }/72 & 1/71 \\
\hline
0@! & \_ & 2/2 & 2/2 & \textbf{ 0 }/0 \\
\hline
fot@! & foot & \textbf{ 1 }/2 & 1/2 & 2/2 \\
\hline
to@! & too & \textbf{ 0 }/110 & 1/110 & 3/110 \\
\hline
ate@! & eat & 2/3 & 2/3 & \textbf{ 0 }/3 \\
\hline
different@! & differente & 4/43 & \textbf{ 0 }/43 & 0/43 \\
\hline
who's@! & who is & \textbf{ 0 }/7 & 2/7 & 2/7 \\
\hline
write@! & right & 1/10 & \textbf{ 0 }/10 & 3/10 \\
\hline
kicked@! & kick the & 2/3 & \textbf{ 1 }/3 & 1/3 \\
\hline
can@! & ken & \textbf{ 0 }/48 & 1/51 & 3/52 \\
\hline
wide@! & ride & \textbf{ 0 }/4 & 3/4 & 1/4 \\
\hline
writing@! & riding & \textbf{ 1 }/2 & 2/2 & 1/2 \\
\hline
looking@! & look in & \textbf{ 0 }/12 & 2/12 & 2/12 \\
\hline
hat@! & \_ & 2/4 & 2/4 & \textbf{ 0 }/4 \\
\hline
all@! & a & \textbf{ 1 }/25 & 2/25 & 1/25 \\
\hline
days@! & day & \textbf{ 1 }/2 & 2/2 & 1/3 \\
\hline
drive@! & drives & \textbf{ 1 }/4 & 2/4 & 1/3 \\
\hline
played@! & play it & \textbf{ 1 }/10 & 2/10 & 1/10 \\
\hline
many@! & \_ & \textbf{ 0 }/34 & 3/35 & 1/35 \\
\hline
different@! & \_ & \textbf{ 1 }/43 & 2/43 & 1/43 \\
\hline
many@! & money & \textbf{ 1 }/34 & 1/35 & 2/35 \\
\hline
italian@! & italy & \textbf{ 0 }/6 & 4/6 & 0/6 \\
\hline
agypten@! & \_ & \textbf{ 1 }/2 & 1/2 & 2/2 \\
\hline
see@! & seen & \textbf{ 0 }/40 & 3/39 & 1/39 \\
\hline
would@! & wold & 2/43 & \textbf{ 0 }/43 & 2/44 \\
\hline
money@! & \_ & 2/13 & \textbf{ 1 }/13 & 1/13 \\
\hline
times@! & time & \textbf{ 1 }/4 & 1/4 & 2/4 \\
\hline
where@! & who & \textbf{ 0 }/24 & 4/24 & 0/26 \\
\hline
crisps@! & crips & \textbf{ 1 }/7 & 1/7 & 2/6 \\
\hline
he@! & e & 4/137 & \textbf{ 0 }/134 & 0/132 \\
\hline
hour@! & our & 4/10 & \textbf{ 0 }/10 & 0/9 \\
\hline
fly@! & flies & \textbf{ 0 }/18 & 2/19 & 2/18 \\
\hline
is@! & with & 2/377 & 2/384 & \textbf{ 0 }/376 \\
\hline
pit@! & pet & \textbf{ 0 }/1 & 2/2 & 2/2 \\
\hline
bash@! & \_ & \textbf{ 1 }/4 & 2/4 & 1/3 \\
\hline
are@! & am & \textbf{ 0 }/307 & 3/308 & 1/299 \\
\hline
macadonia@! & macedonia & \textbf{ 0 }/2 & 2/2 & 2/2 \\
\hline
wild@! & world & \textbf{ 0 }/8 & 1/8 & 3/8 \\
\hline
there@! are & they & \textbf{ 0 }/0 & 1/3 & 3/4 \\
\hline
happinest@! & happiness & \textbf{ 0 }/4 & 3/4 & 1/4 \\
\hline
bank@! & \_ & \textbf{ 1 }/4 & 2/3 & 1/4 \\
\hline
beers@! & \_ & \textbf{ 1 }/7 & 2/7 & 1/8 \\
\hline
was@! & would & 2/34 & \textbf{ 1 }/34 & 1/33 \\
\hline
are@! & do & 2/307 & 2/308 & \textbf{ 0 }/299 \\
\hline
he@! & here & 2/137 & 2/134 & \textbf{ 0 }/132 \\
\hline
at@! & to & \textbf{ 0 }/111 & 4/116 & 0/112 \\
\hline
not@! & note & \textbf{ 0 }/100 & 0/104 & 4/103 \\
\hline
are@! & and & 1/307 & \textbf{ 0 }/308 & 3/299 \\
\hline
at@! & that & \textbf{ 0 }/111 & 1/116 & 3/112 \\
\hline
are@! & re & 4/307 & \textbf{ 0 }/308 & 0/299 \\
\hline
tshirt@! & shirt & \textbf{ 0 }/9 & 0/9 & 4/9 \\
\hline
dislikes@! & dislike & \textbf{ 1 }/4 & 2/4 & 1/4 \\
\hline
o'clock@! & oclock & 3/6 & \textbf{ 0 }/6 & 1/5 \\
\hline
a@! & our & \textbf{ 0 }/779 & 2/787 & 2/778 \\
\hline
i'll@! & \_ & \textbf{ 0 }/4 & 2/4 & 2/4 \\
\hline
beer@! & be & \textbf{ 0 }/57 & 1/51 & 3/54 \\
\hline
it's@! & it' & 4/400 & \textbf{ 0 }/405 & 0/398 \\
\hline
hobbies@! & hope & \textbf{ 0 }/9 & 1/8 & 3/9 \\
\hline
a@! & i & 3/779 & \textbf{ 0 }/787 & 1/778 \\
\hline
have@! & f & \textbf{ 0 }/795 & 1/789 & 3/783 \\
\hline
mans@! & man & \textbf{ 1 }/6 & 1/6 & 2/6 \\
\hline
woman@! & women & \textbf{ 0 }/4 & 3/4 & 1/4 \\
\hline
card@! & court & \textbf{ 0 }/12 & 2/13 & 2/13 \\
\hline
wit@! & \_ & \textbf{ 1 }/17 & 2/17 & 1/15 \\
\hline
that@! & death & \textbf{ 0 }/92 & 2/92 & 2/61 \\
\hline
on@! the & under & \textbf{ 0 }/0 & 0/1 & 4/4 \\
\hline
world@! & wold & 4/20 & \textbf{ 0 }/20 & 0/19 \\
\hline
in@! the & and & \textbf{ 0 }/1 & 1/1 & 3/4 \\
\hline
foods@! & fruits & \textbf{ 1 }/2 & 2/2 & 1/2 \\
\hline
streets@! & street & \textbf{ 0 }/3 & 2/3 & 2/2 \\
\hline
pie@! & pe & 4/6 & \textbf{ 0 }/6 & 0/6 \\
\hline
lollipop@! & lollypop & \textbf{ 0 }/19 & 0/19 & 4/19 \\
\hline
world@! & will & \textbf{ 0 }/20 & 3/20 & 1/19 \\
\hline
she's@! & shis & 4/58 & \textbf{ 0 }/59 & 0/56 \\
\hline
mine@! & mind & \textbf{ 0 }/15 & 1/15 & 3/15 \\
\hline
why@! & where & \textbf{ 0 }/76 & 2/79 & 2/80 \\
\hline
sport@! & sports & \textbf{ 1 }/20 & 2/21 & 1/20 \\
\hline
anodder@! & another & 2/2 & \textbf{ 1 }/2 & 1/2 \\
\hline
dere@! & the & 2/14 & \textbf{ 1 }/14 & 1/13 \\
\hline
sugar@! & \_ & 2/2 & \textbf{ 1 }/2 & 1/2 \\
\hline
does@! & dos & 4/15 & \textbf{ 0 }/15 & 0/15 \\
\hline
had@! & has & \textbf{ 0 }/54 & 3/53 & 1/55 \\
\hline
loved@! & love & \textbf{ 1 }/3 & 1/4 & 2/4 \\
\hline
do@! & does & 1/128 & 3/129 & \textbf{ 0 }/127 \\
\hline
dere@! & \_ & \textbf{ 0 }/14 & 2/14 & 2/13 \\
\hline
rate@! & rat & 4/11 & \textbf{ 0 }/10 & 0/10 \\
\hline
an@! & on & 2/53 & \textbf{ 1 }/52 & 1/54 \\
\hline
by@! & buy & 3/97 & 1/98 & \textbf{ 0 }/98 \\
\hline
me@! & be & 1/96 & \textbf{ 0 }/102 & 3/94 \\
\hline
dollars@! & dollar & \textbf{ 1 }/3 & 2/4 & 1/4 \\
\hline
she@! & her & \textbf{ 0 }/158 & 4/157 & 0/155 \\
\hline
dollars@! & \_ & 2/3 & 2/4 & \textbf{ 0 }/4 \\
\hline
schwimming@! & swimming & 2/2 & \textbf{ 1 }/1 & 1/1 \\
\hline
well@! & \_ & \textbf{ 1 }/6 & 2/5 & 1/6 \\
\hline
bear@! & beer & \textbf{ 0 }/17 & 0/15 & 4/17 \\
\hline
hair@! & here & 1/5 & \textbf{ 0 }/5 & 3/5 \\
\hline
think@! & thing & \textbf{ 1 }/8 & 1/8 & 2/8 \\
\hline
peoples@! & people's & \textbf{ 0 }/30 & 3/30 & 1/31 \\
\hline
don't@! & didn't & \textbf{ 0 }/96 & 2/92 & 2/95 \\
\hline
wear@! & where & \textbf{ 1 }/21 & 1/20 & 2/20 \\
\hline
wear@! & weare & 4/21 & \textbf{ 0 }/20 & 0/20 \\
\hline
i'm@! & i' & 4/57 & \textbf{ 0 }/57 & 0/57 \\
\hline
his@! & he's & 2/41 & \textbf{ 1 }/42 & 1/41 \\
\hline
could@! & cold & 2/22 & \textbf{ 1 }/23 & 1/23 \\
\hline
learn@! & learned & \textbf{ 0 }/4 & 1/4 & 3/4 \\
\hline
blumes@! & blooms & \textbf{ 0 }/2 & 2/2 & 2/2 \\
\hline
come@! & \_ & \textbf{ 1 }/26 & 2/28 & 1/26 \\
\hline
rubish@! & rubbish & 2/2 & 2/2 & \textbf{ 0 }/1 \\
\hline
oject@! & \_ & \textbf{ 0 }/2 & 2/3 & 2/3 \\
\hline
hears@! & \_ & \textbf{ 1 }/5 & 1/5 & 2/5 \\
\hline
as@! & has & 2/19 & \textbf{ 1 }/22 & 1/22 \\
\hline
tshe@! & tissue & \textbf{ 0 }/3 & 2/3 & 2/3 \\
\hline
trying@! & drawing & \textbf{ 1 }/2 & 2/2 & 1/2 \\
\hline
the@! & your & \textbf{ 1 }/195 & 2/204 & 1/202 \\
\hline
diced@! & dicet & 4/15 & \textbf{ 0 }/16 & 0/15 \\
\hline
roles@! & rules & \textbf{ 0 }/5 & 2/5 & 2/5 \\
\hline
in@! & an & 3/291 & \textbf{ 0 }/300 & 1/290 \\
\hline
playing@! & plane & 2/39 & 2/38 & \textbf{ 0 }/38 \\
\hline
amals@! & \_ & 2/2 & \textbf{ 0 }/1 & 2/2 \\
\hline
what@! & while & \textbf{ 0 }/50 & 2/49 & 2/51 \\
\hline
rather@! & rater & 2/16 & \textbf{ 1 }/16 & 1/16 \\
\hline
favourit@! & favorite & \textbf{ 1 }/2 & 2/2 & 1/2 \\
\hline
bir@! & bar & \textbf{ 0 }/7 & 0/7 & 4/7 \\
\hline
your@! & you're & \textbf{ 0 }/47 & 1/46 & 3/45 \\
\hline
the@! & they & \textbf{ 1 }/195 & 1/204 & 2/202 \\
\hline
the@! & ther & 3/195 & \textbf{ 0 }/204 & 1/202 \\
\hline
run@! & \_ & \textbf{ 0 }/14 & 4/14 & 0/14 \\
\hline
tv@! & \_ & 2/2 & \textbf{ 1 }/2 & 1/2 \\
\hline
doing@! & do & 2/14 & 2/14 & \textbf{ 0 }/14 \\
\hline
i@! & i' & 4/98 & \textbf{ 0 }/101 & 0/102 \\
\hline
cost@! & \_ & \textbf{ 1 }/34 & 1/34 & 2/34 \\
\hline
did@! & that & \textbf{ 1 }/46 & 1/46 & 2/46 \\
\hline
pictures@! & picture is & 2/6 & \textbf{ 1 }/6 & 1/6 \\
\hline
as@! & a & 4/19 & \textbf{ 0 }/22 & 0/22 \\
\hline
diced@! & dice at & \textbf{ 0 }/15 & 2/16 & 2/15 \\
\hline
describ@! & describe & \textbf{ 1 }/1 & 1/2 & 1/2 \\
\hline
because@! & that & \textbf{ 1 }/13 & 1/12 & 1/12 \\
\hline
eat@! & ate & \textbf{ 0 }/44 & 2/44 & 1/45 \\
\hline
have a@! & havea & 3/3 & \textbf{ 0 }/0 & 0/0 \\
\hline
rater@! & rate & \textbf{ 0 }/8 & 1/8 & 2/8 \\
\hline
that@! & dead & \textbf{ 0 }/92 & 1/92 & 2/61 \\
\hline
because@! & \_ & \textbf{ 1 }/13 & 1/12 & 1/12 \\
\hline
my@! & mi & 3/91 & \textbf{ 0 }/94 & 0/91 \\
\hline
bosh@! & bush & 2/2 & \textbf{ 0 }/2 & 1/2 \\
\hline
with@! & it & \textbf{ 1 }/93 & 1/96 & 1/93 \\
\hline
are@! & other & \textbf{ 1 }/307 & 1/308 & 1/299 \\
\hline
with@! & was & \textbf{ 0 }/93 & 2/96 & 1/93 \\
\hline
hears@! & ears & \textbf{ 0 }/5 & 1/5 & 2/5 \\
\hline
raining@! & \_ & \textbf{ 0 }/5 & 1/5 & 2/5 \\
\hline
wat@! & what & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
chomp@! & jump & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
with@! & would & \textbf{ 1 }/93 & 1/96 & 1/93 \\
\hline
their@! & \_ & \textbf{ 0 }/6 & 3/8 & 0/7 \\
\hline
their@! & that & 1/6 & 2/8 & \textbf{ 0 }/7 \\
\hline
the@! & they're & \textbf{ 0 }/195 & 2/204 & 1/202 \\
\hline
making@! & \_ & \textbf{ 0 }/14 & 2/14 & 1/12 \\
\hline
right@! & rigt & 3/7 & \textbf{ 0 }/7 & 0/7 \\
\hline
the@! & that & \textbf{ 0 }/195 & 2/204 & 1/202 \\
\hline
winder@! & winter & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
finish@! & finnish & 3/5 & \textbf{ 0 }/5 & 0/5 \\
\hline
crisp@! & crisps & 2/9 & 1/9 & \textbf{ 0 }/8 \\
\hline
crisp@! & chris & \textbf{ 0 }/9 & 1/9 & 2/8 \\
\hline
around@! & round & \textbf{ 1 }/4 & 1/4 & 1/3 \\
\hline
she@! & he & \textbf{ 0 }/158 & 2/157 & 1/155 \\
\hline
world@! & woud & 3/20 & \textbf{ 0 }/20 & 0/19 \\
\hline
finish@! & finished & \textbf{ 0 }/5 & 2/5 & 1/5 \\
\hline
sing@! & singer & \textbf{ 1 }/29 & 1/29 & 1/28 \\
\hline
chewing@! & shaving & \textbf{ 0 }/5 & 2/5 & 1/4 \\
\hline
where@! & were & \textbf{ 0 }/24 & 2/24 & 1/26 \\
\hline
wid@! & with & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
favor@! & \_ & \textbf{ 0 }/5 & 2/5 & 1/4 \\
\hline
degirl@! & the girl & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
want@! & wants & \textbf{ 0 }/18 & 3/16 & 0/16 \\
\hline
say@! & sa & 3/27 & \textbf{ 0 }/27 & 0/26 \\
\hline
he@! she@! is & she's & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
colou@! & color & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
drowning@! & drawning & 3/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
children's@! & children & \textbf{ 0 }/2 & 2/2 & 1/2 \\
\hline
where@! & or & \textbf{ 1 }/24 & 1/24 & 1/26 \\
\hline
ears@! & airs & 2/3 & \textbf{ 0 }/3 & 1/3 \\
\hline
word@! & world & \textbf{ 1 }/7 & 1/7 & 1/7 \\
\hline
electrounic@! & electronic & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
m@! & me & \textbf{ 1 }/2 & 1/2 & 1/2 \\
\hline
when's@! & when it's & 2/2 & 1/1 & \textbf{ 0 }/2 \\
\hline
chiny@! & china & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
rollershoe@! & no & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
sree@! & \_ & \textbf{ 0 }/6 & 1/10 & 2/7 \\
\hline
as@! & us & \textbf{ 1 }/19 & 1/22 & 1/22 \\
\hline
has@! & yes & 1/137 & 2/138 & \textbf{ 0 }/137 \\
\hline
drawing@! & doing & \textbf{ 1 }/4 & 1/4 & 1/5 \\
\hline
write@! & \_ & \textbf{ 1 }/10 & 1/10 & 1/10 \\
\hline
went@! & want & 1/3 & \textbf{ 0 }/4 & 2/4 \\
\hline
say@! & said & \textbf{ 0 }/27 & 2/27 & 1/26 \\
\hline
cap@! & cat & 1/7 & 2/6 & \textbf{ 0 }/6 \\
\hline
persons@! & person & \textbf{ 1 }/11 & 1/11 & 1/10 \\
\hline
book@! & \_ & \textbf{ 1 }/4 & 1/4 & 1/4 \\
\hline
isn't@! & is & \textbf{ 1 }/8 & 1/8 & 1/8 \\
\hline
eat@! & eating & 1/44 & 2/44 & \textbf{ 0 }/45 \\
\hline
darks@! & dogs & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
schreibing@! & shriving & \textbf{ 0 }/3 & 3/3 & 0/3 \\
\hline
sinkwould@! & think would & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
greatful@! & grateful & \textbf{ 0 }/2 & 1/2 & 2/2 \\
\hline
yours@! & your & \textbf{ 1 }/2 & 1/2 & 1/2 \\
\hline
yours@! & \_ & \textbf{ 1 }/2 & 1/2 & 1/2 \\
\hline
ahm@! & from & \textbf{ 1 }/15 & 1/13 & 1/15 \\
\hline
men's@! & man & \textbf{ 1 }/2 & 1/1 & 1/2 \\
\hline
sing@! & singh & \textbf{ 0 }/29 & 3/29 & 0/28 \\
\hline
to@! & t & 2/110 & \textbf{ 0 }/110 & 1/110 \\
\hline
or@! & ar & 3/37 & \textbf{ 0 }/34 & 0/34 \\
\hline
pucture@! & picture & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
hear@! & here & 2/12 & \textbf{ 0 }/11 & 1/12 \\
\hline
hear@! & heare & 3/12 & \textbf{ 0 }/11 & 0/12 \\
\hline
fall@! & falls & \textbf{ 0 }/5 & 1/5 & 2/5 \\
\hline
and@! & then & 2/32 & 1/30 & \textbf{ 0 }/35 \\
\hline
children@! & \_ & \textbf{ 1 }/36 & 1/35 & 1/33 \\
\hline
die@! & di & 3/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
they're@! & there & 3/9 & \textbf{ 0 }/9 & 0/8 \\
\hline
2@! & \_ & \textbf{ 0 }/13 & 0/14 & 3/14 \\
\hline
muffin@! & \_ & \textbf{ 1 }/20 & 1/20 & 1/19 \\
\hline
crisps@! & crisp & \textbf{ 0 }/7 & 1/7 & 2/6 \\
\hline
bunny@! & funny & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
eatable@! & \_ & \textbf{ 1 }/2 & 1/2 & 1/2 \\
\hline
hating@! & hate & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
wis@! & is & \textbf{ 1 }/5 & 1/6 & 1/6 \\
\hline
high@! & hi & 3/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
do@! & doe & 3/128 & \textbf{ 0 }/129 & 0/127 \\
\hline
singon@! & thing on & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
climb@! & clim & 3/5 & \textbf{ 0 }/5 & 0/5 \\
\hline
who@! & what & \textbf{ 0 }/42 & 1/45 & 2/43 \\
\hline
wood@! & would & \textbf{ 1 }/5 & 1/5 & 1/5 \\
\hline
crisps@! & christmas & \textbf{ 0 }/7 & 2/7 & 1/6 \\
\hline
wood@! & \_ & 2/5 & \textbf{ 0 }/5 & 1/5 \\
\hline
haves@! & haes & 3/49 & \textbf{ 0 }/49 & 0/47 \\
\hline
hairs@! & hears & 1/71 & \textbf{ 0 }/72 & 2/71 \\
\hline
cans@! & canes & \textbf{ 0 }/11 & 2/11 & 1/7 \\
\hline
crips@! & creeps & \textbf{ 0 }/10 & 2/9 & 1/9 \\
\hline
he's@! & she's & \textbf{ 1 }/80 & 1/80 & 1/81 \\
\hline
cause@! & because & \textbf{ 0 }/1 & 1/2 & 2/3 \\
\hline
sanks@! & thanks & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
vanilla@! & vanel & \textbf{ 0 }/8 & 0/8 & 3/8 \\
\hline
wery@! & very & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
conus@! & cones & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
i'm@! & im & 2/57 & \textbf{ 0 }/57 & 1/57 \\
\hline
cloud@! & clouds & \textbf{ 0 }/11 & 2/11 & 1/11 \\
\hline
whats@! & what & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
hairs@! & hais & 3/71 & \textbf{ 0 }/72 & 0/71 \\
\hline
odder@! & another & \textbf{ 0 }/20 & 1/19 & 2/18 \\
\hline
you're@! & your & 2/9 & 1/10 & \textbf{ 0 }/10 \\
\hline
kick@! & cake & \textbf{ 1 }/7 & 1/7 & 1/7 \\
\hline
kick@! & kik & 3/7 & \textbf{ 0 }/7 & 0/7 \\
\hline
carry@! & carries & \textbf{ 0 }/2 & 3/3 & 0/3 \\
\hline
riding@! & writing & \textbf{ 0 }/10 & 1/10 & 2/8 \\
\hline
kick@! & kicked & \textbf{ 0 }/7 & 2/7 & 1/7 \\
\hline
swimmink@! & swimming & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
pirates@! & parrots & \textbf{ 0 }/12 & 2/12 & 1/11 \\
\hline
my@! & may & \textbf{ 0 }/91 & 1/94 & 2/91 \\
\hline
pirates@! & pirats & 1/12 & 2/12 & \textbf{ 0 }/11 \\
\hline
shpecial@! & special & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
wold@! & will & \textbf{ 0 }/30 & 1/30 & 2/30 \\
\hline
littler@! & little & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
reds@! & red & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
rather@! & read & \textbf{ 1 }/16 & 1/16 & 1/16 \\
\hline
all@! & or & \textbf{ 1 }/25 & 1/25 & 1/25 \\
\hline
eating@! & \_ & \textbf{ 0 }/31 & 3/31 & 0/31 \\
\hline
boat@! & both & 1/4 & \textbf{ 0 }/4 & 2/4 \\
\hline
vaise@! & vase & 2/2 & 1/2 & \textbf{ 0 }/2 \\
\hline
3@! & 13 & \textbf{ 1 }/3 & 1/3 & 1/3 \\
\hline
se@! & it's & \textbf{ 1 }/3 & 1/3 & 1/3 \\
\hline
happist@! & happiest & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
disn't@! & doesn't & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
se@! & the & \textbf{ 1 }/3 & 1/3 & 1/3 \\
\hline
cloud@! & \_ & \textbf{ 0 }/11 & 2/11 & 1/11 \\
\hline
describe@! & creep & \textbf{ 0 }/6 & 2/6 & 1/6 \\
\hline
don't@! & on the & 2/96 & 1/92 & \textbf{ 0 }/95 \\
\hline
did@! & this & 1/46 & \textbf{ 0 }/46 & 2/46 \\
\hline
to free@! 5 & 235 & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
there's@! & it & \textbf{ 1 }/20 & 1/21 & 1/20 \\
\hline
it@! & in & \textbf{ 0 }/171 & 1/183 & 2/176 \\
\hline
pamcake@! & pancake & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
it@! & at & \textbf{ 0 }/171 & 1/183 & 2/176 \\
\hline
bar@! & \_ & \textbf{ 1 }/2 & 1/2 & 1/2 \\
\hline
he@! is & he's & 1/1 & \textbf{ 0 }/0 & 2/2 \\
\hline
choose@! & chews & \textbf{ 0 }/11 & 3/10 & 0/10 \\
\hline
free@! & thre & 3/27 & \textbf{ 0 }/26 & 0/28 \\
\hline
one@! & on & \textbf{ 1 }/22 & 1/23 & 1/21 \\
\hline
choose@! & chooses & \textbf{ 0 }/11 & 2/10 & 1/10 \\
\hline
he@! & his & \textbf{ 0 }/137 & 2/134 & 1/132 \\
\hline
haves@! & havs & 3/49 & \textbf{ 0 }/49 & 0/47 \\
\hline
am@! & m & 3/21 & \textbf{ 0 }/22 & 0/23 \\
\hline
called@! & can't & \textbf{ 0 }/13 & 1/14 & 2/14 \\
\hline
called@! & call & \textbf{ 0 }/13 & 1/14 & 2/14 \\
\hline
chewy@! & chewing & 1/4 & 2/3 & \textbf{ 0 }/4 \\
\hline
so@! & no & \textbf{ 1 }/70 & 1/71 & 1/71 \\
\hline
your@! & yours & \textbf{ 1 }/47 & 1/46 & 1/45 \\
\hline
your@! & youre & 2/47 & \textbf{ 0 }/46 & 1/45 \\
\hline
here@! & her & 2/44 & \textbf{ 0 }/44 & 1/43 \\
\hline
from@! & for & \textbf{ 0 }/54 & 0/55 & 3/54 \\
\hline
cat@! & \_ & \textbf{ 0 }/12 & 2/12 & 1/11 \\
\hline
don't@! & dont & 2/96 & \textbf{ 0 }/92 & 1/95 \\
\hline
these@! & this & \textbf{ 1 }/4 & 1/5 & 1/5 \\
\hline
now@! & not & \textbf{ 1 }/9 & 1/8 & 1/9 \\
\hline
it@! & that & \textbf{ 0 }/171 & 0/183 & 3/176 \\
\hline
it@! & and & \textbf{ 0 }/171 & 1/183 & 2/176 \\
\hline
everyfing@! & everything & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
glass@! & glas & 3/4 & \textbf{ 0 }/4 & 0/4 \\
\hline
thats@! & that's & \textbf{ 1 }/2 & 1/2 & 1/2 \\
\hline
given@! & giving & 1/2 & 2/2 & \textbf{ 0 }/2 \\
\hline
wish@! & wishes & \textbf{ 0 }/2 & 2/2 & 1/2 \\
\hline
if@! you & with & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
412 sree@! 4 & for 1234 & 2/2 & \textbf{ 0 }/0 & 1/1 \\
\hline
why@! & what & \textbf{ 0 }/76 & 2/79 & 1/80 \\
\hline
alls@! & else & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
pee@! & p & 2/3 & 1/2 & \textbf{ 0 }/2 \\
\hline
pee@! & \_ & \textbf{ 1 }/3 & 1/2 & 1/2 \\
\hline
need@! & needs & \textbf{ 0 }/24 & 2/24 & 1/24 \\
\hline
other@! & under & 2/14 & \textbf{ 0 }/11 & 1/12 \\
\hline
gymnastic@! & gymnastics & \textbf{ 0 }/4 & 3/3 & 0/3 \\
\hline
will@! & wild & 3/109 & \textbf{ 0 }/108 & 0/109 \\
\hline
gift@! & give & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
pie@! & \_ & \textbf{ 1 }/6 & 1/6 & 1/6 \\
\hline
child@! & \_ & \textbf{ 1 }/9 & 1/9 & 1/9 \\
\hline
zimmer@! & simmer & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
child@! & childs & \textbf{ 0 }/9 & 1/9 & 2/9 \\
\hline
we'll@! & \_ & 1/4 & \textbf{ 0 }/4 & 2/4 \\
\hline
rain@! & rains & \textbf{ 0 }/7 & 2/5 & 1/6 \\
\hline
me@! & we & \textbf{ 0 }/96 & 1/102 & 2/94 \\
\hline
stand@! & stands & \textbf{ 0 }/9 & 2/10 & 1/10 \\
\hline
write@! & writes & \textbf{ 0 }/10 & 3/10 & 0/10 \\
\hline
hospi@! & \_ & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
togeder@! & together & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
ant@! & and & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
au@! & out & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
have@! & are & \textbf{ 0 }/795 & 2/789 & 1/783 \\
\hline
our@! & are & 2/4 & \textbf{ 0 }/4 & 1/4 \\
\hline
quest@! & \_ & \textbf{ 0 }/2 & 1/2 & 2/2 \\
\hline
we've@! & we & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
beer@! & pear & \textbf{ 0 }/57 & 0/51 & 3/54 \\
\hline
gelatin@! & gelatine & \textbf{ 0 }/4 & 2/4 & 1/4 \\
\hline
names@! & \_ & \textbf{ 0 }/6 & 2/8 & 1/8 \\
\hline
pencils@! & pencil & \textbf{ 1 }/2 & 1/2 & 1/2 \\
\hline
mens@! & mans & 2/3 & \textbf{ 0 }/3 & 1/3 \\
\hline
story@! & history & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
laughs@! & lives & \textbf{ 1 }/2 & 1/2 & 1/1 \\
\hline
have@! & having & \textbf{ 0 }/795 & 1/789 & 2/783 \\
\hline
question@! & questions & \textbf{ 0 }/2 & 1/2 & 2/2 \\
\hline
mens@! & men & \textbf{ 0 }/3 & 2/3 & 1/3 \\
\hline
asian@! & asia & 1/2 & 2/2 & \textbf{ 0 }/1 \\
\hline
wintersleep@! & winter sleep & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
writer@! & \_ & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
who@! is & who's & \textbf{ 1 }/3 & 1/1 & 1/3 \\
\hline
ours@! & \_ & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
panther@! & \_ & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
schtripes@! & stripes & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
nee@! & \_ & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
fivezehn@! & \_ & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
ave@! & have & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
boths@! & boats & \textbf{ 0 }/0 & 2/2 & 1/2 \\
\hline
den@! & than & \textbf{ 1 }/14 & 1/14 & 1/14 \\
\hline
for@! & fo & 3/96 & \textbf{ 0 }/99 & 0/96 \\
\hline
weadder@! & weather & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
helps@! & help & \textbf{ 1 }/2 & 1/2 & 1/2 \\
\hline
hobby@! & hobbies & \textbf{ 0 }/7 & 2/7 & 1/6 \\
\hline
there@! are & they're & \textbf{ 0 }/0 & 2/3 & 1/4 \\
\hline
ice@! bear & iceberg & \textbf{ 0 }/3 & 3/4 & 0/0 \\
\hline
you@! & ou & 3/221 & \textbf{ 0 }/222 & 0/223 \\
\hline
specially@! & especially & \textbf{ 0 }/2 & 1/2 & 2/2 \\
\hline
greens@! & green & \textbf{ 0 }/1 & 1/2 & 2/2 \\
\hline
somethings@! & something & \textbf{ 0 }/1 & 1/2 & 2/2 \\
\hline
ore@! & are & 1/2 & 2/2 & \textbf{ 0 }/2 \\
\hline
going@! to & go into & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
didn't@! & din't & 3/27 & \textbf{ 0 }/27 & 0/25 \\
\hline
some times@! & sometimes & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
very@! & weary & \textbf{ 0 }/35 & 0/40 & 3/40 \\
\hline
buy@! & pay & \textbf{ 1 }/13 & 1/13 & 1/14 \\
\hline
a@! & that & \textbf{ 0 }/779 & 1/787 & 2/778 \\
\hline
a@! & any & \textbf{ 0 }/779 & 2/787 & 1/778 \\
\hline
going@! & \_ & \textbf{ 0 }/42 & 2/42 & 1/41 \\
\hline
litter@! & little & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
persond@! & person & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
diced@! & die set & \textbf{ 0 }/15 & 2/16 & 1/15 \\
\hline
imy@! & my & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
hoard@! & hard & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
a@! & au & 3/779 & \textbf{ 0 }/787 & 0/778 \\
\hline
badeanzug@! & \_ & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
ang@! & \_ & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
this@! & just & \textbf{ 0 }/81 & 2/87 & 1/81 \\
\hline
cent@! & \_ & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
over@! & \_ & \textbf{ 1 }/5 & 1/5 & 1/6 \\
\hline
w@! & \_ & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
cater@! & \_ & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
in@! & i & 2/291 & \textbf{ 0 }/300 & 1/290 \\
\hline
pun@! & \_ & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
patrick@! & \_ & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
halve@! & \_ & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
in@! & into & 1/291 & \textbf{ 0 }/300 & 2/290 \\
\hline
had@! & at & \textbf{ 0 }/54 & 0/53 & 3/55 \\
\hline
hospital@! & \_ & \textbf{ 0 }/6 & 2/6 & 1/6 \\
\hline
dressed@! & \_ & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
watch@! & \_ & \textbf{ 1 }/5 & 1/6 & 1/6 \\
\hline
food@! & \_ & \textbf{ 1 }/9 & 1/9 & 1/8 \\
\hline
starm@! & storm & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
weader@! & weather & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
scare@! & \_ & 1/3 & \textbf{ 0 }/3 & 2/3 \\
\hline
ter@! & there & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
air@! & \_ & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
schimpfing@! & \_ & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
anyways@! & \_ & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
had@! & hat & \textbf{ 1 }/54 & 1/53 & 1/55 \\
\hline
didn't@! & did & \textbf{ 1 }/27 & 1/27 & 1/25 \\
\hline
ah@! & \_ & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
sis@! & \_ & 1/3 & \textbf{ 0 }/2 & 2/3 \\
\hline
dort@! & \_ & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
apple@! & \_ & \textbf{ 1 }/1 & 1/2 & 1/2 \\
\hline
this@! & does & \textbf{ 0 }/81 & 1/87 & 2/81 \\
\hline
ats@! & \_ & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
ate@! & 8 & \textbf{ 0 }/3 & 1/3 & 2/3 \\
\hline
see@! & she & \textbf{ 0 }/40 & 2/39 & 1/39 \\
\hline
everything@! & \_ & \textbf{ 0 }/8 & 2/9 & 1/8 \\
\hline
talk@! & talks & \textbf{ 1 }/1 & 1/2 & 1/2 \\
\hline
witt@! & with & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
see@! & se & 3/40 & \textbf{ 0 }/39 & 0/39 \\
\hline
see@! & say & \textbf{ 1 }/40 & 1/39 & 1/39 \\
\hline
ball@! & balls & \textbf{ 0 }/7 & 2/8 & 1/8 \\
\hline
care@! & \_ & 1/3 & 2/3 & \textbf{ 0 }/3 \\
\hline
farb@! & \_ & 1/1 & 2/2 & \textbf{ 0 }/1 \\
\hline
can't@! & \_ & 1/12 & 2/12 & \textbf{ 0 }/12 \\
\hline
were@! & with & \textbf{ 1 }/20 & 1/18 & 1/18 \\
\hline
south@! & \_ & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
this@! & thes & 3/81 & \textbf{ 0 }/87 & 0/81 \\
\hline
anyone@! & \_ & \textbf{ 1 }/2 & 1/2 & 1/2 \\
\hline
magics@! & \_ & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
find@! & \_ & \textbf{ 1 }/2 & 1/2 & 1/2 \\
\hline
this@! & dis & 2/81 & \textbf{ 0 }/87 & 1/81 \\
\hline
man@! & \_ & \textbf{ 1 }/4 & 1/4 & 1/5 \\
\hline
ha@! & have & 2/6 & 1/8 & \textbf{ 0 }/8 \\
\hline
full@! & \_ & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
there@! & to & \textbf{ 0 }/72 & 0/71 & 3/70 \\
\hline
bowls@! & balls & 2/2 & 1/2 & \textbf{ 0 }/2 \\
\hline
co@! & \_ & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
jocket@! & jacket & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
rules@! & \_ & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
mines@! & \_ & \textbf{ 0 }/2 & 2/2 & 1/2 \\
\hline
she's@! & he's & \textbf{ 0 }/58 & 3/59 & 0/56 \\
\hline
denn@! & then & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
wild@! & wold & 3/8 & \textbf{ 0 }/8 & 0/8 \\
\hline
eye@! & \_ & \textbf{ 1 }/2 & 1/2 & 1/2 \\
\hline
shine@! & shines & \textbf{ 0 }/5 & 2/5 & 1/5 \\
\hline
french@! & \_ & \textbf{ 1 }/12 & 1/11 & 1/12 \\
\hline
is@! & she's & \textbf{ 0 }/377 & 2/384 & 1/376 \\
\hline
rainwaldg@! & rain & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
them@! & the & 1/26 & \textbf{ 0 }/27 & 2/25 \\
\hline
usa@! & us & 1/2 & 2/2 & \textbf{ 0 }/2 \\
\hline
icemountains@! & \_ & \textbf{ 1 }/5 & 1/5 & 1/5 \\
\hline
dog@! & \_ & \textbf{ 0 }/8 & 1/8 & 2/9 \\
\hline
grounds@! & ground & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
on@! & un & 2/264 & \textbf{ 0 }/263 & 1/257 \\
\hline
it's@! & 's & \textbf{ 0 }/400 & 0/405 & 3/398 \\
\hline
foo@! & food & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
i've@! & i & 1/5 & 2/4 & \textbf{ 0 }/5 \\
\hline
woulds@! & would & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
him@! & them & \textbf{ 1 }/10 & 1/11 & 1/10 \\
\hline
him@! & \_ & \textbf{ 1 }/10 & 1/11 & 1/10 \\
\hline
tank@! & thank & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
fodder@! & father & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
tings@! & \_ & \textbf{ 1 }/2 & 1/2 & 1/2 \\
\hline
tick@! & thick & \textbf{ 0 }/3 & 2/3 & 1/3 \\
\hline
tde@! & the & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
ding@! & thing & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
olds@! & old & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
wild@! & violet & \textbf{ 1 }/8 & 1/8 & 1/8 \\
\hline
she's@! & is & \textbf{ 0 }/58 & 2/59 & 1/56 \\
\hline
mes@! & me & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
klimb@! & climb & \textbf{ 1 }/1 & 1/2 & 1/2 \\
\hline
musician@! & musical & \textbf{ 1 }/10 & 1/10 & 1/9 \\
\hline
funny@! & \_ & \textbf{ 0 }/11 & 3/10 & 0/10 \\
\hline
marry@! & very & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
while@! & \_ & \textbf{ 0 }/11 & 3/11 & 0/11 \\
\hline
fruit@! & food & 1/4 & 2/4 & \textbf{ 0 }/4 \\
\hline
fings@! & things & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
togever@! & together & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
dan@! & than & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
at@! & and & \textbf{ 0 }/111 & 2/116 & 1/112 \\
\hline
funny@! & fun & \textbf{ 1 }/11 & 1/10 & 1/10 \\
\hline
de@! & their & \textbf{ 0 }/350 & 0/359 & 3/343 \\
\hline
fiud@! & food & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
leon@! & lion & \textbf{ 1 }/3 & 1/3 & 1/3 \\
\hline
abbel@! & able & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
german@! & germany & \textbf{ 0 }/5 & 3/5 & 0/5 \\
\hline
wourd@! & would & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
piet@! & pet & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
cantious@! & \_ & \textbf{ 1 }/2 & 1/2 & 1/2 \\
\hline
playgame@! & play game & \textbf{ 1 }/1 & 1/1 & 1/1 \\
\hline
sometime@! & sometimes & \textbf{ 1 }/2 & 1/2 & 1/2 \\
\hline
play@! it & played & \textbf{ 0 }/0 & 2/2 & 1/1 \\
\hline
sun@! & son & \textbf{ 0 }/2 & 0/3 & 2/3 \\
\hline
sit@! & \_ & 1/4 & 1/4 & \textbf{ 0 }/4 \\
\hline
i'm@! not & i don't & 1/1 & 1/1 & \textbf{ 0 }/0 \\
\hline
supermans@! & superman's & \textbf{ 0 }/2 & 1/2 & 1/2 \\
\hline
bird@! & \_ & \textbf{ 0 }/4 & 1/3 & 1/3 \\
\hline
india@! & \_ & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
turn@! & \_ & 1/1 & 1/1 & \textbf{ 0 }/0 \\
\hline
rezept@! & recept & 1/1 & \textbf{ 0 }/1 & 1/1 \\
\hline
playing@! & played & \textbf{ 0 }/39 & 2/38 & 0/38 \\
\hline
bird@! & birds & 1/4 & \textbf{ 0 }/3 & 1/3 \\
\hline
could@! & couldn't & \textbf{ 0 }/22 & 0/23 & 2/23 \\
\hline
ronaldo's@! & ronaldos & 1/1 & \textbf{ 0 }/1 & 1/1 \\
\hline
trail@! & tail & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
could@! & call & \textbf{ 0 }/22 & 1/23 & 1/23 \\
\hline
vase@! & face & \textbf{ 0 }/6 & 0/6 & 2/6 \\
\hline
vanilla@! & vanille & \textbf{ 0 }/8 & 2/8 & 0/8 \\
\hline
oject@! & object & 1/2 & 1/3 & \textbf{ 0 }/3 \\
\hline
os@! & was & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
look@! & play & 1/27 & 1/27 & \textbf{ 0 }/28 \\
\hline
winning@! & wining & 2/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
wh@! & \_ & 1/1 & 1/1 & \textbf{ 0 }/1 \\
\hline
noddle@! & \_ & 1/1 & \textbf{ 0 }/1 & 1/1 \\
\hline
20 fourd@! & 23rd & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
you're@! & \_ & \textbf{ 0 }/9 & 1/10 & 1/10 \\
\hline
you're@! & youre & 2/9 & \textbf{ 0 }/10 & 0/10 \\
\hline
why@! & i & 1/76 & \textbf{ 0 }/79 & 1/80 \\
\hline
m@! & am & 1/2 & \textbf{ 0 }/2 & 1/2 \\
\hline
pep@! & \_ & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
anyworry@! & any very & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
itaia@! & italia & 1/1 & 1/1 & \textbf{ 0 }/1 \\
\hline
ken@! & can & 1/1 & \textbf{ 0 }/1 & 1/1 \\
\hline
favor@! & fav & 2/5 & \textbf{ 0 }/5 & 0/4 \\
\hline
schport@! & sport & 1/1 & 1/1 & \textbf{ 0 }/1 \\
\hline
naschos@! & nachos & 1/1 & 1/1 & \textbf{ 0 }/1 \\
\hline
bretzel@! & pretzel & 1/3 & 1/3 & \textbf{ 0 }/3 \\
\hline
teen@! & \_ & 1/1 & 1/1 & \textbf{ 0 }/1 \\
\hline
bretzel@! & breast & \textbf{ 0 }/3 & 2/3 & 0/3 \\
\hline
years@! & ears & 1/2 & 1/2 & \textbf{ 0 }/1 \\
\hline
stand@! & \_ & \textbf{ 0 }/9 & 2/10 & 0/10 \\
\hline
still@! & \_ & 1/1 & \textbf{ 0 }/1 & 1/1 \\
\hline
vanilla@! & funny & 1/8 & \textbf{ 0 }/8 & 1/8 \\
\hline
mys@! & my & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
balloon@! & balloons & \textbf{ 0 }/1 & 1/2 & 1/2 \\
\hline
sees@! & she's & \textbf{ 0 }/5 & 0/5 & 2/5 \\
\hline
tshe@! & tshi & 2/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
why@! & wy & 2/76 & \textbf{ 0 }/79 & 0/80 \\
\hline
why@! & whyl & 2/76 & \textbf{ 0 }/79 & 0/80 \\
\hline
supermans@! & superman & \textbf{ 0 }/2 & 1/2 & 1/2 \\
\hline
why@! & wh & 2/76 & \textbf{ 0 }/79 & 0/80 \\
\hline
putting@! & \_ & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
often@! & \_ & \textbf{ 0 }/3 & 1/3 & 1/3 \\
\hline
now@! & know & 1/9 & 1/8 & \textbf{ 0 }/9 \\
\hline
overall@! & of all & 1/1 & \textbf{ 0 }/1 & 1/1 \\
\hline
trousers@! & strousers & 1/4 & \textbf{ 0 }/4 & 1/4 \\
\hline
chewing@! & cheering & \textbf{ 0 }/5 & 0/5 & 2/4 \\
\hline
chewing@! & cherry & \textbf{ 0 }/5 & 2/5 & 0/4 \\
\hline
trouser@! & trowser & \textbf{ 0 }/5 & 0/5 & 2/5 \\
\hline
don't@! & doesn't & \textbf{ 0 }/96 & 2/92 & 0/95 \\
\hline
word@! & would & 1/7 & 1/7 & \textbf{ 0 }/7 \\
\hline
donut@! & do not & \textbf{ 0 }/3 & 1/3 & 1/3 \\
\hline
shirts@! & shirt & \textbf{ 0 }/2 & 1/2 & 1/2 \\
\hline
witch@! & which & 1/1 & \textbf{ 0 }/1 & 1/1 \\
\hline
grum@! & \_ & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
day@! & the & 1/7 & 1/7 & \textbf{ 0 }/7 \\
\hline
american@! & america & \textbf{ 0 }/3 & 2/3 & 0/3 \\
\hline
don't@! & do & 2/96 & \textbf{ 0 }/92 & 0/95 \\
\hline
uhm it's@! & and & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
rait@! & wait & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
hears@! & here & 1/5 & 1/5 & \textbf{ 0 }/5 \\
\hline
gu@! & go & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
hears@! & hairs & 1/5 & 1/5 & \textbf{ 0 }/5 \\
\hline
bis@! & base & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
she@! & has & \textbf{ 0 }/158 & 1/157 & 1/155 \\
\hline
hower@! & how & \textbf{ 0 }/2 & 1/2 & 1/2 \\
\hline
she@! & s & 1/158 & \textbf{ 0 }/157 & 1/155 \\
\hline
she@! & 0 & 1/158 & \textbf{ 0 }/157 & 1/155 \\
\hline
fly@! is & flys & 1/1 & \textbf{ 0 }/1 & 1/2 \\
\hline
fly@! is & flies & \textbf{ 0 }/1 & 1/1 & 1/2 \\
\hline
she@! & here & \textbf{ 0 }/158 & 2/157 & 0/155 \\
\hline
middle@! & \_ & 1/4 & \textbf{ 0 }/3 & 1/4 \\
\hline
tet@! & that & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
doing@! & \_ & \textbf{ 0 }/14 & 1/14 & 1/14 \\
\hline
bend@! & band & 1/2 & 1/3 & \textbf{ 0 }/3 \\
\hline
shape@! & \_ & \textbf{ 0 }/3 & 1/3 & 1/3 \\
\hline
bend@! & \_ & 1/2 & 1/3 & \textbf{ 0 }/3 \\
\hline
bend@! & bent & \textbf{ 0 }/2 & 1/3 & 1/3 \\
\hline
visit@! & visited & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
i@! & that & 1/98 & \textbf{ 0 }/101 & 1/102 \\
\hline
hir@! & hair & 1/1 & 1/1 & \textbf{ 0 }/1 \\
\hline
well@! & while & \textbf{ 0 }/6 & 0/5 & 2/6 \\
\hline
vary@! & worry & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
called@! & that & 1/13 & \textbf{ 0 }/14 & 1/14 \\
\hline
i@! & are & \textbf{ 0 }/98 & 1/101 & 1/102 \\
\hline
i@! & 8 & \textbf{ 0 }/98 & 1/101 & 1/102 \\
\hline
mens@! & man & 1/3 & \textbf{ 0 }/3 & 1/3 \\
\hline
i@! & my & \textbf{ 0 }/98 & 2/101 & 0/102 \\
\hline
mathematics@! & a mathematic & 1/1 & 1/1 & \textbf{ 0 }/0 \\
\hline
aotter@! & otter & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
oter@! & utter & \textbf{ 0 }/2 & 0/2 & 2/2 \\
\hline
oter@! & other & 2/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
amil@! & \_ & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
trains@! & planes & 1/1 & 1/1 & \textbf{ 0 }/1 \\
\hline
well@! & wel & 2/6 & \textbf{ 0 }/5 & 0/6 \\
\hline
now@! & no & \textbf{ 0 }/9 & 0/8 & 2/9 \\
\hline
i@! & eye & \textbf{ 0 }/98 & 1/101 & 1/102 \\
\hline
called@! & cald & 2/13 & \textbf{ 0 }/14 & 0/14 \\
\hline
here@! & har & 2/44 & \textbf{ 0 }/44 & 0/43 \\
\hline
you know@! & younow & 2/2 & \textbf{ 0 }/0 & 0/0 \\
\hline
light@! & \_ & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
tat@! & \_ & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
meter@! & meters & \textbf{ 0 }/2 & 2/2 & 0/1 \\
\hline
bite@! & \_ & \textbf{ 0 }/2 & 1/2 & 1/2 \\
\hline
gold@! & goal & 1/1 & \textbf{ 0 }/0 & 1/1 \\
\hline
here@! & heire & 2/44 & \textbf{ 0 }/44 & 0/43 \\
\hline
pro@! & \_ & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
noo@! & new & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
won't@! & want & 1/1 & 1/1 & \textbf{ 0 }/1 \\
\hline
boy@! & boys & \textbf{ 0 }/4 & 1/3 & 1/7 \\
\hline
i@! & is & \textbf{ 0 }/98 & 0/101 & 2/102 \\
\hline
called@! & calld & 2/13 & \textbf{ 0 }/14 & 0/14 \\
\hline
colors@! & color & \textbf{ 0 }/3 & 1/3 & 1/3 \\
\hline
i@! & and & \textbf{ 0 }/98 & 0/101 & 2/102 \\
\hline
teacher@! & teachers & \textbf{ 0 }/6 & 0/6 & 2/7 \\
\hline
sports@! & \_ & \textbf{ 0 }/8 & 1/8 & 1/8 \\
\hline
moter@! & mother & 1/1 & 1/1 & \textbf{ 0 }/1 \\
\hline
mountains@! & mountain & \textbf{ 0 }/4 & 1/4 & 1/4 \\
\hline
not@! & another & \textbf{ 0 }/100 & 2/104 & 0/103 \\
\hline
germany@! & german & \textbf{ 0 }/5 & 2/5 & 0/5 \\
\hline
not@! & lot & \textbf{ 0 }/100 & 2/104 & 0/103 \\
\hline
not@! & knot & \textbf{ 0 }/100 & 2/104 & 0/103 \\
\hline
room@! & rooms & \textbf{ 0 }/2 & 1/4 & 1/4 \\
\hline
drinks@! & drink & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
hoped@! & hope & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
not@! & dot & \textbf{ 0 }/100 & 1/104 & 1/103 \\
\hline
what is@! & watches & \textbf{ 0 }/0 & 1/1 & 1/1 \\
\hline
ist@! & is & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
help@! & helps & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
fat@! & fight & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
g i going@! & go in & \textbf{ 0 }/0 & 1/1 & 1/1 \\
\hline
not@! & much & 1/100 & 1/104 & \textbf{ 0 }/103 \\
\hline
not@! & that & 1/100 & \textbf{ 0 }/104 & 1/103 \\
\hline
sink@! & sing & \textbf{ 0 }/15 & 1/14 & 1/14 \\
\hline
how@! do & hold & \textbf{ 0 }/0 & 1/1 & 1/1 \\
\hline
ah@g that's@! & that & \textbf{ 0 }/0 & 1/1 & 1/1 \\
\hline
world@! & wod & 2/20 & \textbf{ 0 }/20 & 0/19 \\
\hline
riting@! & writing & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
not@! & nut & \textbf{ 0 }/100 & 2/104 & 0/103 \\
\hline
togedder@! & together & \textbf{ 0 }/0 & 1/1 & 1/1 \\
\hline
waining@! & waiting & \textbf{ 0 }/0 & 1/1 & 1/1 \\
\hline
hobbies@! & hobby & \textbf{ 0 }/9 & 2/8 & 0/9 \\
\hline
lesing@! & leasing & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
happiness@! & \_ & \textbf{ 0 }/7 & 2/7 & 0/7 \\
\hline
happiness@! & happy & \textbf{ 0 }/7 & 2/7 & 0/7 \\
\hline
happiness@! & happens & \textbf{ 0 }/7 & 0/7 & 2/7 \\
\hline
happiness@! & happines & 2/7 & \textbf{ 0 }/7 & 0/7 \\
\hline
happiness@! & happinest & 2/7 & \textbf{ 0 }/7 & 0/7 \\
\hline
order@! & others & \textbf{ 0 }/4 & 1/4 & 1/4 \\
\hline
order@! & are there & \textbf{ 0 }/4 & 1/4 & 1/4 \\
\hline
hobby@! & hoby & \textbf{ 0 }/7 & 0/7 & 2/6 \\
\hline
order@! & other & 1/4 & 1/4 & \textbf{ 0 }/4 \\
\hline
veckgetables@! & vegetables & \textbf{ 0 }/0 & 1/1 & 1/1 \\
\hline
de@! fullung@g & filling & \textbf{ 0 }/0 & 1/1 & 1/1 \\
\hline
arabian@! & arabia & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
cat@! & catch & \textbf{ 0 }/12 & 1/12 & 1/11 \\
\hline
grays@! & grace & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
life@! & alive & \textbf{ 0 }/23 & 2/24 & 0/24 \\
\hline
a famos@! & famous & \textbf{ 0 }/0 & 1/1 & 1/1 \\
\hline
people@! & peeper & \textbf{ 0 }/22 & 2/22 & 0/22 \\
\hline
people@! & peephole & \textbf{ 0 }/22 & 2/22 & 0/22 \\
\hline
a beer@! & appears & \textbf{ 0 }/0 & 1/1 & 1/2 \\
\hline
fox@! & fogs & 1/1 & \textbf{ 0 }/1 & 1/1 \\
\hline
so@! & too & \textbf{ 0 }/70 & 0/71 & 2/71 \\
\hline
fire@! & \_ & \textbf{ 0 }/0 & 1/1 & 1/1 \\
\hline
luv@! & love & 1/1 & \textbf{ 0 }/0 & 1/1 \\
\hline
cow@! & \_ & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
twenty5@! & 25 & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
ani@! & \_ & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
and@! & an & 1/32 & \textbf{ 0 }/30 & 1/35 \\
\hline
mer@! & \_ & \textbf{ 0 }/0 & 1/1 & 1/1 \\
\hline
and@! & uhm & 2/32 & \textbf{ 0 }/30 & 0/35 \\
\hline
spay@! & \_ & \textbf{ 0 }/0 & 1/1 & 1/1 \\
\hline
what's@! & what is & 1/49 & \textbf{ 0 }/48 & 1/48 \\
\hline
whaut@! & \_ & \textbf{ 0 }/0 & 1/1 & 1/1 \\
\hline
looks@! & \_ & \textbf{ 0 }/4 & 0/5 & 2/5 \\
\hline
sum@! & \_ & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
televisions@! & television & \textbf{ 0 }/2 & 2/2 & 0/2 \\
\hline
jumping@! & jump & \textbf{ 0 }/3 & 2/3 & 0/3 \\
\hline
medic@! & medica & \textbf{ 0 }/0 & 2/2 & 0/0 \\
\hline
eis@g bears@! & icebears & \textbf{ 0 }/0 & 2/2 & 0/0 \\
\hline
ice beer@! & icebeer & \textbf{ 0 }/0 & 2/6 & 0/0 \\
\hline
ice beer@! & iceberg & \textbf{ 0 }/0 & 2/6 & 0/0 \\
\hline
loving@! & love & \textbf{ 0 }/2 & 2/2 & 0/2 \\
\hline
hour@! & ouer & 2/10 & \textbf{ 0 }/10 & 0/9 \\
\hline
re@! & \_ & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
lu@! & \_ & \textbf{ 0 }/0 & 1/1 & 1/1 \\
\hline
driy@! & dry & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
brow@! & \_ & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
caca@! & kaka & \textbf{ 0 }/3 & 0/3 & 2/3 \\
\hline
skiing@! & she & 1/2 & \textbf{ 0 }/1 & 1/2 \\
\hline
flying@! & lying & \textbf{ 0 }/22 & 0/24 & 2/24 \\
\hline
flying@! & fling & \textbf{ 0 }/22 & 0/24 & 2/24 \\
\hline
flying@! & flank & 1/22 & \textbf{ 0 }/24 & 1/24 \\
\hline
a pee@! & appeal & \textbf{ 0 }/0 & 1/1 & 1/1 \\
\hline
eat@! & at & \textbf{ 0 }/44 & 1/44 & 1/45 \\
\hline
stric@! & strict & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
eat@! & eats & \textbf{ 0 }/44 & 1/44 & 1/45 \\
\hline
whos@! & who & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
they were@! & they're & \textbf{ 0 }/0 & 1/1 & 1/1 \\
\hline
eat@! & you & 1/44 & \textbf{ 0 }/44 & 1/45 \\
\hline
drink@! & think & \textbf{ 0 }/4 & 1/4 & 1/4 \\
\hline
kna know@! & can & \textbf{ 0 }/0 & 1/1 & 1/1 \\
\hline
thanks@! & thank & \textbf{ 0 }/5 & 1/5 & 1/5 \\
\hline
he want@! & wants & \textbf{ 0 }/0 & 1/1 & 1/1 \\
\hline
spacy@! & space & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
climbing@! & climb & \textbf{ 0 }/6 & 1/6 & 1/6 \\
\hline
belong@! & belongs & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
so@! & saw & \textbf{ 0 }/70 & 0/71 & 2/71 \\
\hline
so@! & though & \textbf{ 0 }/70 & 2/71 & 0/71 \\
\hline
also@! & so & \textbf{ 0 }/53 & 0/53 & 2/55 \\
\hline
shor@! & \_ & 1/1 & \textbf{ 0 }/0 & 1/1 \\
\hline
favor@! & flavor & 1/5 & \textbf{ 0 }/5 & 1/4 \\
\hline
ado@! & \_ & 1/1 & \textbf{ 0 }/1 & 1/1 \\
\hline
chose@! & choose & \textbf{ 0 }/3 & 1/3 & 1/3 \\
\hline
lion@! & leon & 1/6 & \textbf{ 0 }/6 & 1/5 \\
\hline
boat@! & \_ & \textbf{ 0 }/4 & 2/4 & 0/4 \\
\hline
gun@! & \_ & 1/1 & 1/1 & \textbf{ 0 }/1 \\
\hline
schlange@! & \_ & 1/1 & \textbf{ 0 }/0 & 1/1 \\
\hline
langliges@! & \_ & 1/1 & \textbf{ 0 }/0 & 1/1 \\
\hline
gepointed@! & \_ & 1/1 & 1/1 & \textbf{ 0 }/1 \\
\hline
joke@! & \_ & 1/1 & 1/1 & \textbf{ 0 }/1 \\
\hline
going to@! & go into & \textbf{ 0 }/0 & 1/1 & 1/1 \\
\hline
swi@! & \_ & 1/1 & 1/1 & \textbf{ 0 }/1 \\
\hline
he's@! & who & \textbf{ 0 }/80 & 2/80 & 0/81 \\
\hline
he's@! & has & \textbf{ 0 }/80 & 2/80 & 0/81 \\
\hline
he's@! & please & \textbf{ 0 }/80 & 2/80 & 0/81 \\
\hline
he's@! & sees & \textbf{ 0 }/80 & 0/80 & 2/81 \\
\hline
ho@! & \_ & 1/1 & 1/1 & \textbf{ 0 }/0 \\
\hline
eap@! & \_ & 1/1 & 1/1 & \textbf{ 0 }/0 \\
\hline
wa@! & \_ & 1/1 & 1/1 & \textbf{ 0 }/0 \\
\hline
whaout@! & \_ & 1/1 & \textbf{ 0 }/1 & 1/1 \\
\hline
fovorite@! & \_ & 1/1 & 1/1 & \textbf{ 0 }/1 \\
\hline
hat@! & hate & \textbf{ 0 }/4 & 1/4 & 1/4 \\
\hline
ray@! & \_ & 1/1 & 1/1 & \textbf{ 0 }/1 \\
\hline
old@! & aunt & \textbf{ 0 }/2 & 1/3 & 1/4 \\
\hline
ambu@! & \_ & 1/1 & \textbf{ 0 }/1 & 1/1 \\
\hline
airpart@! & \_ & 1/1 & 1/1 & \textbf{ 0 }/1 \\
\hline
wold@! & wont & \textbf{ 0 }/30 & 0/30 & 2/30 \\
\hline
wold@! & won't & \textbf{ 0 }/30 & 0/30 & 2/30 \\
\hline
f@! & \_ & 1/1 & \textbf{ 0 }/0 & 1/1 \\
\hline
wold@! & woud & 2/30 & \textbf{ 0 }/30 & 0/30 \\
\hline
chold@! & \_ & 2/2 & \textbf{ 0 }/0 & 0/2 \\
\hline
am@! & i'm & \textbf{ 0 }/21 & 1/22 & 1/23 \\
\hline
chold@! & cold & \textbf{ 0 }/2 & 0/0 & 2/2 \\
\hline
anker@! & \_ & 1/1 & \textbf{ 0 }/1 & 1/1 \\
\hline
wolks@! & wolves & \textbf{ 0 }/3 & 2/3 & 0/3 \\
\hline
wolks@! & walks & \textbf{ 0 }/3 & 1/3 & 1/3 \\
\hline
who's@! & \_ & \textbf{ 0 }/7 & 0/7 & 2/7 \\
\hline
who's@! & was & 1/7 & 1/7 & \textbf{ 0 }/7 \\
\hline
drunked@! & \_ & 1/1 & 1/1 & \textbf{ 0 }/1 \\
\hline
cards@! & courts & \textbf{ 0 }/5 & 0/5 & 2/5 \\
\hline
cards@! & court & \textbf{ 0 }/5 & 1/5 & 1/5 \\
\hline
cards@! & card & 2/5 & \textbf{ 0 }/5 & 0/5 \\
\hline
looking@! & look & \textbf{ 0 }/12 & 1/12 & 1/12 \\
\hline
big@! & pick & \textbf{ 0 }/10 & 1/11 & 1/9 \\
\hline
slides@! & slide & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
pudding@! & putting & \textbf{ 0 }/3 & 0/3 & 2/3 \\
\hline
subjects@! & subject & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
it@! & yes & \textbf{ 0 }/171 & 1/183 & 1/176 \\
\hline
something's@! & something & \textbf{ 0 }/0 & 1/1 & 1/1 \\
\hline
vising@! & missing & \textbf{ 0 }/2 & 1/2 & 1/2 \\
\hline
of@! the & after & \textbf{ 0 }/0 & 1/2 & 1/2 \\
\hline
it@! & it' & 2/171 & \textbf{ 0 }/183 & 0/176 \\
\hline
it@! & its & 1/171 & \textbf{ 0 }/183 & 1/176 \\
\hline
tshirt@! & teacher & \textbf{ 0 }/9 & 1/9 & 1/9 \\
\hline
coffe@! & coffee & \textbf{ 0 }/0 & 1/1 & 1/1 \\
\hline
childrens@! & \_ & 1/7 & 1/6 & \textbf{ 0 }/7 \\
\hline
basicly@! & basically & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
tin@! & thin & \textbf{ 0 }/1 & 1/3 & 1/3 \\
\hline
go@! & going & \textbf{ 0 }/58 & 1/60 & 1/60 \\
\hline
no@! & note & \textbf{ 0 }/22 & 1/24 & 1/25 \\
\hline
fly@! & lie & \textbf{ 0 }/18 & 0/19 & 2/18 \\
\hline
fly@! & flying & \textbf{ 0 }/18 & 1/19 & 1/18 \\
\hline
tree@! 12 tree & 3123 & \textbf{ 0 }/0 & 1/1 & 1/1 \\
\hline
abble@! & able & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
lives@! & leaves & \textbf{ 0 }/8 & 1/8 & 1/8 \\
\hline
lives@! & livs & 2/8 & \textbf{ 0 }/8 & 0/8 \\
\hline
on de@! & under & \textbf{ 0 }/0 & 0/2 & 2/3 \\
\hline
bites@! & bite & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
20 1st@! & 21st & \textbf{ 0 }/0 & 1/1 & 1/1 \\
\hline
have@! it & heavy & \textbf{ 0 }/0 & 0/1 & 2/2 \\
\hline
have@! the & after & \textbf{ 0 }/0 & 0/1 & 2/4 \\
\hline
chocolate@! & chocolates & \textbf{ 0 }/4 & 2/5 & 0/4 \\
\hline
home@! & hole & \textbf{ 0 }/7 & 1/8 & 1/8 \\
\hline
home@! & \_ & \textbf{ 0 }/7 & 1/8 & 1/8 \\
\hline
das@g no@! & the snow & 1/1 & 1/1 & \textbf{ 0 }/0 \\
\hline
haves@! cake & have skate & \textbf{ 0 }/0 & 1/1 & 1/1 \\
\hline
i feel@! & if & \textbf{ 0 }/0 & 1/1 & 1/1 \\
\hline
pie@! & pee & \textbf{ 0 }/6 & 2/6 & 0/6 \\
\hline
funniest@! & funny & \textbf{ 0 }/2 & 1/2 & 1/2 \\
\hline
person@! & persons & \textbf{ 0 }/8 & 0/8 & 2/8 \\
\hline
friend@! & friends & \textbf{ 0 }/4 & 1/3 & 1/4 \\
\hline
bottle@! & bottles & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
stink@! & think & \textbf{ 0 }/2 & 1/2 & 1/2 \\
\hline
knew@! & no & 2/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
sunny@! & son & \textbf{ 0 }/3 & 0/3 & 2/3 \\
\hline
heads@! & head & 1/1 & 1/1 & \textbf{ 0 }/1 \\
\hline
we'll@! & we & \textbf{ 0 }/4 & 1/4 & 1/4 \\
\hline
nike@! & nice & \textbf{ 0 }/2 & 2/2 & 0/2 \\
\hline
we'll@! & will & 1/4 & 1/4 & \textbf{ 0 }/4 \\
\hline
have you@! & having & \textbf{ 0 }/0 & 1/1 & 1/2 \\
\hline
long@! & along & \textbf{ 0 }/5 & 0/6 & 2/6 \\
\hline
one's@! & ones & 1/1 & \textbf{ 0 }/2 & 1/2 \\
\hline
excitis@! & excited & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
freets@! & fruits & 1/1 & 1/1 & \textbf{ 0 }/1 \\
\hline
dinosour@! & dinosaur & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
fun@! & sun & \textbf{ 0 }/7 & 1/7 & 1/7 \\
\hline
then@! & the & 1/25 & 1/25 & \textbf{ 0 }/24 \\
\hline
then@! & and & \textbf{ 0 }/25 & 1/25 & 1/24 \\
\hline
other@! & the & 1/14 & 1/11 & \textbf{ 0 }/12 \\
\hline
zeigerish@! & tiger & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
left@! & \_ & \textbf{ 0 }/3 & 1/3 & 1/3 \\
\hline
pen@! & \_ & \textbf{ 0 }/3 & 1/3 & 1/2 \\
\hline
bes@! mango & smango & 1/1 & \textbf{ 0 }/0 & 1/1 \\
\hline
1000000s@! & \_ & \textbf{ 0 }/2 & 1/1 & 1/2 \\
\hline
brewer@! & brear & 1/1 & \textbf{ 0 }/0 & 1/1 \\
\hline
anymore@! & any more & \textbf{ 0 }/4 & 0/4 & 2/3 \\
\hline
kit@! & kid & 1/1 & \textbf{ 0 }/1 & 1/1 \\
\hline
kiss@! & kis & 2/2 & \textbf{ 0 }/3 & 0/2 \\
\hline
90s@! & 19th & 1/1 & \textbf{ 0 }/1 & 1/1 \\
\hline
invincible@! & invinsible & 1/1 & \textbf{ 0 }/1 & 1/1 \\
\hline
card@! & color & \textbf{ 0 }/12 & 1/13 & 1/13 \\
\hline
magazin@! & magazine & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
ast@! & est & 1/1 & \textbf{ 0 }/1 & 1/1 \\
\hline
correctly@! & correct & \textbf{ 0 }/2 & 1/2 & 1/2 \\
\hline
child@! & chin & 1/9 & \textbf{ 0 }/9 & 1/9 \\
\hline
italiano@! & italiana & 1/1 & \textbf{ 0 }/1 & 1/1 \\
\hline
thats@! & \_ & \textbf{ 0 }/2 & 1/2 & 1/2 \\
\hline
wand@! & want & 1/1 & 1/1 & \textbf{ 0 }/1 \\
\hline
reckon@! & like on & 1/1 & 1/1 & \textbf{ 0 }/0 \\
\hline
dues@! & does & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
rabbit@! & rabbits & 1/3 & \textbf{ 0 }/3 & 1/3 \\
\hline
classic@! & clasic & 2/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
warrant@! & \_ & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
grandpa@! & grandpas & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
mi@! & \_ & 1/2 & 1/2 & \textbf{ 0 }/2 \\
\hline
dos@! & does & 1/4 & 1/4 & \textbf{ 0 }/3 \\
\hline
8s@! & 8 & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
catch@! & cath & 2/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
maledives@! & maldives & \textbf{ 0 }/2 & 2/2 & 0/2 \\
\hline
families@! & family & \textbf{ 0 }/3 & 1/3 & 1/3 \\
\hline
prom@! & prune & \textbf{ 0 }/2 & 2/2 & 0/2 \\
\hline
sunglass@! & sun class & 1/3 & 1/3 & \textbf{ 0 }/3 \\
\hline
caribic@! & caribbean & \textbf{ 0 }/1 & 2/2 & 0/2 \\
\hline
these@! & theese & 2/4 & \textbf{ 0 }/5 & 0/5 \\
\hline
questions@! & question & \textbf{ 0 }/5 & 1/5 & 1/5 \\
\hline
questions@! & xuestions & 2/5 & \textbf{ 0 }/5 & 0/5 \\
\hline
questions@! & cuestion & 2/5 & \textbf{ 0 }/5 & 0/5 \\
\hline
you'll@! & you & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
given@! & give & 1/2 & \textbf{ 0 }/2 & 1/2 \\
\hline
was@! it & wasn't & 1/1 & \textbf{ 0 }/0 & 1/1 \\
\hline
ice@! & \_ & \textbf{ 0 }/7 & 1/7 & 1/11 \\
\hline
peoples@! or & people so & 1/1 & 1/1 & \textbf{ 0 }/0 \\
\hline
carp@! & cup & 1/1 & \textbf{ 0 }/1 & 1/1 \\
\hline
mine@! & min & 2/15 & \textbf{ 0 }/15 & 0/15 \\
\hline
wasn't@! & \_ & \textbf{ 0 }/2 & 1/2 & 1/2 \\
\hline
plays@! & plae & 2/11 & \textbf{ 0 }/12 & 0/12 \\
\hline
care@! & car & \textbf{ 0 }/3 & 0/3 & 2/3 \\
\hline
live@! & living & \textbf{ 0 }/49 & 1/50 & 1/50 \\
\hline
live@! & leave & \textbf{ 0 }/49 & 1/50 & 1/50 \\
\hline
protect@! & projects & 1/1 & \textbf{ 0 }/1 & 1/1 \\
\hline
live@! & with & 2/49 & \textbf{ 0 }/50 & 0/50 \\
\hline
season@! & sanson & 1/2 & \textbf{ 0 }/2 & 1/2 \\
\hline
chocolates@! & chocolate & 1/2 & \textbf{ 0 }/2 & 1/2 \\
\hline
season@! & seasons & \textbf{ 0 }/2 & 1/2 & 1/2 \\
\hline
seeing@! & \_ & \textbf{ 0 }/3 & 1/3 & 1/3 \\
\hline
seeing@! & seen & \textbf{ 0 }/3 & 1/3 & 1/3 \\
\hline
i'li@! & \_ & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
take@! & \_ & \textbf{ 0 }/13 & 1/13 & 1/13 \\
\hline
head@! & hat & 1/6 & 1/6 & \textbf{ 0 }/5 \\
\hline
brush@! & bush & 1/1 & \textbf{ 0 }/1 & 1/1 \\
\hline
wide@! & why & \textbf{ 0 }/4 & 1/4 & 1/4 \\
\hline
wide@! & wite & 2/4 & \textbf{ 0 }/4 & 0/4 \\
\hline
tshirts@! & shirt & \textbf{ 0 }/11 & 0/11 & 2/10 \\
\hline
tastys@! & tasty & 1/1 & 1/1 & \textbf{ 0 }/1 \\
\hline
sai@! & say & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
friends@! & france & \textbf{ 0 }/12 & 1/11 & 1/10 \\
\hline
rided@! & ride it & 1/1 & 1/1 & \textbf{ 0 }/1 \\
\hline
cloud@! & could & \textbf{ 0 }/11 & 2/11 & 0/11 \\
\hline
happing@! & happen & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
up@! & \_ & \textbf{ 0 }/11 & 1/12 & 1/11 \\
\hline
background@! & \_ & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
braid@! & bread & 1/1 & 1/1 & \textbf{ 0 }/1 \\
\hline
euro@! & you & \textbf{ 0 }/8 & 1/10 & 1/9 \\
\hline
laughs@! & love & 1/2 & 1/2 & \textbf{ 0 }/1 \\
\hline
love@! & loved & \textbf{ 0 }/15 & 0/15 & 2/13 \\
\hline
famouser@! & famous & 1/1 & \textbf{ 0 }/1 & 1/1 \\
\hline
bigger@! & biger & 2/6 & \textbf{ 0 }/6 & 0/6 \\
\hline
coconuss@! & cokonos & 2/4 & \textbf{ 0 }/4 & 0/3 \\
\hline
who@! is & was & \textbf{ 0 }/3 & 0/1 & 2/3 \\
\hline
corporate@! & carpet & \textbf{ 0 }/2 & 2/2 & 0/0 \\
\hline
eaten@! & eating & 1/1 & \textbf{ 0 }/1 & 1/1 \\
\hline
wagon@! & wagen & 2/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
bry@! & \_ & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
t@! & \_ & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
god@! & \_ & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
candies@! & canes & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
mexican@! & mexicans & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
ice@! & eice & 2/7 & \textbf{ 0 }/7 & 0/11 \\
\hline
ha@! & had & 1/6 & \textbf{ 0 }/8 & 1/8 \\
\hline
modders@! & mothers & 1/1 & 1/1 & \textbf{ 0 }/1 \\
\hline
landing@! & learning & \textbf{ 0 }/7 & 1/7 & 1/7 \\
\hline
wieviel@g cost@! & we will coast & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
cost it@! & costed & 2/2 & \textbf{ 0 }/0 & 0/0 \\
\hline
flour@! & flower & 1/1 & \textbf{ 0 }/1 & 1/1 \\
\hline
chuld@! & would & 2/2 & \textbf{ 0 }/1 & 0/2 \\
\hline
chuld@! & child & \textbf{ 0 }/2 & 0/1 & 2/2 \\
\hline
die@! & died & \textbf{ 0 }/3 & 1/3 & 1/3 \\
\hline
feed@! & fet & 2/13 & \textbf{ 0 }/9 & 0/14 \\
\hline
is a@! & isa & 2/2 & \textbf{ 0 }/0 & 0/1 \\
\hline
feed@! & fed & 2/13 & \textbf{ 0 }/9 & 0/14 \\
\hline
children's@! & childrens & 2/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
running@! & runing & 2/14 & \textbf{ 0 }/14 & 0/14 \\
\hline
if@! & \_ & \textbf{ 0 }/8 & 1/8 & 1/8 \\
\hline
churly@! & truly & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
tables@! & table & 1/1 & 1/1 & \textbf{ 0 }/1 \\
\hline
wither@! & \_ & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
how@! & of & \textbf{ 0 }/23 & 0/23 & 2/24 \\
\hline
womens@! & women & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
would@! & were & \textbf{ 0 }/43 & 1/43 & 1/44 \\
\hline
would@! & with & \textbf{ 0 }/43 & 1/43 & 1/44 \\
\hline
have@! a & ever & \textbf{ 0 }/1 & 1/2 & 1/3 \\
\hline
goal@! & \_ & \textbf{ 0 }/3 & 2/3 & 0/3 \\
\hline
electricity@! & \_ & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
but@! & both & \textbf{ 0 }/29 & 1/28 & 1/29 \\
\hline
leon@! & \_ & \textbf{ 0 }/3 & 2/3 & 0/3 \\
\hline
ruled@! & would & 1/1 & 1/1 & \textbf{ 0 }/0 \\
\hline
today@! & 2 day & \textbf{ 0 }/2 & 1/2 & 1/2 \\
\hline
today@! & day & 1/2 & 1/2 & \textbf{ 0 }/2 \\
\hline
i@! feel@! & if & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
until@! & till & 1/1 & \textbf{ 0 }/1 & 1/1 \\
\hline
why@! did@! & what & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
speedfull@! & speed full & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
tradition@! & \_ & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
pull@! & pul & 2/3 & \textbf{ 0 }/4 & 0/3 \\
\hline
where@! & what & 1/24 & 1/24 & \textbf{ 0 }/26 \\
\hline
living@! & leaving & \textbf{ 0 }/6 & 1/6 & 1/6 \\
\hline
is it@! & isit & 2/2 & \textbf{ 0 }/1 & 0/1 \\
\hline
chering@! & cherry & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
bround@! & round & 1/1 & 1/1 & \textbf{ 0 }/1 \\
\hline
gi@! & \_ & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
argentine@! & argentina & \textbf{ 0 }/3 & 1/3 & 1/3 \\
\hline
sleephead@! & sleep had & \textbf{ 0 }/2 & 0/2 & 2/2 \\
\hline
sleephead@! & sleepat & \textbf{ 0 }/2 & 2/2 & 0/2 \\
\hline
where@! & wear & 1/24 & 1/24 & \textbf{ 0 }/26 \\
\hline
would@! & want & \textbf{ 0 }/43 & 0/43 & 2/44 \\
\hline
lie@! & fly & 1/1 & 1/1 & \textbf{ 0 }/1 \\
\hline
rule@! & rol & 2/2 & \textbf{ 0 }/2 & 0/1 \\
\hline
childs@! & child's & \textbf{ 0 }/10 & 1/10 & 1/10 \\
\hline
cannies@! & canis & 1/2 & \textbf{ 0 }/2 & 1/2 \\
\hline
crisp@! & \_ & 1/9 & 1/9 & \textbf{ 0 }/8 \\
\hline
spieling@! & spilling & \textbf{ 0 }/2 & 1/2 & 1/1 \\
\hline
wild@! & while & \textbf{ 0 }/8 & 1/8 & 1/8 \\
\hline
giraff@! & gira & 1/1 & \textbf{ 0 }/1 & 1/1 \\
\hline
happinest@! & happiest & \textbf{ 0 }/4 & 1/4 & 1/4 \\
\hline
wrestle@! & rather & 1/1 & \textbf{ 0 }/1 & 1/1 \\
\hline
outsout@! & \_ & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
uhm some thing@! & something & 1/1 & \textbf{ 0 }/0 & 1/1 \\
\hline
washs@! & washes & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
sco@! & \_ & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
beers@! & bers & 2/7 & \textbf{ 0 }/7 & 0/8 \\
\hline
hards@! & hearts & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
draw@! & draws & \textbf{ 0 }/8 & 1/9 & 1/9 \\
\hline
draw@! & dra & 2/8 & \textbf{ 0 }/9 & 0/9 \\
\hline
abli@! & able & 1/1 & 1/1 & \textbf{ 0 }/1 \\
\hline
palm@! & \_ & \textbf{ 0 }/2 & 0/3 & 2/2 \\
\hline
be@! & being & \textbf{ 0 }/22 & 1/21 & 1/22 \\
\hline
ice@! bear & icebear & 2/3 & \textbf{ 0 }/4 & 0/0 \\
\hline
curtain@! & curtains & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
lollipop@! & lollipops & \textbf{ 0 }/19 & 2/19 & 0/19 \\
\hline
mosten@! & mostly & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
would@! & woul & 2/43 & \textbf{ 0 }/43 & 0/44 \\
\hline
describ@! & \_ & \textbf{ 0 }/1 & 1/2 & 1/2 \\
\hline
franks@! & frank's & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
favouriten@! & favorite & \textbf{ 0 }/2 & 2/2 & 0/2 \\
\hline
sly@! & slay & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
bring@! & \_ & 1/8 & 1/8 & \textbf{ 0 }/6 \\
\hline
schreibing@! & shribbing & 2/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
ticots@! & tickers & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
pant@! & pants & 1/1 & 1/1 & \textbf{ 0 }/1 \\
\hline
drove@! & draw & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
dead@! & that & 1/2 & 1/2 & \textbf{ 0 }/2 \\
\hline
hey@! & \_ & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
gave@! & \_ & \textbf{ 0 }/5 & 1/5 & 1/5 \\
\hline
ones@! & one & 1/1 & \textbf{ 0 }/1 & 1/1 \\
\hline
tick@! & take & 1/3 & \textbf{ 0 }/3 & 1/3 \\
\hline
expectil@! & a special & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
tings@! & things & \textbf{ 0 }/2 & 1/2 & 1/2 \\
\hline
hirs@! & \_ & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
saw@! & so & 1/4 & \textbf{ 0 }/4 & 1/4 \\
\hline
saw@! & sa & 2/4 & \textbf{ 0 }/4 & 0/4 \\
\hline
hei@! & \_ & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
making@! & makking & 2/14 & \textbf{ 0 }/14 & 0/12 \\
\hline
angel@! & anjan & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
ha@! & hat & \textbf{ 0 }/6 & 1/8 & 1/8 \\
\hline
favor@! & favorite & \textbf{ 0 }/5 & 2/5 & 0/4 \\
\hline
their@! & the & 2/6 & \textbf{ 0 }/8 & 0/7 \\
\hline
hate@! & heat & 1/4 & \textbf{ 0 }/4 & 1/3 \\
\hline
bombo@! & bum bu & \textbf{ 0 }/2 & 2/2 & 0/0 \\
\hline
smy@! & my & 1/1 & 1/1 & \textbf{ 0 }/1 \\
\hline
clots@! & clothes & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
half@! & how & 1/2 & 1/2 & \textbf{ 0 }/2 \\
\hline
half@! & a & 1/2 & 1/2 & \textbf{ 0 }/2 \\
\hline
mom@! & \_ & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
burn@! & barn & 2/5 & \textbf{ 0 }/5 & 0/5 \\
\hline
their@! & they & 1/6 & \textbf{ 0 }/8 & 1/7 \\
\hline
before@! & befor & 2/7 & \textbf{ 0 }/8 & 0/8 \\
\hline
ith@! & is & 1/1 & 1/1 & \textbf{ 0 }/1 \\
\hline
she@! has & shes & 1/1 & \textbf{ 0 }/0 & 1/1 \\
\hline
right@! & \_ & \textbf{ 0 }/7 & 2/7 & 0/7 \\
\hline
july@! & uli & 1/2 & \textbf{ 0 }/2 & 1/2 \\
\hline
june@! & uni & 1/1 & \textbf{ 0 }/1 & 1/1 \\
\hline
positional@! & position & 1/1 & \textbf{ 0 }/1 & 1/1 \\
\hline
thank@! & then & 1/1 & \textbf{ 0 }/1 & 1/1 \\
\hline
its@! & it & 1/5 & \textbf{ 0 }/6 & 1/5 \\
\hline
a@! other & the & 1/1 & \textbf{ 0 }/3 & 1/4 \\
\hline
it's a@! & i don't & \textbf{ 0 }/1 & 2/3 & 0/0 \\
\hline
player@! & \_ & \textbf{ 0 }/4 & 1/4 & 1/4 \\
\hline
player@! & players & \textbf{ 0 }/4 & 1/4 & 1/4 \\
\hline
eyes@! & \_ & 1/3 & 1/3 & \textbf{ 0 }/3 \\
\hline
fruits@! & fruit & \textbf{ 0 }/6 & 1/6 & 1/6 \\
\hline
pretzel@! & pretzels & \textbf{ 0 }/9 & 2/9 & 0/9 \\
\hline
pretzel@! & prints all & \textbf{ 0 }/9 & 1/9 & 1/9 \\
\hline
chewy@! & to & \textbf{ 0 }/4 & 0/3 & 2/4 \\
\hline
very@! & worry & \textbf{ 0 }/35 & 0/40 & 2/40 \\
\hline
very@! & wary & \textbf{ 0 }/35 & 0/40 & 2/40 \\
\hline
ore@! & or & 1/2 & \textbf{ 0 }/2 & 1/2 \\
\hline
hath@! & has & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
carriesh@! & carries & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
bomboms@! & bonbons & 1/2 & 1/2 & \textbf{ 0 }/2 \\
\hline
crab@! & crepe & \textbf{ 0 }/2 & 1/4 & 1/3 \\
\hline
they're@! & they are & \textbf{ 0 }/9 & 1/9 & 1/8 \\
\hline
muffin@! & nothing & \textbf{ 0 }/20 & 0/20 & 2/19 \\
\hline
crab@! & crap & \textbf{ 0 }/2 & 1/4 & 1/3 \\
\hline
taste@! & tast & 2/4 & \textbf{ 0 }/4 & 0/4 \\
\hline
taste@! & tasted & \textbf{ 0 }/4 & 1/4 & 1/4 \\
\hline
crown@! & crone & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
hare@! & hair & 1/1 & 1/1 & \textbf{ 0 }/1 \\
\hline
they're@! & \_ & \textbf{ 0 }/9 & 1/9 & 1/8 \\
\hline
they're@! & the & \textbf{ 0 }/9 & 1/9 & 1/8 \\
\hline
they're@! & their & \textbf{ 0 }/9 & 1/9 & 1/8 \\
\hline
gittar@! & it & 1/3 & \textbf{ 0 }/3 & 1/3 \\
\hline
sleeprooms@! & sleep & 1/1 & \textbf{ 0 }/1 & 1/1 \\
\hline
outsideofthedoor@! & outside of & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
foots@! & \_ & \textbf{ 0 }/7 & 1/7 & 1/6 \\
\hline
sea@! & she & 1/2 & \textbf{ 0 }/2 & 1/2 \\
\hline
color@! & car & 1/19 & \textbf{ 0 }/18 & 1/17 \\
\hline
hear@! & \_ & \textbf{ 0 }/12 & 1/11 & 1/12 \\
\hline
hear@! & heard & \textbf{ 0 }/12 & 1/11 & 1/12 \\
\hline
omlette@! & omelet & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
i@! du@g & you & 1/1 & 1/1 & \textbf{ 0 }/0 \\
\hline
fall@! & fal & 2/5 & \textbf{ 0 }/5 & 0/5 \\
\hline
children@! & child & \textbf{ 0 }/36 & 2/35 & 0/33 \\
\hline
daughter@! & dodger & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
you@! sit & use it & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
forgetten@! & forgotten & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
fishy@! & fishing & 1/1 & \textbf{ 0 }/1 & 1/1 \\
\hline
britday@! & breed day & \textbf{ 0 }/2 & 0/2 & 2/2 \\
\hline
went@! & \_ & \textbf{ 0 }/3 & 2/4 & 0/4 \\
\hline
went@! & swim & \textbf{ 0 }/3 & 1/4 & 1/4 \\
\hline
guy@! & guys & 1/1 & \textbf{ 0 }/1 & 1/1 \\
\hline
race@! & rase & 2/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
get@! & good & \textbf{ 0 }/17 & 2/17 & 0/16 \\
\hline
smile@! & smil & 2/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
poisoned@! & poison & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
color@! & colored & \textbf{ 0 }/19 & 0/18 & 2/17 \\
\hline
gooding@! & \_ & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
woiuld@! & would & 1/1 & 1/1 & \textbf{ 0 }/1 \\
\hline
to report@! & teleport & 1/1 & 1/1 & \textbf{ 0 }/0 \\
\hline
wear@! & wears & \textbf{ 0 }/21 & 2/20 & 0/20 \\
\hline
wear@! & we're & \textbf{ 0 }/21 & 0/20 & 2/20 \\
\hline
insteed@! & instead & 1/1 & 1/1 & \textbf{ 0 }/1 \\
\hline
dere's@! & there's & 1/1 & 1/1 & \textbf{ 0 }/1 \\
\hline
wear@! & we are & 1/21 & 1/20 & \textbf{ 0 }/20 \\
\hline
one's@! & one & \textbf{ 0 }/1 & 1/2 & 1/2 \\
\hline
wear@! & wer & 2/21 & \textbf{ 0 }/20 & 0/20 \\
\hline
pan@! & pen & 1/1 & \textbf{ 0 }/1 & 1/1 \\
\hline
make@! & making & \textbf{ 0 }/121 & 1/122 & 1/120 \\
\hline
trophy@! & \_ & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
his@! & hes & 2/41 & \textbf{ 0 }/42 & 0/41 \\
\hline
make@! & makeu & 2/121 & \textbf{ 0 }/122 & 0/120 \\
\hline
gots@! & got & 1/1 & 1/1 & \textbf{ 0 }/1 \\
\hline
it@! is & it's & 1/1 & \textbf{ 0 }/0 & 1/1 \\
\hline
horace@! & horres & 2/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
his@! & her & \textbf{ 0 }/41 & 2/42 & 0/41 \\
\hline
his@! & hi's & 2/41 & \textbf{ 0 }/42 & 0/41 \\
\hline
he@! has & yes & 1/1 & 1/2 & \textbf{ 0 }/0 \\
\hline
upstair@! & upstairs & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
jogging@! & chucking & 1/1 & \textbf{ 0 }/1 & 1/1 \\
\hline
pretzel@! & \_ & \textbf{ 0 }/9 & 2/9 & 0/9 \\
\hline
there'smanypeople@! at the & there's many people & 1/1 & \textbf{ 0 }/0 & 1/1 \\
\hline
werning@! & burning & \textbf{ 0 }/2 & 0/2 & 2/2 \\
\hline
watch@! & want & 1/5 & \textbf{ 0 }/6 & 1/6 \\
\hline
rhine@! & line & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
sis@! & sist & 1/3 & \textbf{ 0 }/2 & 1/3 \\
\hline
difference@! & differences & 2/7 & \textbf{ 0 }/7 & 0/7 \\
\hline
vaise@! & waist & \textbf{ 0 }/2 & 1/2 & 1/2 \\
\hline
cost@! & coast & \textbf{ 0 }/34 & 0/34 & 2/34 \\
\hline
pigs@! & bigs & 1/1 & 1/1 & \textbf{ 0 }/1 \\
\hline
cop@! & cup & 1/2 & 1/3 & \textbf{ 0 }/3 \\
\hline
come@! & com & \textbf{ 0 }/26 & 0/28 & 2/26 \\
\hline
come@! & calm & \textbf{ 0 }/26 & 1/28 & 1/26 \\
\hline
come@! & can & 1/26 & \textbf{ 0 }/28 & 1/26 \\
\hline
om@! & \_ & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
paperkorbg@! & paper cold & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
watch@! & won't & \textbf{ 0 }/5 & 1/6 & 1/6 \\
\hline
does@! & that's & \textbf{ 0 }/15 & 1/15 & 1/15 \\
\hline
bo@! & \_ & \textbf{ 0 }/2 & 0/2 & 2/3 \\
\hline
does@! & do & \textbf{ 0 }/15 & 0/15 & 2/15 \\
\hline
cribs@! & crips & 1/1 & 1/1 & \textbf{ 0 }/1 \\
\hline
does@! & just & 1/15 & 1/15 & \textbf{ 0 }/15 \\
\hline
wait@! & weight & \textbf{ 0 }/2 & 1/2 & 1/2 \\
\hline
place@! & placed & \textbf{ 0 }/5 & 1/5 & 1/5 \\
\hline
stuff@! & stuf & 2/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
describt@! & keep & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
the@! is & there's & 1/1 & 1/1 & \textbf{ 0 }/1 \\
\hline
wel@! & right & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
dollar@! & dollars & \textbf{ 0 }/16 & 1/16 & 1/17 \\
\hline
dollar@! & \_ & 1/16 & \textbf{ 0 }/16 & 1/17 \\
\hline
fur@! & thir & 1/2 & \textbf{ 0 }/2 & 1/2 \\
\hline
kick@! & kicks & \textbf{ 0 }/7 & 1/7 & 1/7 \\
\hline
goalie@! & goly & 2/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
me@! is & meis & 2/3 & \textbf{ 0 }/0 & 0/1 \\
\hline
ski@! & sk & 2/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
woodcook@! & would cook & 1/1 & \textbf{ 0 }/1 & 1/1 \\
\hline
somebas@! & \_ & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
amazings@! & amazing & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
mir@! & \_ & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
carry@! & curry & \textbf{ 0 }/2 & 0/3 & 2/3 \\
\hline
pirates@! & pirate & \textbf{ 0 }/12 & 1/12 & 1/11 \\
\hline
vanill@! & vanel & \textbf{ 0 }/2 & 0/2 & 2/2 \\
\hline
vanill@! & vanilla & \textbf{ 0 }/2 & 2/2 & 0/2 \\
\hline
having@! & have & 1/2 & \textbf{ 0 }/2 & 1/2 \\
\hline
ran@! & \_ & \textbf{ 0 }/2 & 1/2 & 1/2 \\
\hline
wool@! & would & 1/1 & 1/1 & \textbf{ 0 }/1 \\
\hline
far@! & 4 & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
liked@! it & like that & 1/2 & \textbf{ 0 }/0 & 1/1 \\
\hline
does@! & is & 1/15 & 1/15 & \textbf{ 0 }/15 \\
\hline
place@! & plays & \textbf{ 0 }/5 & 1/5 & 1/5 \\
\hline
what's@! impressed & what surprised & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
learned@! & learn & 1/1 & \textbf{ 0 }/0 & 1/1 \\
\hline
swiss@! & swis & 2/5 & \textbf{ 0 }/5 & 0/6 \\
\hline
new@! & you & 1/1 & \textbf{ 0 }/1 & 1/1 \\
\hline
son@! & sun & 1/1 & \textbf{ 0 }/1 & 1/2 \\
\hline
som@! & some & 1/1 & \textbf{ 0 }/1 & 1/1 \\
\hline
fing@! & thing & 1/2 & 1/2 & \textbf{ 0 }/2 \\
\hline
sames@! & same & 1/1 & 1/1 & \textbf{ 0 }/1 \\
\hline
fishs@! & \_ & \textbf{ 0 }/3 & 1/3 & 1/3 \\
\hline
grave@! & grab & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
scar@! & score & \textbf{ 0 }/6 & 1/6 & 1/6 \\
\hline
bear@! & ber & 2/17 & \textbf{ 0 }/15 & 0/17 \\
\hline
doughnuts@! & donuts & 1/1 & 1/1 & \textbf{ 0 }/1 \\
\hline
me@! & the & \textbf{ 0 }/96 & 1/102 & 1/94 \\
\hline
happened@! & happend & 2/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
me@! & mey & 2/96 & \textbf{ 0 }/102 & 0/94 \\
\hline
happened@! & happen & \textbf{ 0 }/2 & 1/2 & 1/2 \\
\hline
felling@! & falling & 1/1 & 1/1 & \textbf{ 0 }/1 \\
\hline
me@! & m & 1/96 & 1/102 & \textbf{ 0 }/94 \\
\hline
somestimes@! & sometimes & 1/1 & \textbf{ 0 }/1 & 1/1 \\
\hline
unusuallly@! & unusually & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
did@! & stayed & \textbf{ 0 }/46 & 1/46 & 1/46 \\
\hline
swiss@! & swit & 2/5 & \textbf{ 0 }/5 & 0/6 \\
\hline
normal@! & normall & 2/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
meat@! & \_ & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
cans@! & cands & 2/11 & \textbf{ 0 }/11 & 0/7 \\
\hline
women@! & woman & 1/1 & \textbf{ 0 }/1 & 1/1 \\
\hline
eatable@! & at a & 1/2 & \textbf{ 0 }/2 & 1/2 \\
\hline
broked@! & broke & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
climb@! & climbing & \textbf{ 0 }/5 & 1/5 & 1/5 \\
\hline
fishes@! & fisshes & 2/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
cans@! & can & \textbf{ 0 }/11 & 2/11 & 0/7 \\
\hline
a@! kalt@g & oker & 1/1 & \textbf{ 0 }/1 & 1/1 \\
\hline
stamm@! & stum & 2/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
stamm@! & stem & \textbf{ 0 }/2 & 0/2 & 2/2 \\
\hline
stamm@! & stump & \textbf{ 0 }/2 & 2/2 & 0/2 \\
\hline
learn@! & larn & 2/4 & \textbf{ 0 }/4 & 0/4 \\
\hline
close@! & cose & 1/3 & \textbf{ 0 }/3 & 1/3 \\
\hline
doesn't@! & don't & \textbf{ 0 }/6 & 1/6 & 1/6 \\
\hline
cares@! & care & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
7s@! & 7 & 1/1 & 1/1 & \textbf{ 0 }/0 \\
\hline
penguin@! & panguien & 2/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
n@! & and & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
ball@! & bowl & \textbf{ 0 }/7 & 0/8 & 2/8 \\
\hline
she@! is & she's & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
rellow@! & yellow & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
want@! & wanted & \textbf{ 0 }/18 & 1/16 & 1/16 \\
\hline
lens@! & lands & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
buy@! & boy & 2/13 & \textbf{ 0 }/13 & 0/14 \\
\hline
it's@! & to & \textbf{ 0 }/400 & 0/405 & 2/398 \\
\hline
hairs@! & ears & \textbf{ 0 }/71 & 0/72 & 2/71 \\
\hline
you@! & you' & 2/221 & \textbf{ 0 }/222 & 0/223 \\
\hline
you@! & yellow & 1/221 & 1/222 & \textbf{ 0 }/223 \\
\hline
pupil@! & people & 1/3 & 1/3 & \textbf{ 0 }/3 \\
\hline
i'm@! & a & 1/57 & \textbf{ 0 }/57 & 1/57 \\
\hline
japan@! & pink & 1/3 & \textbf{ 0 }/4 & 1/4 \\
\hline
is@! & you & \textbf{ 0 }/377 & 2/384 & 0/376 \\
\hline
dem@! & him & 1/3 & \textbf{ 0 }/3 & 1/3 \\
\hline
are@! & ae & 2/307 & \textbf{ 0 }/308 & 0/299 \\
\hline
are@! & ore & 2/307 & \textbf{ 0 }/308 & 0/299 \\
\hline
a@! & as & \textbf{ 0 }/779 & 1/787 & 1/778 \\
\hline
into@! & in & \textbf{ 0 }/9 & 1/9 & 1/9 \\
\hline
animals@! & animal & 1/8 & \textbf{ 0 }/7 & 1/9 \\
\hline
were@! & was & \textbf{ 0 }/20 & 1/18 & 1/18 \\
\hline
low@! & love & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
a@! & are & \textbf{ 0 }/779 & 0/787 & 2/778 \\
\hline
who@! & whoo & \textbf{ 0 }/42 & 2/45 & 0/43 \\
\hline
500 and@! & 500000 & 1/1 & 1/1 & \textbf{ 0 }/0 \\
\hline
ero@! & \_ & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
dis@! & these & \textbf{ 0 }/48 & 1/47 & 1/46 \\
\hline
good@! & go & \textbf{ 0 }/25 & 0/26 & 2/25 \\
\hline
dis@! & thi & 2/48 & \textbf{ 0 }/47 & 0/46 \\
\hline
odder@! & \_ & \textbf{ 0 }/20 & 1/19 & 1/18 \\
\hline
animals@! & \_ & \textbf{ 0 }/8 & 1/7 & 1/9 \\
\hline
sing@! & seing & 2/29 & \textbf{ 0 }/29 & 0/28 \\
\hline
has@! & havs & 2/137 & \textbf{ 0 }/138 & 0/137 \\
\hline
modder@! & model & \textbf{ 0 }/4 & 1/4 & 1/4 \\
\hline
were@! & will & \textbf{ 0 }/20 & 2/18 & 0/18 \\
\hline
hairs@! & her & \textbf{ 0 }/71 & 0/72 & 2/71 \\
\hline
with@! & what & \textbf{ 0 }/93 & 1/96 & 1/93 \\
\hline
peanut@! & pain not & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
this@! & i & 1/81 & 1/87 & \textbf{ 0 }/81 \\
\hline
it's@! & there's & \textbf{ 0 }/400 & 2/405 & 0/398 \\
\hline
do@! & the & 1/128 & \textbf{ 0 }/129 & 1/127 \\
\hline
were@! & would & 1/20 & 1/18 & \textbf{ 0 }/18 \\
\hline
are@! & on & \textbf{ 0 }/307 & 0/308 & 2/299 \\
\hline
grandmodder@! & grandmother & 1/1 & 1/1 & \textbf{ 0 }/0 \\
\hline
of@! & at & \textbf{ 0 }/192 & 2/190 & 0/191 \\
\hline
do@! & doing & \textbf{ 0 }/128 & 1/129 & 1/127 \\
\hline
with@! & in & \textbf{ 0 }/93 & 1/96 & 1/93 \\
\hline
swim@! & swimming & \textbf{ 0 }/17 & 2/19 & 0/18 \\
\hline
for@! & 4 & 1/96 & 1/99 & \textbf{ 0 }/96 \\
\hline
that's@! & there's & \textbf{ 0 }/45 & 2/44 & 0/41 \\
\hline
feets@! & feet & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
of@! & for & \textbf{ 0 }/192 & 1/190 & 1/191 \\
\hline
that@! & dad & 2/92 & \textbf{ 0 }/92 & 0/61 \\
\hline
have@! & ave & \textbf{ 0 }/795 & 0/789 & 2/783 \\
\hline
is@! & if & \textbf{ 0 }/377 & 1/384 & 1/376 \\
\hline
say@! & \_ & 1/27 & \textbf{ 0 }/27 & 1/26 \\
\hline
are@! & r & 1/307 & \textbf{ 0 }/308 & 1/299 \\
\hline
swim@! & \_ & 1/17 & 1/19 & \textbf{ 0 }/18 \\
\hline
will@! & woud & 2/109 & \textbf{ 0 }/108 & 0/109 \\
\hline
this@! & yes & 1/81 & 1/87 & \textbf{ 0 }/81 \\
\hline
for@! & or & 1/96 & \textbf{ 0 }/99 & 1/96 \\
\hline
will@! & woul & 2/109 & \textbf{ 0 }/108 & 0/109 \\
\hline
are@! & 0 & 1/307 & \textbf{ 0 }/308 & 1/299 \\
\hline
you@! & you'r & 2/221 & \textbf{ 0 }/222 & 0/223 \\
\hline
this@! & there's & 1/81 & \textbf{ 0 }/87 & 1/81 \\
\hline
sing@! & shing & 2/29 & \textbf{ 0 }/29 & 0/28 \\
\hline
especially@! & specially & 2/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
serie@! & series & \textbf{ 0 }/3 & 2/3 & 0/3 \\
\hline
pictures@! & picture & 1/6 & \textbf{ 0 }/6 & 1/6 \\
\hline
cold@! & \_ & \textbf{ 0 }/26 & 1/26 & 1/24 \\
\hline
that@! & th & 2/92 & \textbf{ 0 }/92 & 0/61 \\
\hline
circles@! & circle & 1/1 & 1/1 & \textbf{ 0 }/1 \\
\hline
beer@! & wear & 2/57 & \textbf{ 0 }/51 & 0/54 \\
\hline
diced@! & die & \textbf{ 0 }/15 & 0/16 & 2/15 \\
\hline
got@! & god & \textbf{ 0 }/21 & 1/21 & 1/21 \\
\hline
this@! & it & \textbf{ 0 }/81 & 2/87 & 0/81 \\
\hline
beer@! & bee & 1/57 & 1/51 & \textbf{ 0 }/54 \\
\hline
a@! & h & 2/779 & \textbf{ 0 }/787 & 0/778 \\
\hline
cold@! & coat & \textbf{ 0 }/26 & 1/26 & 1/24 \\
\hline
played@! & play & 1/10 & \textbf{ 0 }/10 & 1/10 \\
\hline
there's@! & this & \textbf{ 0 }/20 & 1/21 & 1/20 \\
\hline
like@! & that & \textbf{ 0 }/77 & 1/78 & 1/78 \\
\hline
on@! & uon & 2/264 & \textbf{ 0 }/263 & 0/257 \\
\hline
on@! & n & 2/264 & \textbf{ 0 }/263 & 0/257 \\
\hline
too@! & twoo & 2/46 & \textbf{ 0 }/50 & 0/47 \\
\hline
dat@! & it & \textbf{ 0 }/15 & 1/15 & 1/15 \\
\hline
there's@! & is & \textbf{ 0 }/20 & 1/21 & 1/20 \\
\hline
there's@! & \_ & \textbf{ 0 }/20 & 0/21 & 2/20 \\
\hline
series@! & serios & 2/6 & \textbf{ 0 }/6 & 0/6 \\
\hline
either@! & ither & 2/4 & \textbf{ 0 }/4 & 0/4 \\
\hline
have@! & heart & \textbf{ 0 }/795 & 1/789 & 1/783 \\
\hline
she's@! & it's & \textbf{ 0 }/58 & 2/59 & 0/56 \\
\hline
10@! & thin & \textbf{ 0 }/4 & 1/4 & 1/4 \\
\hline
like@! & league & \textbf{ 0 }/77 & 0/78 & 2/78 \\
\hline
diced@! & disat & \textbf{ 0 }/15 & 0/16 & 2/15 \\
\hline
disklike@! & dislike & 1/1 & 1/1 & \textbf{ 0 }/1 \\
\hline
got@! & go & 1/21 & \textbf{ 0 }/21 & 1/21 \\
\hline
de@! & t & \textbf{ 0 }/350 & 0/359 & 2/343 \\
\hline
like@! & liked & \textbf{ 0 }/77 & 2/78 & 0/78 \\
\hline
while@! & will & \textbf{ 0 }/11 & 1/11 & 1/11 \\
\hline
cold@! & can't & \textbf{ 0 }/26 & 0/26 & 2/24 \\
\hline
in@! & n & 2/291 & \textbf{ 0 }/300 & 0/290 \\
\hline
weive@! & weights & \textbf{ 0 }/2 & 2/2 & 0/2 \\
\hline
has@! & haes & 2/137 & \textbf{ 0 }/138 & 0/137 \\
\hline
of@! & up & 1/192 & 1/190 & \textbf{ 0 }/191 \\
\hline
serie@! & seri & 1/3 & \textbf{ 0 }/3 & 1/3 \\
\hline
sings@! & sing & 1/7 & \textbf{ 0 }/6 & 1/6 \\
\hline
spinat@! & spinet & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
sing@! & seeing & \textbf{ 0 }/29 & 1/29 & 1/28 \\
\hline
sings@! & \_ & \textbf{ 0 }/7 & 2/6 & 0/6 \\
\hline
has@! & hae & 2/137 & \textbf{ 0 }/138 & 0/137 \\
\hline
wanted@! & want to & \textbf{ 0 }/10 & 1/10 & 1/9 \\
\hline
it's@! & has & \textbf{ 0 }/400 & 1/405 & 1/398 \\
\hline
what you@! & what's & \textbf{ 0 }/2 & 2/2 & 0/0 \\
\hline
got@! & \_ & \textbf{ 0 }/21 & 1/21 & 1/21 \\
\hline
win@! & wind & 1/3 & \textbf{ 0 }/4 & 1/3 \\
\hline
who@! & how & 1/42 & 1/45 & \textbf{ 0 }/43 \\
\hline
sing@! & singing & \textbf{ 0 }/29 & 1/29 & 1/28 \\
\hline
abel@! & \_ & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
de@! & at & 1/350 & \textbf{ 0 }/359 & 1/343 \\
\hline
dat@! & \_ & \textbf{ 0 }/15 & 1/15 & 1/15 \\
\hline
cold@! & co & 2/26 & \textbf{ 0 }/26 & 0/24 \\
\hline
have@! & head & \textbf{ 0 }/795 & 0/789 & 2/783 \\
\hline
have@! & as & \textbf{ 0 }/795 & 0/789 & 2/783 \\
\hline
it's@! & it'ss & 2/400 & \textbf{ 0 }/405 & 0/398 \\
\hline
off@! & on & \textbf{ 0 }/9 & 2/9 & 0/9 \\
\hline
cold@! & couldn't & \textbf{ 0 }/26 & 0/26 & 2/24 \\
\hline
she's@! & she s & 2/58 & \textbf{ 0 }/59 & 0/56 \\
\hline
a@! & he & 2/779 & \textbf{ 0 }/787 & 0/778 \\
\hline
were@! & war & 1/20 & \textbf{ 0 }/18 & 1/18 \\
\hline
for@! & 0 & 2/96 & \textbf{ 0 }/99 & 0/96 \\
\hline
de@! & this & \textbf{ 0 }/350 & 1/359 & 1/343 \\
\hline
airplane@! & i play & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
it's@! & s & 2/400 & \textbf{ 0 }/405 & 0/398 \\
\hline
makes@! & marcus & \textbf{ 0 }/16 & 0/16 & 2/15 \\
\hline
with@! & wih & 2/93 & \textbf{ 0 }/96 & 0/93 \\
\hline
there@! & there's & 1/72 & 1/71 & \textbf{ 0 }/70 \\
\hline
by@! & bei & 1/97 & 1/98 & \textbf{ 0 }/98 \\
\hline
know@! & no & 1/9 & \textbf{ 0 }/10 & 1/10 \\
\hline
my@! & m & 1/91 & \textbf{ 0 }/94 & 1/91 \\
\hline
goes@! & gos & 2/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
an@! & some & \textbf{ 0 }/53 & 0/52 & 2/54 \\
\hline
we're@! & we are & \textbf{ 0 }/2 & 1/2 & 1/2 \\
\hline
is@! & a & 2/377 & \textbf{ 0 }/384 & 0/376 \\
\hline
is@! & isu & 2/377 & \textbf{ 0 }/384 & 0/376 \\
\hline
by@! & on & \textbf{ 0 }/97 & 2/98 & 0/98 \\
\hline
can't@! & called & \textbf{ 0 }/12 & 1/12 & 1/12 \\
\hline
tree@! & \_ & \textbf{ 0 }/7 & 1/6 & 1/8 \\
\hline
heavy@! & have & \textbf{ 0 }/2 & 1/2 & 1/2 \\
\hline
will@! & were & \textbf{ 0 }/109 & 0/108 & 2/109 \\
\hline
musician@! & mazikan & \textbf{ 0 }/10 & 2/10 & 0/9 \\
\hline
heavy@! & havy & 2/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
vely@! & very & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
by@! & my & 1/97 & \textbf{ 0 }/98 & 1/98 \\
\hline
will@! & really & 1/109 & \textbf{ 0 }/108 & 1/109 \\
\hline
with@! & within & 1/93 & \textbf{ 0 }/96 & 1/93 \\
\hline
play@! & playing & 1/75 & 1/73 & \textbf{ 0 }/73 \\
\hline
see@! & seet & 2/40 & \textbf{ 0 }/39 & 0/39 \\
\hline
some@! & so & \textbf{ 0 }/13 & 1/14 & 1/14 \\
\hline
the@! & them & \textbf{ 0 }/195 & 1/204 & 1/202 \\
\hline
will@! & i'll & \textbf{ 0 }/109 & 1/108 & 1/109 \\
\hline
what@! & with & 1/50 & 1/49 & \textbf{ 0 }/51 \\
\hline
sribe@! & scribe & 1/1 & \textbf{ 0 }/1 & 1/1 \\
\hline
tass@! & test & \textbf{ 0 }/2 & 1/1 & 1/2 \\
\hline
is@! & hi's & 2/377 & \textbf{ 0 }/384 & 0/376 \\
\hline
by@! & biy & 2/97 & \textbf{ 0 }/98 & 0/98 \\
\hline
boss@! & bush & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
bosh@! & \_ & \textbf{ 0 }/2 & 1/2 & 1/2 \\
\hline
what@! & would & 1/50 & 1/49 & \textbf{ 0 }/51 \\
\hline
tass@! & tas & 2/2 & \textbf{ 0 }/1 & 0/2 \\
\hline
my@! & mai & \textbf{ 0 }/91 & 2/94 & 0/91 \\
\hline
the@! & her & \textbf{ 0 }/195 & 0/204 & 2/202 \\
\hline
or@! & of & \textbf{ 0 }/37 & 1/34 & 1/34 \\
\hline
it's@! & that's & 1/400 & 1/405 & \textbf{ 0 }/398 \\
\hline
some@! & a & 1/13 & 1/14 & \textbf{ 0 }/14 \\
\hline
invisable@! & invisible & 1/1 & 1/1 & \textbf{ 0 }/1 \\
\hline
like@! & make & 1/77 & 1/78 & \textbf{ 0 }/78 \\
\hline
makes@! & \_ & 1/16 & 1/16 & \textbf{ 0 }/15 \\
\hline
jellyfishs@! & jellyfish & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
is@! & she & 1/377 & 1/384 & \textbf{ 0 }/376 \\
\hline
is@! & ist & 1/377 & 1/384 & \textbf{ 0 }/376 \\
\hline
musician@! & \_ & \textbf{ 0 }/10 & 2/10 & 0/9 \\
\hline
my@! & myi & 2/91 & \textbf{ 0 }/94 & 0/91 \\
\hline
that@! & and & \textbf{ 0 }/92 & 1/92 & 1/61 \\
\hline
with@! & wi & 1/93 & \textbf{ 0 }/96 & 1/93 \\
\hline
my@! & min & 2/91 & \textbf{ 0 }/94 & 0/91 \\
\hline
an@! & un & 2/53 & \textbf{ 0 }/52 & 0/54 \\
\hline
with@! & wild & \textbf{ 0 }/93 & 1/96 & 1/93 \\
\hline
there@! & they're & \textbf{ 0 }/72 & 1/71 & 1/70 \\
\hline
for@! & over & \textbf{ 0 }/96 & 1/99 & 1/96 \\
\hline
he@! & they & \textbf{ 0 }/137 & 2/134 & 0/132 \\
\hline
buy@! & \_ & \textbf{ 0 }/13 & 1/13 & 1/14 \\
\hline
that's@! & a & \textbf{ 0 }/45 & 1/44 & 1/41 \\
\hline
pitch@! & peach & 1/2 & \textbf{ 0 }/2 & 1/2 \\
\hline
pitch@! & beach & 1/2 & 1/2 & \textbf{ 0 }/2 \\
\hline
my@! & nice & 1/91 & 1/94 & \textbf{ 0 }/91 \\
\hline
ice bear@! & iceberg & \textbf{ 0 }/1 & 1/2 & 1/1 \\
\hline
you@! & due & \textbf{ 0 }/221 & 0/222 & 2/223 \\
\hline
gardenering@! & gardening & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
ladder@! & letter & 1/2 & \textbf{ 0 }/2 & 1/2 \\
\hline
flight@! & fly it & 1/1 & 1/1 & \textbf{ 0 }/1 \\
\hline
o'clock@! & \_ & \textbf{ 0 }/6 & 1/6 & 1/5 \\
\hline
buy@! & buye & 2/13 & \textbf{ 0 }/13 & 0/14 \\
\hline
a@! & it & \textbf{ 0 }/779 & 2/787 & 0/778 \\
\hline
that's@! & it's & 1/45 & 1/44 & \textbf{ 0 }/41 \\
\hline
had@! & hath & \textbf{ 0 }/54 & 0/53 & 2/55 \\
\hline
by@! & bu & 2/97 & \textbf{ 0 }/98 & 0/98 \\
\hline
laughing@! & \_ & \textbf{ 0 }/2 & 1/2 & 1/2 \\
\hline
there@! & where & \textbf{ 0 }/72 & 1/71 & 1/70 \\
\hline
were@! & we are & 1/20 & 1/18 & \textbf{ 0 }/18 \\
\hline
you@! & you'll & \textbf{ 0 }/221 & 1/222 & 1/223 \\
\hline
play@! & playe & 2/75 & \textbf{ 0 }/73 & 0/73 \\
\hline
drivening@! & \_ & \textbf{ 0 }/1 & 1/1 & 1/1 \\
\hline
were@! & ver & 2/20 & \textbf{ 0 }/18 & 0/18 \\
\hline
were@! & we & 1/20 & \textbf{ 0 }/18 & 1/18 \\
\hline
start@! & starts & 1/1 & 1/1 & \textbf{ 0 }/1 \\
\hline
will@! & who & \textbf{ 0 }/109 & 1/108 & 1/109 \\
\hline
happiest@! & happiens & 1/5 & \textbf{ 0 }/5 & 0/5 \\
\hline
cherring@! & cherry & \textbf{ 0 }/2 & 1/2 & 0/1 \\
\hline
of@! tomato & aftomato & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
favorite@! & favrit & 1/3 & \textbf{ 0 }/4 & 0/4 \\
\hline
dinner@! & ginger & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
blend@! & bland & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
dinner@! & diner & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
crabs@! & craps & 1/1 & \textbf{ 0 }/1 & 0/0 \\
\hline
bombo@! & bnb & 1/2 & \textbf{ 0 }/2 & 0/0 \\
\hline
dinner@! & tinjer & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
happiest@! & happy & \textbf{ 0 }/5 & 1/5 & 0/5 \\
\hline
like@! & lie & \textbf{ 0 }/77 & 0/78 & 1/78 \\
\hline
happiest@! & happened & \textbf{ 0 }/5 & 0/5 & 1/5 \\
\hline
blend@! & blond & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
tents@! & parents & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
cherring@! & chewing & \textbf{ 0 }/2 & 1/2 & 0/1 \\
\hline
shes@! & schies & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
shes@! & cheese & \textbf{ 0 }/3 & 1/3 & 0/3 \\
\hline
science@! & \_ & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
science@! & cines & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
bombo@! & bomba & 1/2 & \textbf{ 0 }/2 & 0/0 \\
\hline
done@! & one & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
cantious@! & cantus & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
tomorrow@! & tomorow & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
cherring@! & cheiring & 1/2 & \textbf{ 0 }/2 & 0/1 \\
\hline
done@! & don & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
cantious@! & cands & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
tents@! & teans & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
cherring@! & cheering & \textbf{ 0 }/2 & 0/2 & 1/1 \\
\hline
polar@! bear & cholobear & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
smy@! & i & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
favorite@! & fame & \textbf{ 0 }/3 & 0/4 & 1/4 \\
\hline
flush@! & \_ & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
burn@! & burned & \textbf{ 0 }/5 & 1/5 & 0/5 \\
\hline
sillionaire@! & siorna & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
like@! & lee & 1/77 & \textbf{ 0 }/78 & 0/78 \\
\hline
burn@! & ba & 1/5 & \textbf{ 0 }/5 & 0/5 \\
\hline
sillionaire@! & \_ & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
sma@! & hmu & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
germ@! & \_ & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
sillionaire@! & senior & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
germ@! & cher & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
germ@! & germm & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
18@! & 18th & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
18@! & eighten & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
flush@! & glasco & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
favorite@! & fair & \textbf{ 0 }/3 & 0/4 & 1/4 \\
\hline
touch@! & tuch & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
flush@! & glich & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
pens@! & pans & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
stands@! & sands & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
stands@! & sends & \textbf{ 0 }/3 & 0/3 & 1/3 \\
\hline
pens@! & pants & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
like@! & lke & 1/77 & \textbf{ 0 }/78 & 0/78 \\
\hline
stands@! & stance & \textbf{ 0 }/3 & 0/3 & 1/3 \\
\hline
stands@! & says & \textbf{ 0 }/3 & 1/3 & 0/3 \\
\hline
stands@! & \_ & \textbf{ 0 }/3 & 1/3 & 0/3 \\
\hline
legal@! & lettle & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
clots@! & cloths & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
burn@! & on & \textbf{ 0 }/5 & 1/5 & 0/5 \\
\hline
burn@! & \_ & \textbf{ 0 }/5 & 1/5 & 0/5 \\
\hline
electric@! & electorate & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
jellyfishes@! & chely fishes & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
star wars@! & starwash & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
somewhere@! & some fireo & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
kill@! & killd & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
fell@! & fil & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
fell@! & fail & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
talking@! & really & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
talking@! & earth in & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
talking@! & talk & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
fell@! & fur & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
hempel@! & hamal & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
hempel@! & hample & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
hempel@! & gamble & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
man it@! & mani t & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
like@! & write & \textbf{ 0 }/77 & 0/78 & 1/78 \\
\hline
balls@! & bals & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
rafing@! & roughing & \textbf{ 0 }/1 & 1/1 & 0/0 \\
\hline
clock@! & plack & 1/6 & \textbf{ 0 }/5 & 0/5 \\
\hline
clock@! & glac & \textbf{ 0 }/6 & 0/5 & 1/5 \\
\hline
clock@! & o'clock & \textbf{ 0 }/6 & 1/5 & 0/5 \\
\hline
any world@! & anywoere & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
like@! & lack & \textbf{ 0 }/77 & 0/78 & 1/78 \\
\hline
to@! i & ti & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
rafing@! & rufing & 1/1 & \textbf{ 0 }/1 & 0/0 \\
\hline
jellyfishes@! & chelly fishes & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
electric@! & lectri & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
talking@! & scaburger & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
school@! & sho & 1/4 & \textbf{ 0 }/4 & 0/4 \\
\hline
plopping@! & pluping & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
mushels@! & mashos & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
unusuallly@! & anusually & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
at@! helps & athelp & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
somestimes@! & \_ & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
for@! & phone & \textbf{ 0 }/96 & 0/99 & 1/96 \\
\hline
footballer@! & postballer & \textbf{ 0 }/5 & 0/5 & 1/5 \\
\hline
footballer@! & puballar & 1/5 & \textbf{ 0 }/5 & 0/5 \\
\hline
a fan from@! & fanfor & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
in@! turkei@g & into ka & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
no worry@! & nowery & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
trainer@! & traner & 1/1 & \textbf{ 0 }/2 & 0/2 \\
\hline
rether@! & reader & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
for@! & to & \textbf{ 0 }/96 & 1/99 & 0/96 \\
\hline
grand@! brother & grandbrother & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
for@! & with & \textbf{ 0 }/96 & 1/99 & 0/96 \\
\hline
for@! & father & \textbf{ 0 }/96 & 1/99 & 0/96 \\
\hline
tslane@! & plane & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
tslane@! & slain & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
for@! & foromen & \textbf{ 0 }/96 & 0/99 & 1/96 \\
\hline
mushels@! & muses & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
pupils@! & peouoples & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
mushels@! & mussels & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
for@! & forn & 1/96 & \textbf{ 0 }/99 & 0/96 \\
\hline
very@! & veryum & 1/35 & \textbf{ 0 }/40 & 0/40 \\
\hline
very@! & veariu & 1/35 & \textbf{ 0 }/40 & 0/40 \\
\hline
very@! & ter & 1/35 & \textbf{ 0 }/40 & 0/40 \\
\hline
coaster@! & goster & 1/1 & \textbf{ 0 }/0 & 0/1 \\
\hline
rose@! du musst & rosedsdspas spe & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
rat@! & red & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
for@! & in & 1/96 & \textbf{ 0 }/99 & 0/96 \\
\hline
outsideofthedoor@! & out side of & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
for@! & forae & 1/96 & \textbf{ 0 }/99 & 0/96 \\
\hline
there'smanypersons@! & there's many persons & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
there'smanypersons@! & is many persons & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
there'smanypersons@! & theres many persons & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
gance@! & \_ & \textbf{ 0 }/1 & 1/1 & 0/0 \\
\hline
gance@! & gan & 1/1 & \textbf{ 0 }/1 & 0/0 \\
\hline
for@! & wot & \textbf{ 0 }/96 & 0/99 & 1/96 \\
\hline
what's@! impressed & what sepreset & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
tslane@! & plaine & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
rained@! & rain & \textbf{ 0 }/3 & 1/2 & 0/3 \\
\hline
for@! & fore & 1/96 & \textbf{ 0 }/99 & 0/96 \\
\hline
herminn@! & herman & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
home@! dort@g & homegot & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
an@! & ana & 1/53 & \textbf{ 0 }/52 & 0/54 \\
\hline
holiday@! & holding & \textbf{ 0 }/7 & 0/9 & 1/9 \\
\hline
holiday@! & all day & \textbf{ 0 }/7 & 0/9 & 1/9 \\
\hline
holiday@! & odae & 1/7 & \textbf{ 0 }/9 & 0/9 \\
\hline
logs@! & locks & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
logs@! & lugs & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
dinosau@! & dinosaur & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
dinosau@! & inus & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
dinosau@! & dinosa & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
trying@! & rig & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
trying@! & fee ruing & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
sames@! & saint & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
an@! & anyan & 1/53 & \textbf{ 0 }/52 & 0/54 \\
\hline
with@! ed & witht & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
yes an@! & yeah & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
dese@! & is & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
an@! & sa & 1/53 & \textbf{ 0 }/52 & 0/54 \\
\hline
medium@! & medim & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
rained@! & \_ & \textbf{ 0 }/3 & 0/2 & 1/3 \\
\hline
quickly@! & cuick & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
rained@! & retend & \textbf{ 0 }/3 & 0/2 & 1/3 \\
\hline
rained@! & drying & \textbf{ 0 }/3 & 0/2 & 1/3 \\
\hline
rained@! & radend & 1/3 & \textbf{ 0 }/2 & 0/3 \\
\hline
rained@! & rane & 1/3 & \textbf{ 0 }/2 & 0/3 \\
\hline
for@! & fur & \textbf{ 0 }/96 & 1/99 & 0/96 \\
\hline
for@! & of & \textbf{ 0 }/96 & 1/99 & 0/96 \\
\hline
spilling@! & speeling & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
spilling@! & spealing & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
for@! & the & \textbf{ 0 }/96 & 1/99 & 0/96 \\
\hline
seing@! & saying & \textbf{ 0 }/1 & 0/0 & 1/1 \\
\hline
seing@! & ing & 1/1 & \textbf{ 0 }/0 & 0/1 \\
\hline
witout@! & without & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
witout@! & to & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
witout@! & wildh & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
herminn@! & harmen & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
herminn@! & harman & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
quickly@! & cuicly & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
very@! & we & \textbf{ 0 }/35 & 0/40 & 1/40 \\
\hline
for@! & fro & 1/96 & \textbf{ 0 }/99 & 0/96 \\
\hline
plop@! & plup & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
something@! & yok & 1/13 & \textbf{ 0 }/13 & 0/14 \\
\hline
player@! & playe & 1/4 & \textbf{ 0 }/4 & 0/4 \\
\hline
ways@! & way is & \textbf{ 0 }/3 & 1/3 & 0/3 \\
\hline
ways@! & vase & \textbf{ 0 }/3 & 1/3 & 0/3 \\
\hline
ways@! & leaves & \textbf{ 0 }/3 & 1/3 & 0/3 \\
\hline
ways@! & waist & \textbf{ 0 }/3 & 0/3 & 1/3 \\
\hline
ways@! & way ise & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
ways@! & wase & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
ways@! & vayse & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
yes i@! too & 52 & \textbf{ 0 }/1 & 0/0 & 1/1 \\
\hline
yes i@! too & ifi 2 & 1/1 & \textbf{ 0 }/0 & 0/1 \\
\hline
handworks@! & handwork & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
handworks@! & handwarks & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
cool is@! & colits & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
school@! & shoe & \textbf{ 0 }/4 & 0/4 & 1/4 \\
\hline
okay how@! & kayhow & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
taste@! & tastes & \textbf{ 0 }/4 & 1/4 & 0/4 \\
\hline
meet@! & me the & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
like@! & leg & \textbf{ 0 }/77 & 1/78 & 0/78 \\
\hline
something@! & seat yoke & \textbf{ 0 }/13 & 0/13 & 1/14 \\
\hline
taste@! & taset & 1/4 & \textbf{ 0 }/4 & 0/4 \\
\hline
something@! & if & \textbf{ 0 }/13 & 1/13 & 0/14 \\
\hline
like@! & look & \textbf{ 0 }/77 & 0/78 & 1/78 \\
\hline
be@! fly & befly & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
birthday@! & \_ & \textbf{ 0 }/5 & 1/5 & 0/5 \\
\hline
birthday@! & body & \textbf{ 0 }/5 & 0/5 & 1/5 \\
\hline
birthday@! & bert & \textbf{ 0 }/5 & 0/5 & 1/5 \\
\hline
birthday@! & birthdayy & 1/5 & \textbf{ 0 }/5 & 0/5 \\
\hline
cool@! & \_ & \textbf{ 0 }/3 & 0/3 & 1/3 \\
\hline
cool@! & too & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
really@! & \_ & \textbf{ 0 }/8 & 1/8 & 0/8 \\
\hline
really@! & a & \textbf{ 0 }/8 & 0/8 & 1/8 \\
\hline
really@! & minns & 1/8 & \textbf{ 0 }/8 & 0/8 \\
\hline
clean@! & klen & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
is@! it & isit & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
can this@! & cat is & \textbf{ 0 }/1 & 0/0 & 1/1 \\
\hline
can this@! & cat yes & 1/1 & \textbf{ 0 }/0 & 0/1 \\
\hline
like@! & let & \textbf{ 0 }/77 & 0/78 & 1/78 \\
\hline
something@! & \_ & \textbf{ 0 }/13 & 1/13 & 0/14 \\
\hline
meet@! & the & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
meet@! & \_ & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
very@! & wearing & \textbf{ 0 }/35 & 1/40 & 0/40 \\
\hline
ratter@! & wrather & \textbf{ 0 }/3 & 0/3 & 1/3 \\
\hline
youe@! & you'd & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
youe@! & your & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
youe@! & you & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
good@! & wellgood & \textbf{ 0 }/25 & 0/26 & 1/25 \\
\hline
carriesh@! & caris & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
bull@! & but & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
bull@! & wo & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
carriage@! the & coragthe & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
good@! & girls & \textbf{ 0 }/25 & 1/26 & 0/25 \\
\hline
hath@! & have & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
ore@! & \_ & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
good@! & could & \textbf{ 0 }/25 & 1/26 & 0/25 \\
\hline
de@! ball & all & \textbf{ 0 }/1 & 0/0 & 1/1 \\
\hline
de@! ball & teball & 1/1 & \textbf{ 0 }/0 & 0/1 \\
\hline
and stand@! & instant & \textbf{ 0 }/1 & 0/0 & 1/1 \\
\hline
and stand@! & instend & 1/1 & \textbf{ 0 }/0 & 0/1 \\
\hline
very@! & worried & \textbf{ 0 }/35 & 1/40 & 0/40 \\
\hline
good@! & bod & 1/25 & \textbf{ 0 }/26 & 0/25 \\
\hline
roundly@! & around ly & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
crab@! & crep & \textbf{ 0 }/2 & 0/4 & 1/3 \\
\hline
roundly@! & \_ & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
low@! & lol & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
crab@! & okrebree & 1/2 & \textbf{ 0 }/4 & 0/3 \\
\hline
crab@! burger & scraperger & \textbf{ 0 }/2 & 0/0 & 1/1 \\
\hline
crab@! burger & crabburger & 1/2 & \textbf{ 0 }/0 & 0/1 \\
\hline
crab@! burger & scrabburger & 1/2 & \textbf{ 0 }/0 & 0/1 \\
\hline
surfing as@! & tepinga & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
it@! it's & tit's & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
hers@! & hors & 1/2 & \textbf{ 0 }/1 & 0/1 \\
\hline
hers@! & hars & 1/2 & \textbf{ 0 }/1 & 0/1 \\
\hline
free@! favorite & fevofavorite & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
my free@! & hair & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
fruits@! & us & \textbf{ 0 }/6 & 0/6 & 1/6 \\
\hline
fruits@! & fruiits & 1/6 & \textbf{ 0 }/6 & 0/6 \\
\hline
chicken@! & a hicken & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
kind@! & \_ & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
kind@! & kinds i & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
kind@! & kindn & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
happiest@! & \_ & \textbf{ 0 }/5 & 1/5 & 0/5 \\
\hline
hour@! & ouwer & 1/10 & \textbf{ 0 }/10 & 0/9 \\
\hline
smell@! & small & 1/4 & \textbf{ 0 }/4 & 0/4 \\
\hline
smell@! & smelle & 1/4 & \textbf{ 0 }/4 & 0/4 \\
\hline
righter@! & raider & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
righter@! & rider & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
righter@! & rather & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
excitis@! & exided & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
tv's@! & tv & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
tv's@! & tives & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
tv's@! & tvis & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
easily@! & easly & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
raider@! & rather & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
raider@! & rate & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
raider@! & rite & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
bec@! & and & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
bec@! & \_ & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
bec@! & uhm & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
that's@! & they & \textbf{ 0 }/45 & 1/44 & 0/41 \\
\hline
abgeben@! & upgeven & 1/1 & \textbf{ 0 }/1 & 0/0 \\
\hline
green@! & red & \textbf{ 0 }/1 & 1/1 & 0/0 \\
\hline
green@! & grrad & 1/1 & \textbf{ 0 }/1 & 0/0 \\
\hline
bees@! & piece & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
swaps@! & swaes & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
swaps@! & swipes & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
swaps@! & favorite & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
came@! & cam & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
huhn@! & hon & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
huhn@! & hhun & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
gives@! & \_ & \textbf{ 0 }/4 & 1/4 & 0/4 \\
\hline
gives@! & givs & 1/4 & \textbf{ 0 }/4 & 0/4 \\
\hline
lipstift@! & lipstick & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
lipstift@! & nips sift & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
lipstift@! & nipsstift & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
came@! & \_ & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
it come@! & i'cam & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
long@! & lon & 1/5 & \textbf{ 0 }/6 & 0/6 \\
\hline
grow@! & grew & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
grow@! & gro & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
already@! & alredy & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
training@! & train him & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
training@! & traning & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
married@! & maryd & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
long@! & on & \textbf{ 0 }/5 & 0/6 & 1/6 \\
\hline
that's@! & theory & \textbf{ 0 }/45 & 1/44 & 0/41 \\
\hline
bees@! & base & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
bees@! & bes & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
that's@! & then it's & \textbf{ 0 }/45 & 1/44 & 0/41 \\
\hline
daughter@! & doter & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
you@! sit & yuse it & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
use@! & uses & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
use@! & used & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
use@! & wuse & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
sheriff@! & sherif & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
load@! & love & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
load@! & low & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
too@! & t & 1/46 & \textbf{ 0 }/50 & 0/47 \\
\hline
too@! & tt & 1/46 & \textbf{ 0 }/50 & 0/47 \\
\hline
billiards@! & billards & 1/1 & \textbf{ 0 }/0 & 0/1 \\
\hline
the it's@! & teit's & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
too@! & true & \textbf{ 0 }/46 & 1/50 & 0/47 \\
\hline
love@? is switzerland@! & loves switcerland & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
too@! & through & \textbf{ 0 }/46 & 1/50 & 0/47 \\
\hline
omlette@! & omalete & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
while@! & whold & 1/11 & \textbf{ 0 }/11 & 0/11 \\
\hline
dog@! & dark & \textbf{ 0 }/8 & 0/8 & 1/9 \\
\hline
dog@! & dak & \textbf{ 0 }/8 & 0/8 & 1/9 \\
\hline
weather@! & wearer & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
he have@! hairs@! & fars & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
poisoned@! & poiseon & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
dinosaurd@! & dinosert & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
uhm a@! & ma & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
driving@! & riding & \textbf{ 0 }/5 & 1/6 & 0/5 \\
\hline
driving@! & dranwing & 1/5 & \textbf{ 0 }/6 & 0/5 \\
\hline
driving@! & drawving & 1/5 & \textbf{ 0 }/6 & 0/5 \\
\hline
driving@! & driing & 1/5 & \textbf{ 0 }/6 & 0/5 \\
\hline
rollerblade@! & roller blade & \textbf{ 0 }/1 & 1/1 & 0/0 \\
\hline
rollerblade@! & roler plate & 1/1 & \textbf{ 0 }/1 & 0/0 \\
\hline
dinosaurd@! & dinosaur & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
dinosaurd@! & dinosart & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
britday@! & da & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
understands@! german & hm undertand jerman & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
movie@! & \_ & \textbf{ 0 }/2 & 1/3 & 0/1 \\
\hline
movie@! & muvi & 1/2 & \textbf{ 0 }/3 & 0/1 \\
\hline
moves@! on & whoson & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
britday@! & breath day & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
britday@! & day & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
weather@! & wter & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
britday@! & bt day & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
huhn@! & \_ & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
it@! 102000 & tell 2000 & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
as@! half & selt & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
tits@! & this & \textbf{ 0 }/1 & 1/1 & 0/0 \\
\hline
balloon@! & abode & \textbf{ 0 }/1 & 0/2 & 1/2 \\
\hline
balloon@! & balon & 1/1 & \textbf{ 0 }/2 & 0/2 \\
\hline
presents@! & present & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
presents@! & presence & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
presents@! & presoents & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
a@! instrument & instrumentthis & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
tits@! & thits & 1/1 & \textbf{ 0 }/1 & 0/0 \\
\hline
mys@! & mis & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
bretzel@! & brate & \textbf{ 0 }/3 & 0/3 & 1/3 \\
\hline
you think you@! & younkvibe & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
bretzel@! & bratz & \textbf{ 0 }/3 & 0/3 & 1/3 \\
\hline
bretzel@! & brazil & \textbf{ 0 }/3 & 0/3 & 1/3 \\
\hline
bretzel@! & bretslong & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
sweets is@! & swite & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
naschos@! & nasals & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
that's@! & that'su & 1/45 & \textbf{ 0 }/44 & 0/41 \\
\hline
draigon@! & dragon & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
draigon@! & tract & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
we're@! & wear & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
britain@! & u brit briten & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
bone@! & \_ & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
we're@! & we & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
supermans@! & supermends & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
supermans@! & superments & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
monkey@! & monkeys & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
monkey@! & smoke a & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
monkey@! & monke & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
photo@! & poto & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
for@! space & fospis & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
trays@! and & trasen & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
you@! would@! & youwould & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
athletic@! & u atlatic & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
tshe@! & tshirt & \textbf{ 0 }/3 & 1/3 & 0/3 \\
\hline
tshe@! & tish & \textbf{ 0 }/3 & 0/3 & 1/3 \\
\hline
we're@! & wer & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
tshe@! & \_ & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
threeing@! & 3 & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
threeing@! & 3 and & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
threeing@! & treen & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
athletic@! & athletics & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
draigon@! & traken & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
bone@! & bon & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
tomates@! & themtom & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
sandy@! & \_ & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
that's@! & thas & 1/45 & \textbf{ 0 }/44 & 0/41 \\
\hline
worring@! & waring & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
worring@! & wearing & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
worring@! & woaring & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
sand@! & so & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
sand@! & sund & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
that's@! & then s & 1/45 & \textbf{ 0 }/44 & 0/41 \\
\hline
anyworry@! & anywery & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
sandy@! & candy & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
that's@! & thea's & 1/45 & \textbf{ 0 }/44 & 0/41 \\
\hline
itaia@! & italian & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
special@! & specialist & \textbf{ 0 }/3 & 0/3 & 1/3 \\
\hline
special@! & speciallist & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
ken@! & candy & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
that's@! & deaths & \textbf{ 0 }/45 & 0/44 & 1/41 \\
\hline
that's@! & does & \textbf{ 0 }/45 & 0/44 & 1/41 \\
\hline
tomates@! & tomato & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
tomates@! & to t & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
os@! & as & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
20 fourd@! & twentythirt & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
schport@! & spot & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
actress@! & act & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
that's@! & te & 1/45 & \textbf{ 0 }/44 & 0/41 \\
\hline
reading@! & \_ & \textbf{ 0 }/3 & 1/3 & 0/3 \\
\hline
reading@! & rading & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
i nehme@g a@! & inima & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
cycling@! & sicling & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
actors@! & acting & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
actors@! & actor & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
actors@! & acter & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
actress@! & acturs & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
that's@! & thats hes & 1/45 & \textbf{ 0 }/44 & 0/41 \\
\hline
winning@! & win & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
that's@! & thats & 1/45 & \textbf{ 0 }/44 & 0/41 \\
\hline
decide@! & beside & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
decide@! & desid & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
nesibe@! & \_ & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
nesibe@! & decide & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
nesibe@! & side & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
greek@! & gre & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
dog@! & potok & \textbf{ 0 }/8 & 0/8 & 1/9 \\
\hline
dog@! & dork & 1/8 & \textbf{ 0 }/8 & 0/9 \\
\hline
freeze@! & free & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
teleport@! port@! & telepoport & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
and cribe@! & andribe & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
stem@! ahm@g & stam & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
travel@! & trailer & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
travel@! & trale & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
travel@! & trable & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
able@! & applied & \textbf{ 0 }/2 & 0/3 & 1/3 \\
\hline
able@! & apblay & 1/2 & \textbf{ 0 }/3 & 0/3 \\
\hline
able@! & applay & 1/2 & \textbf{ 0 }/3 & 0/3 \\
\hline
machine@! & mmachin & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
muscian@! & maskien & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
your life@! & yourlife & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
swaped@! & snaped & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
swaped@! & swiped & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
swaped@! & snapped & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
swaped@! & swapped & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
swaped@! & snak & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
swaped@! & swaed & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
clothes@! & causes & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
sw swim@! pool & crempol & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
muscian@! & muskie & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
dese@! & \_ & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
head@? had@! & teu & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
football@! & \_ & \textbf{ 0 }/12 & 1/12 & 0/13 \\
\hline
football@! & footballs & \textbf{ 0 }/12 & 1/12 & 0/13 \\
\hline
football@! & foot wallop & \textbf{ 0 }/12 & 0/12 & 1/13 \\
\hline
football@! & 0 & \textbf{ 0 }/12 & 0/12 & 1/13 \\
\hline
football@! & it & 1/12 & \textbf{ 0 }/12 & 0/13 \\
\hline
on@! & anhui & \textbf{ 0 }/264 & 1/263 & 0/257 \\
\hline
japan@! & japian & 1/3 & \textbf{ 0 }/4 & 0/4 \\
\hline
loved@! it & love that & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
locks@! & loks & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
muscian@! & muskian & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
tree@! 3 & 333 & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
thank@! & hold on & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
uhm uhm vanille@! & weil & \textbf{ 0 }/1 & 0/0 & 1/1 \\
\hline
uhm uhm vanille@! & weniuh & 1/1 & \textbf{ 0 }/0 & 0/1 \\
\hline
have so@! & hairto & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
availble@! & \_ & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
availble@! & web & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
availble@! & a vab vabl & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
clothes@! & falls & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
body@! & boddy & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
bayern@! munich@! & berenmunich & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
before@! & \_ & \textbf{ 0 }/7 & 1/8 & 0/8 \\
\hline
mouth@! & mout & 1/4 & \textbf{ 0 }/4 & 0/4 \\
\hline
mouth@! & mot & 1/4 & \textbf{ 0 }/4 & 0/4 \\
\hline
like@! & d & 1/77 & \textbf{ 0 }/78 & 0/78 \\
\hline
fred feed@! & freadfeed & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
many@! books & mllybs & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
of balloon@! & oflen & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
on@! a & ntthe & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
hands it@! & hadsad & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
before@! & fa & \textbf{ 0 }/7 & 0/8 & 1/8 \\
\hline
mouth@! & love & \textbf{ 0 }/4 & 1/4 & 0/4 \\
\hline
before@! & vifa & 1/7 & \textbf{ 0 }/8 & 0/8 \\
\hline
like@! & leag & 1/77 & \textbf{ 0 }/78 & 0/78 \\
\hline
duy@! & guy & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
duy@! & die & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
duy@! & dey & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
existing@! & egisting & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
smell@! & \_ & \textbf{ 0 }/4 & 1/4 & 0/4 \\
\hline
smell@! & smile & \textbf{ 0 }/4 & 0/4 & 1/4 \\
\hline
mouth@! & nough & \textbf{ 0 }/4 & 0/4 & 1/4 \\
\hline
30@! seconds & trt 2nd s & 1/1 & \textbf{ 0 }/0 & 0/1 \\
\hline
i've@! & wretch & \textbf{ 0 }/5 & 0/4 & 1/5 \\
\hline
compared@! & compeard & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
i've@! & \_ & 1/5 & \textbf{ 0 }/4 & 0/5 \\
\hline
japan@! & japon & 1/3 & \textbf{ 0 }/4 & 0/4 \\
\hline
i've@! & i' & 1/5 & \textbf{ 0 }/4 & 0/5 \\
\hline
i've@! & jes weath & 1/5 & \textbf{ 0 }/4 & 0/5 \\
\hline
fried@! & wheat & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
fried@! & \_ & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
fried@! & t & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
japan@! & \_ & \textbf{ 0 }/3 & 0/4 & 1/4 \\
\hline
with@! my & watm & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
30@! seconds & 82nd & \textbf{ 0 }/1 & 0/0 & 1/1 \\
\hline
june@! & yuni & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
july@! & yuli & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
july@! & peoule a & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
july@! & juli & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
like@! & lat & 1/77 & \textbf{ 0 }/78 & 0/78 \\
\hline
30@! & \_ & \textbf{ 0 }/1 & 1/2 & 0/1 \\
\hline
30@! & the treaty & \textbf{ 0 }/1 & 0/2 & 1/1 \\
\hline
30@! & et & 1/1 & \textbf{ 0 }/2 & 0/1 \\
\hline
holidays@! like to & holydoslike ton & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
bayern@! & beren & 1/1 & \textbf{ 0 }/2 & 0/1 \\
\hline
freeze@! & fres & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
swimming suit@! & win makes you & \textbf{ 0 }/1 & 1/1 & 0/2 \\
\hline
gurks@! & gorges & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
gurks@! & girgs & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
nosy@! & nosey & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
nosy@! & noisy & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
nosy@! & nosiy & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
sport@! & \_ & \textbf{ 0 }/20 & 0/21 & 1/20 \\
\hline
sport@! & port & \textbf{ 0 }/20 & 0/21 & 1/20 \\
\hline
gots@! & gods & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
swimming suit@! & sway amongst you & \textbf{ 0 }/1 & 0/1 & 1/2 \\
\hline
the@! the & teeforit & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
swimming suit@! & that makes you & \textbf{ 0 }/1 & 0/1 & 1/2 \\
\hline
swimming suit@! & s mekes 0 & 1/1 & \textbf{ 0 }/1 & 0/2 \\
\hline
suit@! & seed & \textbf{ 0 }/2 & 0/2 & 1/1 \\
\hline
suit@! & you & 1/2 & \textbf{ 0 }/2 & 0/1 \\
\hline
suit@! & to & 1/2 & \textbf{ 0 }/2 & 0/1 \\
\hline
thieves@! & teeth & \textbf{ 0 }/1 & 1/1 & 0/0 \\
\hline
thieves@! & the & 1/1 & \textbf{ 0 }/1 & 0/0 \\
\hline
girl that@! & girlha & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
gurks@! & gherks & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
on@! & sunny & 1/264 & \textbf{ 0 }/263 & 0/257 \\
\hline
too@! i can & ti an & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
gooding@! & good inum & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
sweets@! & sweett & \textbf{ 0 }/3 & 0/3 & 1/3 \\
\hline
while@! & whow & 1/11 & \textbf{ 0 }/11 & 0/11 \\
\hline
sea@! & \_ & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
while@! & whinde & 1/11 & \textbf{ 0 }/11 & 0/11 \\
\hline
tool@! & tools & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
tool@! & tone & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
tool@! & to & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
while@! & whil m & 1/11 & \textbf{ 0 }/11 & 0/11 \\
\hline
shoeses@! & shoes & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
while@! & what & \textbf{ 0 }/11 & 1/11 & 0/11 \\
\hline
shoeses@! & chooses & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
shoeses@! & shoses & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
while@! & wil & 1/11 & \textbf{ 0 }/11 & 0/11 \\
\hline
much@! well@? & muchwi & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
happens at@! & happended & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
while@! & how & \textbf{ 0 }/11 & 0/11 & 1/11 \\
\hline
upstair@! & up ster & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
he@! has & is & \textbf{ 0 }/1 & 1/2 & 0/0 \\
\hline
to buy s@! & t do buice & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
beach@! & nac & 1/3 & \textbf{ 0 }/2 & 0/2 \\
\hline
bayern@! & baron & \textbf{ 0 }/1 & 0/2 & 1/1 \\
\hline
on@! & so nice & \textbf{ 0 }/264 & 1/263 & 0/257 \\
\hline
on@! & dole & \textbf{ 0 }/264 & 0/263 & 1/257 \\
\hline
radder@! & \_ & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
on@! & go in & \textbf{ 0 }/264 & 0/263 & 1/257 \\
\hline
woiuld@! & wilt & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
on@! & arm & \textbf{ 0 }/264 & 0/263 & 1/257 \\
\hline
dinosauri@! & \_ & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
dinosauri@! & dinosaur & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
dinosauri@! & dinosa & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
eyes@! & ace & \textbf{ 0 }/3 & 1/3 & 0/3 \\
\hline
on@! & then & \textbf{ 0 }/264 & 0/263 & 1/257 \\
\hline
eyes@! & as & \textbf{ 0 }/3 & 0/3 & 1/3 \\
\hline
on@! & at & \textbf{ 0 }/264 & 1/263 & 0/257 \\
\hline
eyes@! & ac & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
in a@! & ina & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
sweden@! & sweeden & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
on@! & a & \textbf{ 0 }/264 & 1/263 & 0/257 \\
\hline
on@! & to & \textbf{ 0 }/264 & 1/263 & 0/257 \\
\hline
year@! & yr & 1/4 & \textbf{ 0 }/4 & 0/3 \\
\hline
insteed@! & in deep & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
dere's@! & thar & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
a ol@! & ao & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
swimsuite@! & swimsuit & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
is@! wants & isnts & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
pays@! & plays & 1/1 & \textbf{ 0 }/1 & 0/0 \\
\hline
g@! & a & \textbf{ 0 }/4 & 0/2 & 1/3 \\
\hline
on@! & onum & 1/264 & \textbf{ 0 }/263 & 0/257 \\
\hline
g@! & uhm & 1/4 & \textbf{ 0 }/2 & 0/3 \\
\hline
photos@! & poto & 1/1 & \textbf{ 0 }/1 & 0/0 \\
\hline
on@! & 0 & 1/264 & \textbf{ 0 }/263 & 0/257 \\
\hline
trophy@! & tro to & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
swimsuite@! & swim sweet & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
on@! & an & \textbf{ 0 }/264 & 0/263 & 1/257 \\
\hline
swimsuite@! & swim s & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
on@! & d & 1/264 & \textbf{ 0 }/263 & 0/257 \\
\hline
fire@! or & 0 & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
willing@! & would & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
willing@! & \_ & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
willing@! & rolling & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
no one's@! & noones & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
on@! & uhmon & 1/264 & \textbf{ 0 }/263 & 0/257 \\
\hline
clothes@! & clouses & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
blumes@! & bluoms & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
dese@! & thes & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
a@! & ia & 1/779 & \textbf{ 0 }/787 & 0/778 \\
\hline
answers@! & hint is & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
answers@! & and as & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
answers@! & hinses & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
a@! & ah & 1/779 & \textbf{ 0 }/787 & 0/778 \\
\hline
welt@g card@! wis@! & feldcar with & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
card@! & \_ & \textbf{ 0 }/12 & 0/13 & 1/13 \\
\hline
card@! & cord & \textbf{ 0 }/12 & 0/13 & 1/13 \\
\hline
a@! & avery & 1/779 & \textbf{ 0 }/787 & 0/778 \\
\hline
a@! & uhm & 1/779 & \textbf{ 0 }/787 & 0/778 \\
\hline
card@! & word & 1/12 & \textbf{ 0 }/13 & 0/13 \\
\hline
card@! & colord & 1/12 & \textbf{ 0 }/13 & 0/13 \\
\hline
card@! & vecard & 1/12 & \textbf{ 0 }/13 & 0/13 \\
\hline
it's have@! & it'shave & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
dot@! cake & nutcake & \textbf{ 0 }/1 & 0/0 & 1/1 \\
\hline
dot@! cake & dadcake & 1/1 & \textbf{ 0 }/0 & 0/1 \\
\hline
kiss@! & kissed & \textbf{ 0 }/2 & 1/3 & 0/2 \\
\hline
kiss@! & case & \textbf{ 0 }/2 & 0/3 & 1/2 \\
\hline
a@! & hav & 1/779 & \textbf{ 0 }/787 & 0/778 \\
\hline
kit@! & kids & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
boats@! & bats & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
boats@! & the boat & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
must@! & mus & 1/3 & \textbf{ 0 }/3 & 0/2 \\
\hline
beer@! & beau & \textbf{ 0 }/57 & 0/51 & 1/54 \\
\hline
gelatin@! & jhelaten & 1/4 & \textbf{ 0 }/4 & 0/4 \\
\hline
gelatin@! & elle team & 1/4 & \textbf{ 0 }/4 & 0/4 \\
\hline
gelatin@! & scelatin & 1/4 & \textbf{ 0 }/4 & 0/4 \\
\hline
quest@! & question & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
beer@! & peer & \textbf{ 0 }/57 & 0/51 & 1/54 \\
\hline
quest@! & guestion & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
quest@! & cues & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
gummy bear@! & gummybear & 1/1 & \textbf{ 0 }/1 & 0/0 \\
\hline
said@! & say it & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
must@! & \_ & \textbf{ 0 }/3 & 0/3 & 1/2 \\
\hline
beer@! & speak & \textbf{ 0 }/57 & 0/51 & 1/54 \\
\hline
sai@! & sa & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
beer@! & bill & \textbf{ 0 }/57 & 1/51 & 0/54 \\
\hline
beer@! & beers & \textbf{ 0 }/57 & 1/51 & 0/54 \\
\hline
our@! & or & 1/4 & \textbf{ 0 }/4 & 0/4 \\
\hline
a@! & with & 1/779 & \textbf{ 0 }/787 & 0/778 \\
\hline
our@! & ar & 1/4 & \textbf{ 0 }/4 & 0/4 \\
\hline
must@! & almost & \textbf{ 0 }/3 & 1/3 & 0/2 \\
\hline
anymore@! & \_ & \textbf{ 0 }/4 & 1/4 & 0/3 \\
\hline
anymore@! & anymo & 1/4 & \textbf{ 0 }/4 & 0/3 \\
\hline
gelatin@! & salatin & \textbf{ 0 }/4 & 0/4 & 1/4 \\
\hline
a@! & aum & 1/779 & \textbf{ 0 }/787 & 0/778 \\
\hline
a@! & aar & 1/779 & \textbf{ 0 }/787 & 0/778 \\
\hline
a@! & tat & 1/779 & \textbf{ 0 }/787 & 0/778 \\
\hline
then@! & en & 1/25 & \textbf{ 0 }/25 & 0/24 \\
\hline
a@! & te & 1/779 & \textbf{ 0 }/787 & 0/778 \\
\hline
kingsdom@! & kingston & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
kingsdom@! & ed kingston & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
kingsdom@! & kingse & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
argentin@! & argentina & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
argentin@! & argentine & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
argentin@! & argentianpr & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
uhm look@! & yellow & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
brazil argentinia@! & brasiar tdia & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
annoys@! & anoys & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
steep@! & step & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
fun@! & fondue & \textbf{ 0 }/7 & 1/7 & 0/7 \\
\hline
fun@! & from & \textbf{ 0 }/7 & 1/7 & 0/7 \\
\hline
fun@! & \_ & \textbf{ 0 }/7 & 0/7 & 1/7 \\
\hline
fun@! & thud & \textbf{ 0 }/7 & 0/7 & 1/7 \\
\hline
fun@! & fron & \textbf{ 0 }/7 & 0/7 & 1/7 \\
\hline
a@! & aa & 1/779 & \textbf{ 0 }/787 & 0/778 \\
\hline
absolutely@! & absolutly & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
photography@! & fotografi & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
pen@! & pan & 1/3 & \textbf{ 0 }/3 & 0/2 \\
\hline
fly@! in & flyinn & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
mit@! & \_ & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
mit@! & mid & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
mit@! & mith & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
one@! guy & onguy & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
pen@! & pence & \textbf{ 0 }/3 & 1/3 & 0/2 \\
\hline
a@! & ha & 1/779 & \textbf{ 0 }/787 & 0/778 \\
\hline
pen@! & pell & \textbf{ 0 }/3 & 0/3 & 1/2 \\
\hline
clos@! & class & \textbf{ 0 }/1 & 0/0 & 1/1 \\
\hline
photography@! & photograph & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
clos@! & clas & 1/1 & \textbf{ 0 }/0 & 0/1 \\
\hline
there@! your head & ry ary hed & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
loch@! & \_ & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
loch@! & an & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
loch@! & l & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
your palm@! & yeupell & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
a@! & ao' & 1/779 & \textbf{ 0 }/787 & 0/778 \\
\hline
zeigerish@! & ziger & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
gelatin@! & jelaten & 1/4 & \textbf{ 0 }/4 & 0/4 \\
\hline
gelatin@! & helot & \textbf{ 0 }/4 & 0/4 & 1/4 \\
\hline
doughnut costed@! & donutbcouseet & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
zurich@! & \_ & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
falls@! & falwhre & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
some bo@! & samba & \textbf{ 0 }/1 & 1/1 & 0/0 \\
\hline
some bo@! & somebo & 1/1 & \textbf{ 0 }/1 & 0/0 \\
\hline
as@! frau@g & sv & \textbf{ 0 }/1 & 1/1 & 0/0 \\
\hline
as@! frau@g & esfa & 1/1 & \textbf{ 0 }/1 & 0/0 \\
\hline
y@! & \_ & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
who@! is & woit's & 1/3 & \textbf{ 0 }/1 & 0/3 \\
\hline
y@! & it's & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
who@! is & we's & 1/3 & \textbf{ 0 }/1 & 0/3 \\
\hline
loves@! donald & love stona & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
kisses@! & kisset & 1/1 & \textbf{ 0 }/1 & 0/0 \\
\hline
a@! stupid & astupedd & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
exactly@! & his strike & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
exactly@! & sat & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
exactly@! & thankyo & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
kissed@! & kiss & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
kissed@! & kis & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
boyfriend kiss@! & boy friend kises & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
pretty@! & prety & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
mam@! & mal & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
mam@! & male & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
mam@! & maal & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
bean@! & being & \textbf{ 0 }/3 & 0/3 & 1/3 \\
\hline
tastys@! & taste & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
bean@! & ben & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
old@! beth & andbat & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
answer@! & answers & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
answer@! & answered & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
answer@! & ance er & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
bean@! & a & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
candies@! & cades & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
god@! & te & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
y@! & eat & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
field@! & feld & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
bean@! & \_ & \textbf{ 0 }/3 & 0/3 & 1/3 \\
\hline
t@! & to & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
there are@! and & theand & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
bean@! & and & \textbf{ 0 }/3 & 1/3 & 0/3 \\
\hline
bry@! & bro & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
lots@! & \_ & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
lots@! & lo & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
zurich@! & suric & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
coconuss@! & cocono & 1/4 & \textbf{ 0 }/4 & 0/3 \\
\hline
gelatin@! & chelatin & \textbf{ 0 }/4 & 0/4 & 1/4 \\
\hline
coconuss@! & coconos & 1/4 & \textbf{ 0 }/4 & 0/3 \\
\hline
beer@! & bi & 1/57 & \textbf{ 0 }/51 & 0/54 \\
\hline
beer@! & bers & 1/57 & \textbf{ 0 }/51 & 0/54 \\
\hline
czech@! & chec & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
czech@! & check & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
braid@! & bred & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
beer@! & beaer & 1/57 & \textbf{ 0 }/51 & 0/54 \\
\hline
woodchuck called@! & what ju god & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
background@! & backgroud & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
up@! & about & \textbf{ 0 }/11 & 1/12 & 0/11 \\
\hline
beer@! & bean & \textbf{ 0 }/57 & 0/51 & 1/54 \\
\hline
up@! & u & 1/11 & \textbf{ 0 }/12 & 0/11 \\
\hline
19 fifty9@! & 1959 & \textbf{ 0 }/1 & 1/1 & 0/0 \\
\hline
19 fifty9@! & nintenund finine & 1/1 & \textbf{ 0 }/1 & 0/0 \\
\hline
print@! & famous & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
print@! & berente & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
print@! & berumt & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
stealing@! & stending & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
gelatin@! & shallot tea & \textbf{ 0 }/4 & 1/4 & 0/4 \\
\hline
beer@! & peter & \textbf{ 0 }/57 & 0/51 & 1/54 \\
\hline
wasting@! & waisting & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
country names@! & continents & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
funware@! & funwhear & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
likes@! lego & like slecor & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
zurich@! & azuri & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
friends@! & fluent & \textbf{ 0 }/12 & 0/11 & 1/10 \\
\hline
only@! & ongly & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
beer@! & no & 1/57 & \textbf{ 0 }/51 & 0/54 \\
\hline
here's@! & heres & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
beer@! & berer & 1/57 & \textbf{ 0 }/51 & 0/54 \\
\hline
asian@! & ajian & 1/2 & \textbf{ 0 }/2 & 0/1 \\
\hline
next@! & negt & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
pet dinosaur@! & petinosar & \textbf{ 0 }/1 & 0/0 & 1/1 \\
\hline
funware@! & fun were & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
pet dinosaur@! & petdino saer & 1/1 & \textbf{ 0 }/0 & 0/1 \\
\hline
teleported@! & teleporter & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
teleported@! & tele port & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
teleported@! & teleport & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
beer@! & 0 & 1/57 & \textbf{ 0 }/51 & 0/54 \\
\hline
question@! & kuestion & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
question@! & cuestion & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
funware@! & fun wear & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
a@! & is & 1/779 & \textbf{ 0 }/787 & 0/778 \\
\hline
fun@! & fro & 1/7 & \textbf{ 0 }/7 & 0/7 \\
\hline
fun@! & fon & 1/7 & \textbf{ 0 }/7 & 0/7 \\
\hline
dus@! & juice & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
mobile@! & unmobile & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
mobile@! & mobal & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
mobile@! & mobail & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
you@! i & youi & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
a@! & ugh & \textbf{ 0 }/779 & 1/787 & 0/778 \\
\hline
ottler@! & adler & \textbf{ 0 }/1 & 0/0 & 1/1 \\
\hline
ottler@! & atler & 1/1 & \textbf{ 0 }/0 & 0/1 \\
\hline
foos@! & food & \textbf{ 0 }/1 & 1/1 & 0/0 \\
\hline
foos@! & fo & 1/1 & \textbf{ 0 }/1 & 0/0 \\
\hline
a@! & had & \textbf{ 0 }/779 & 1/787 & 0/778 \\
\hline
hards@! & hat & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
bash@! & bosh & \textbf{ 0 }/4 & 0/4 & 1/3 \\
\hline
a@! & apple & \textbf{ 0 }/779 & 1/787 & 0/778 \\
\hline
bash@! & abush & 1/4 & \textbf{ 0 }/4 & 0/3 \\
\hline
a@! & seen & \textbf{ 0 }/779 & 1/787 & 0/778 \\
\hline
comfort@! & comfered & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
comfort@! & comput & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
tree@! & thwr & 1/7 & \textbf{ 0 }/6 & 0/8 \\
\hline
macadonia@! & makedonia & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
dinosaurs@! & dinosaer & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
dinosaurs@! & dinosaur & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
lieblingsfood@! & food & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
palmas@! & palms & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
mice@! & ms & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
mice@! & nice & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
mice@! & m & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
names@! lotta & nameslota & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
breed@! & bird & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
breed@! & bri & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
breed@! & bred & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
palmas@! & palm trees & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
palmas@! & pelmas & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
lieblingsfood@! & is less food & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
a@! & but & \textbf{ 0 }/779 & 1/787 & 0/778 \\
\hline
palm@! & pem & 1/2 & \textbf{ 0 }/3 & 0/2 \\
\hline
invlisible@! & \_ & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
invlisible@! & in lisle & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
invlisible@! & inflisible & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
abli@! & ably & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
a@! & has & \textbf{ 0 }/779 & 1/787 & 0/778 \\
\hline
lieblingsfood@! & \_ & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
macadonia@! & mackedonia & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
dus@! & use & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
whole@! & ol & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
dus@! & ds & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
lying@! & flying & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
lying@! & liyn & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
karate@! karate & caratucarat & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
feaders@! & feathers & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
feaders@! & fetters & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
feaders@! & fethers & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
fot@! & \_ & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
fot@! & ft & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
at@! & out & 1/111 & \textbf{ 0 }/116 & 0/112 \\
\hline
of@! uhm & ofu & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
at@! & of & \textbf{ 0 }/111 & 0/116 & 1/112 \\
\hline
klimb@! or & climbar & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
klimb@! & clip & \textbf{ 0 }/1 & 1/2 & 0/2 \\
\hline
klimb@! & claim & \textbf{ 0 }/1 & 0/2 & 1/2 \\
\hline
at@! & if & \textbf{ 0 }/111 & 0/116 & 1/112 \\
\hline
uhm i it's@! & uhmuit's & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
snack@! & snake & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
at@! & that's & \textbf{ 0 }/111 & 1/116 & 0/112 \\
\hline
outsout@! & outsid & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
lying@! & lie & \textbf{ 0 }/3 & 1/3 & 0/3 \\
\hline
lying@! & lies & \textbf{ 0 }/3 & 1/3 & 0/3 \\
\hline
haves@! no & have sno & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
moder@! & mother u & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
quieter@! & quiet & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
quieter@! & cuit & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
tree@! & ree & 1/7 & \textbf{ 0 }/6 & 0/8 \\
\hline
oder@! & utter & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
tree@! & dree & \textbf{ 0 }/7 & 0/6 & 1/8 \\
\hline
tree@! & the & \textbf{ 0 }/7 & 0/6 & 1/8 \\
\hline
washs@! & wash & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
moder@! & moderate & \textbf{ 0 }/3 & 0/3 & 1/3 \\
\hline
tree@! & green & \textbf{ 0 }/7 & 1/6 & 0/8 \\
\hline
at@! & atto & 1/111 & \textbf{ 0 }/116 & 0/112 \\
\hline
childs@! & children & \textbf{ 0 }/10 & 1/10 & 0/10 \\
\hline
at@! & n & 1/111 & \textbf{ 0 }/116 & 0/112 \\
\hline
at@! & like & 1/111 & \textbf{ 0 }/116 & 0/112 \\
\hline
italy@! & idly & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
italy@! & ederly & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
italy@! & eitaly & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
fader@! & forded & \textbf{ 0 }/5 & 0/5 & 1/5 \\
\hline
at@! & b & 1/111 & \textbf{ 0 }/116 & 0/112 \\
\hline
mice@! & mis & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
mice@! & my's & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
mice@! & \_ & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
a@! & it's & \textbf{ 0 }/779 & 1/787 & 0/778 \\
\hline
gc@! & gate & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
gc@! & ga & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
a@! & this & \textbf{ 0 }/779 & 0/787 & 1/778 \\
\hline
caribic@! & karibic & \textbf{ 0 }/1 & 0/2 & 1/2 \\
\hline
caribic@! & carbig & 1/1 & \textbf{ 0 }/2 & 0/2 \\
\hline
it's@! mario & is smari & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
a@! & or & \textbf{ 0 }/779 & 0/787 & 1/778 \\
\hline
greens@! apple@! & green sapple & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
wand@! & and & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
a@! & for & \textbf{ 0 }/779 & 0/787 & 1/778 \\
\hline
too@! 4 & 24 & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
organized@! & organize & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
organized@! & organnise & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
funfair@! & fun & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
funfair@! & fun or water & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
funfair@! & funwer & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
work@! & worksu & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
dislikes@! & this lick is & \textbf{ 0 }/4 & 1/4 & 0/4 \\
\hline
dislikes@! & 6 & \textbf{ 0 }/4 & 0/4 & 1/4 \\
\hline
gc@! & \_ & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
caribic@! cuba & karibiku kuba u & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
maledives@! & melodices & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
a@! & in & \textbf{ 0 }/779 & 0/787 & 1/778 \\
\hline
going@! & like & \textbf{ 0 }/42 & 1/42 & 0/41 \\
\hline
going@! & go on & \textbf{ 0 }/42 & 1/42 & 0/41 \\
\hline
going@! & guys & \textbf{ 0 }/42 & 1/42 & 0/41 \\
\hline
a@! & n & 1/779 & \textbf{ 0 }/787 & 0/778 \\
\hline
going@! & go and & \textbf{ 0 }/42 & 0/42 & 1/41 \\
\hline
going@! & go webbing & \textbf{ 0 }/42 & 0/42 & 1/41 \\
\hline
going@! & girling & \textbf{ 0 }/42 & 0/42 & 1/41 \\
\hline
a@! & how & \textbf{ 0 }/779 & 0/787 & 1/778 \\
\hline
going@! & doing & 1/42 & \textbf{ 0 }/42 & 0/41 \\
\hline
maledives@! & melodi & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
details@! & totals & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
details@! & tetails & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
forry@! & funny & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
forry@! & folly & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
forry@! & fody & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
a@! & also & \textbf{ 0 }/779 & 0/787 & 1/778 \\
\hline
maledives@! & maldive & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
maledives@! & melodies & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
dislikes@! & it is likes & \textbf{ 0 }/4 & 0/4 & 1/4 \\
\hline
dislikes@! & jistlikes & 1/4 & \textbf{ 0 }/4 & 0/4 \\
\hline
a@! & yer & \textbf{ 0 }/779 & 0/787 & 1/778 \\
\hline
kicking@! & i can & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
mexican@! & mexicon & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
exact say@! & egact sake thim & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
parrots@! & parents & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
parrots@! & parts & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
parrots@! & pirats & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
kicking@! & in & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
kicking@! & kick & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
kicking@! & \_ & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
a@! & of & \textbf{ 0 }/779 & 1/787 & 0/778 \\
\hline
warrant@! & where ando & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
keeped@! him & keepe them & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
ice@! & eyes & \textbf{ 0 }/7 & 1/7 & 0/11 \\
\hline
ice@! & is & \textbf{ 0 }/7 & 1/7 & 0/11 \\
\hline
a@! & am & \textbf{ 0 }/779 & 1/787 & 0/778 \\
\hline
ice@! & ece & \textbf{ 0 }/7 & 0/7 & 1/11 \\
\hline
a@! & okay & \textbf{ 0 }/779 & 1/787 & 0/778 \\
\hline
ice@! bear & icebreaker & \textbf{ 0 }/3 & 1/4 & 0/0 \\
\hline
ice@! bear & icewear & 1/3 & \textbf{ 0 }/4 & 0/0 \\
\hline
a@! & er & \textbf{ 0 }/779 & 1/787 & 0/778 \\
\hline
a@! & m & \textbf{ 0 }/779 & 0/787 & 1/778 \\
\hline
dislikes@! & dis wiges & 1/4 & \textbf{ 0 }/4 & 0/4 \\
\hline
sun@! yellow & sunhello & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
dislikes@! & his liges & 1/4 & \textbf{ 0 }/4 & 0/4 \\
\hline
holly@! & \_ & \textbf{ 0 }/1 & 1/1 & 0/0 \\
\hline
holly@! & hobl & 1/1 & \textbf{ 0 }/1 & 0/0 \\
\hline
it's@! drawing & i'sdrawing & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
a@! & ai & \textbf{ 0 }/779 & 0/787 & 1/778 \\
\hline
greens@! & grens & 1/1 & \textbf{ 0 }/2 & 0/2 \\
\hline
123 by@! & 12 thre & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
bloom@! & blume & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
ride@! & right & 1/2 & \textbf{ 0 }/2 & 0/1 \\
\hline
fart@! & far & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
a@! & there & \textbf{ 0 }/779 & 0/787 & 1/778 \\
\hline
8s@! & eigh & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
a@! & add & \textbf{ 0 }/779 & 0/787 & 1/778 \\
\hline
loves@! nature & lovenachu & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
a@! & by & \textbf{ 0 }/779 & 0/787 & 1/778 \\
\hline
dos@! & \_ & 1/4 & \textbf{ 0 }/4 & 0/3 \\
\hline
a@! & they & \textbf{ 0 }/779 & 0/787 & 1/778 \\
\hline
fart@! & for & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
bean@! & been & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
franc@! & fran & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
under@! & other & \textbf{ 0 }/7 & 1/7 & 0/7 \\
\hline
bo@! & bar & \textbf{ 0 }/2 & 0/2 & 1/3 \\
\hline
snowboarding@! & snowbarding & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
snowboarding@! & snowbording & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
place@! & replace & \textbf{ 0 }/5 & 1/5 & 0/5 \\
\hline
place@! & pleace & \textbf{ 0 }/5 & 0/5 & 1/5 \\
\hline
were@! & swam & \textbf{ 0 }/20 & 1/18 & 0/18 \\
\hline
place@! & plaes & 1/5 & \textbf{ 0 }/5 & 0/5 \\
\hline
schlanglig@! & slenglig & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
schlanglig@! & \_ & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
schlanglig@! & angen & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
quite@! & \_ & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
quite@! & cuite & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
wait@! & write & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
wait@! & we & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
wait@! & wals & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
wait@! & wit & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
cribs@! & cripps & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
were@! & there & \textbf{ 0 }/20 & 1/18 & 0/18 \\
\hline
bo@! & but & \textbf{ 0 }/2 & 1/2 & 0/3 \\
\hline
bo@! & more & \textbf{ 0 }/2 & 1/2 & 0/3 \\
\hline
snowboarding@! & snowboard and & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
meat@! & m & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
were@! & we're & \textbf{ 0 }/20 & 0/18 & 1/18 \\
\hline
bisiklet@! & bc & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
fishes@! & fishies & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
were@! & wach & 1/20 & \textbf{ 0 }/18 & 0/18 \\
\hline
snitching@! & knitting & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
snitching@! & kneeting & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
snitching@! & neading & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
were@! & very & 1/20 & \textbf{ 0 }/18 & 0/18 \\
\hline
broked@! & brok it & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
de@! school & descool & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
bisiklet@! & be & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
were@! & wer & 1/20 & \textbf{ 0 }/18 & 0/18 \\
\hline
bisiklet@! & bi & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
is peeling@! & ispealing & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
spring@! & springing & 1/4 & \textbf{ 0 }/4 & 0/4 \\
\hline
giraffe@! & girot & \textbf{ 0 }/1 & 0/0 & 1/1 \\
\hline
giraffe@! & giraf & 1/1 & \textbf{ 0 }/0 & 0/1 \\
\hline
uhm as@! & umas & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
jill@! & chilling & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
jill@! & chil & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
were@! & want & \textbf{ 0 }/20 & 1/18 & 0/18 \\
\hline
bo@! & b & 1/2 & \textbf{ 0 }/2 & 0/3 \\
\hline
a@! kalt@g & ochre & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
pea@! & pee & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
plant@! & plat & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
sleep room@! & sleeprom & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
i hot@! war & tr & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
like draw@! & liecketra & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
cloth@! & clothe & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
wouldn't@! & wording & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
wouldn't@! & would & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
their@! self & theirself & \textbf{ 0 }/1 & 0/0 & 1/1 \\
\hline
their@! self & therself & 1/1 & \textbf{ 0 }/0 & 0/1 \\
\hline
root@! & rude & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
root@! & ruod & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
root factor@! & rutfacture & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
insible@! & in civil & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
insible@! & insibil & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
insible@! & vinsible & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
big@! uhm & bigum & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
telephones@! & telephonts & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
gaming@! & gamings & 1/6 & \textbf{ 0 }/6 & 0/6 \\
\hline
mir mer@! & meromer & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
plant@! & played & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
plant@! & plants & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
pants@! & pant & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
prefer@! & preferet & 1/9 & \textbf{ 0 }/9 & 0/9 \\
\hline
pea@! & pean & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
pea@! & pi & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
were@! & when & \textbf{ 0 }/20 & 1/18 & 0/18 \\
\hline
watch@! & are & \textbf{ 0 }/5 & 0/6 & 1/6 \\
\hline
there@! is a & disa & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
watch@! & wat & 1/5 & \textbf{ 0 }/6 & 0/6 \\
\hline
wanted@! & want touh & 1/10 & \textbf{ 0 }/10 & 0/9 \\
\hline
prefer@! & prefera & 1/9 & \textbf{ 0 }/9 & 0/9 \\
\hline
cop@! & cufp & 1/2 & \textbf{ 0 }/3 & 0/3 \\
\hline
pants@! & pens & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
scubjec@! & subject & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
scubjec@! & skeptic & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
scubjec@! & scipceck & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
in@! the@! & and & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
eltern@! & \_ & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
eltern@! & eltham & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
eltern@! & ete & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
pants@! & parents & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
were@! & weare & 1/20 & \textbf{ 0 }/18 & 0/18 \\
\hline
were@! & wan & 1/20 & \textbf{ 0 }/18 & 0/18 \\
\hline
franc@! & frank & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
rellow@! & uel & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
says@! & es & 1/2 & \textbf{ 0 }/2 & 0/1 \\
\hline
pickses@! & \_ & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
pickses@! & picks & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
pickses@! & pitt & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
pickses@! & pious & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
pickses@! & pixs & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
pickses@! & pix & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
new@! & your & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
an@! & was & \textbf{ 0 }/53 & 1/52 & 0/54 \\
\hline
an@! & the & \textbf{ 0 }/53 & 1/52 & 0/54 \\
\hline
momently@! & momen it lay & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
practical@! & practically & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
practical@! & practicle & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
a switz@! switch & switwhich & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
cheer@! & chair & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
cheer@! & cher & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
doughnuts@! & donates & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
an@! & can & \textbf{ 0 }/53 & 1/52 & 0/54 \\
\hline
de@! tshirt & taashirt & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
says@! & has & 1/2 & \textbf{ 0 }/2 & 0/1 \\
\hline
says@! & does & \textbf{ 0 }/2 & 0/2 & 1/1 \\
\hline
fifi@! & ptv & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
de@! at de@! & that the & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
under@! & andre & \textbf{ 0 }/7 & 0/7 & 1/7 \\
\hline
under@! & andher & 1/7 & \textbf{ 0 }/7 & 0/7 \\
\hline
fing@! & 5 & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
fing@! & \_ & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
fing@! & things & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
an@! & ad & 1/53 & \textbf{ 0 }/52 & 0/54 \\
\hline
fing@! & thin & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
an@! & uhm & 1/53 & \textbf{ 0 }/52 & 0/54 \\
\hline
de@! sree@! & 3 & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
fifi@! & \_ & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
12 sree@! & 123 & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
highest@! & higest & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
der@! & \_ & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
de@! of & theuf & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
som@! & song & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
an@! & how & \textbf{ 0 }/53 & 0/52 & 1/54 \\
\hline
son@! & song & \textbf{ 0 }/1 & 1/1 & 0/2 \\
\hline
an@! & any & \textbf{ 0 }/53 & 0/52 & 1/54 \\
\hline
outhogwarts@! & at hagwat & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
outhogwarts@! & out hoots & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
isis@! & is is & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
blumes@! & pluomes & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
built@! & filled & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
built@! & bild & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
character@! & caracter & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
scary@! & scared & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
scary@! & skary & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
milano@! & millano & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
sitting@! & sittinguhm & 1/4 & \textbf{ 0 }/5 & 0/4 \\
\hline
came in@! & ki min & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
spay@! spray & spaspray & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
will@! that & wouldn't & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
will@! that & woult at & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
would've@! & would & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
would've@! & would have & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
would've@! & would hav & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
abfall@! & opal & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
abfall@! & outfall & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
abfall@! & upball & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
isis@! & it's & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
isis@! & is & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
doesn't@! & does' & 1/6 & \textbf{ 0 }/6 & 0/6 \\
\hline
cares@! & cars & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
were@! & srampend & 1/20 & \textbf{ 0 }/18 & 0/18 \\
\hline
iceberg@! & i spose & \textbf{ 0 }/3 & 0/3 & 1/3 \\
\hline
died@! & dead & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
outhogwarts@! & out hogwarts & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
she@! is & shes & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
b a@! & ua & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
barrel@! & per & \textbf{ 0 }/1 & 0/0 & 1/1 \\
\hline
barrel@! & bear & 1/1 & \textbf{ 0 }/0 & 0/1 \\
\hline
iceberg@! & eisberger & \textbf{ 0 }/3 & 1/3 & 0/3 \\
\hline
iceberg@! & eyes & \textbf{ 0 }/3 & 1/3 & 0/3 \\
\hline
iceberg@! & be & \textbf{ 0 }/3 & 0/3 & 1/3 \\
\hline
ball@! & bord & 1/7 & \textbf{ 0 }/8 & 0/8 \\
\hline
iceberg@! & ice bear & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
iceberg@! & ees bearga & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
ball@! & boy & \textbf{ 0 }/7 & 1/8 & 0/8 \\
\hline
where@! is hogsmeade & ogsade & 1/1 & \textbf{ 0 }/0 & 0/1 \\
\hline
where@! is hogsmeade & folks me & \textbf{ 0 }/1 & 0/0 & 1/1 \\
\hline
ball@! & bowls & \textbf{ 0 }/7 & 0/8 & 1/8 \\
\hline
ball@! & all & \textbf{ 0 }/7 & 0/8 & 1/8 \\
\hline
ball@! & boay & 1/7 & \textbf{ 0 }/8 & 0/8 \\
\hline
bergs@! & birds & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
bergs@! & burgs & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
smalls@! & small & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
gooey@! & chol & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
quited@! & quit & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
quited@! & quitted & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
quited@! & kud & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
quitted@! & quit & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
quitted@! & ge & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
coloring@! & colouraing & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
see@! & s & 1/40 & \textbf{ 0 }/39 & 0/39 \\
\hline
wasn't@! & d & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
flash@! & flesh & 1/1 & \textbf{ 0 }/0 & 0/1 \\
\hline
5@! & fift & \textbf{ 0 }/3 & 0/3 & 1/2 \\
\hline
5@! & fif & 1/3 & \textbf{ 0 }/3 & 0/2 \\
\hline
tea@! & t & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
tea@! & ta & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
see@! & sea & 1/40 & \textbf{ 0 }/39 & 0/39 \\
\hline
carp@! & cop & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
see@! & has & 1/40 & \textbf{ 0 }/39 & 0/39 \\
\hline
see@! & seeu & 1/40 & \textbf{ 0 }/39 & 0/39 \\
\hline
2 candy@! & toger & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
gooey@! & cool & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
care@! & kar & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
care@! & ca & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
some@! & something & \textbf{ 0 }/13 & 1/14 & 0/14 \\
\hline
plathe@! & path & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
take@! & stage & \textbf{ 0 }/13 & 0/13 & 1/13 \\
\hline
take@! & ta & 1/13 & \textbf{ 0 }/13 & 0/13 \\
\hline
ahm@g days@! & uday & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
kum@! & kung & \textbf{ 0 }/1 & 1/1 & 0/0 \\
\hline
kum@! & kome & 1/1 & \textbf{ 0 }/1 & 0/0 \\
\hline
spinet@! & spinach & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
spinet@! & spinnet & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
plathe@! & food & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
plathe@! & pa & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
haven't@! & havn't & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
some@! & son & 1/13 & \textbf{ 0 }/14 & 0/14 \\
\hline
handball me@! & hambam & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
before@! 6 & 46 & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
short@! & shall & \textbf{ 0 }/3 & 0/3 & 1/3 \\
\hline
short@! & scha & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
some@! & present & \textbf{ 0 }/13 & 0/14 & 1/14 \\
\hline
haven't@! & have n't & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
haven't@! & haveent & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
gooey@! & \_ & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
agypten@! & egypt & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
smalls@! & smals & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
see@! & feel & 1/40 & \textbf{ 0 }/39 & 0/39 \\
\hline
someti@! & \_ & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
someti@! & somethi & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
see@! & hear & \textbf{ 0 }/40 & 1/39 & 0/39 \\
\hline
ate@! & it & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
see@! & he's & \textbf{ 0 }/40 & 1/39 & 0/39 \\
\hline
chocolates@! & chop & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
chocolates@! & chop cleft & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
see@! & sees & \textbf{ 0 }/40 & 1/39 & 0/39 \\
\hline
goes@! & go & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
pack@! & packs & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
pack@! & peck & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
pack@! & tac & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
he's@! costing & hes cuting & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
hollypop@! & holipop & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
hollypop@! & holy pup & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
hollypop@! & hollipop & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
hours@! & auers & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
sweet@! & swet & 1/5 & \textbf{ 0 }/5 & 0/5 \\
\hline
franc@! & francs & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
someti@! & sometimes & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
see@! & secret & \textbf{ 0 }/40 & 1/39 & 0/39 \\
\hline
drive@! & drived & 1/4 & \textbf{ 0 }/4 & 0/3 \\
\hline
money@! & and & \textbf{ 0 }/13 & 0/13 & 1/13 \\
\hline
agypten@! & egipt & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
see@! & as & \textbf{ 0 }/40 & 0/39 & 1/39 \\
\hline
everything@! & every thing & 1/8 & \textbf{ 0 }/9 & 0/8 \\
\hline
everyone@! & every & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
money@! & mummy & \textbf{ 0 }/13 & 1/13 & 0/13 \\
\hline
money@! & costs & \textbf{ 0 }/13 & 1/13 & 0/13 \\
\hline
money@! & nini & \textbf{ 0 }/13 & 1/13 & 0/13 \\
\hline
money@! & mining & \textbf{ 0 }/13 & 0/13 & 1/13 \\
\hline
see@! & is & \textbf{ 0 }/40 & 0/39 & 1/39 \\
\hline
drive@! & drove & \textbf{ 0 }/4 & 1/4 & 0/3 \\
\hline
money@! & ica & 1/13 & \textbf{ 0 }/13 & 0/13 \\
\hline
sun's@! & sun & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
sun's@! & suns & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
there are@! sitting@! & theyre siting the & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
sides@! & sites & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
them@! hurt & the port & \textbf{ 0 }/1 & 0/0 & 1/1 \\
\hline
them@! hurt & theprt & 1/1 & \textbf{ 0 }/0 & 0/1 \\
\hline
come@! not@! & conot & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
take@! & taken & \textbf{ 0 }/13 & 0/13 & 1/13 \\
\hline
some@! & som & 1/13 & \textbf{ 0 }/14 & 0/14 \\
\hline
take@! & taste & \textbf{ 0 }/13 & 1/13 & 0/13 \\
\hline
in@! the@! holidays & inthe holiday is & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
scare@! & scarlet & \textbf{ 0 }/3 & 1/3 & 0/3 \\
\hline
scare@! & have & \textbf{ 0 }/3 & 1/3 & 0/3 \\
\hline
kamin@! & cabin & \textbf{ 0 }/1 & 1/1 & 0/0 \\
\hline
kamin@! & camin & 1/1 & \textbf{ 0 }/1 & 0/0 \\
\hline
de@! on de@! & theon the & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
hamburger@! & hambuger & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
om@! & on & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
it's@! auch@g gross@g & it'sgros & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
in@! & ond & 1/291 & \textbf{ 0 }/300 & 0/290 \\
\hline
describt@! & describe & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
sleep@! rooms & sleerose & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
in@! & hin & 1/291 & \textbf{ 0 }/300 & 0/290 \\
\hline
far@! & fourum & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
descript@! & describe & \textbf{ 0 }/2 & 1/1 & 0/2 \\
\hline
descript@! & the script & \textbf{ 0 }/2 & 0/1 & 1/2 \\
\hline
descript@! & script & \textbf{ 0 }/2 & 0/1 & 1/2 \\
\hline
descript@! & describ & 1/2 & \textbf{ 0 }/1 & 0/2 \\
\hline
descript@! & bescribd & 1/2 & \textbf{ 0 }/1 & 0/2 \\
\hline
in@! & thi & 1/291 & \textbf{ 0 }/300 & 0/290 \\
\hline
scare@! & scar & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
bir@! & ber & \textbf{ 0 }/7 & 0/7 & 1/7 \\
\hline
bir@! & \_ & \textbf{ 0 }/7 & 0/7 & 1/7 \\
\hline
didn't@! & what note & \textbf{ 0 }/27 & 1/27 & 0/25 \\
\hline
pigs@! & big & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
didn't@! & didn''t & 1/27 & \textbf{ 0 }/27 & 0/25 \\
\hline
bigs@! & it & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
bigs@! & in & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
bigs@! & big & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
sis@! & sisters & \textbf{ 0 }/3 & 1/2 & 0/3 \\
\hline
sis@! & sister's & \textbf{ 0 }/3 & 1/2 & 0/3 \\
\hline
didn't@! & don' & 1/27 & \textbf{ 0 }/27 & 0/25 \\
\hline
sister its@! & sistermts & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
shell@! & sha & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
early@! & \_ & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
early@! & earling & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
hot dog@! & hodog & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
scare@! & skair & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
schal@! & shell & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
schal@! & shall & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
schal@! & shal & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
a well a@! & aswela & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
hospital@! & spital & 1/6 & \textbf{ 0 }/6 & 0/6 \\
\hline
hospital@! & the & 1/6 & \textbf{ 0 }/6 & 0/6 \\
\hline
hospital@! & ospspital & 1/6 & \textbf{ 0 }/6 & 0/6 \\
\hline
werning@! & worning & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
fur@! & fair & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
fur@! & farn & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
in@! & with & \textbf{ 0 }/291 & 1/300 & 0/290 \\
\hline
bowls@! & bulls & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
in@! & very & \textbf{ 0 }/291 & 1/300 & 0/290 \\
\hline
werning@! & warning & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
werning@! & learning & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
plus@! & bl & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
werning@! & rorning & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
in@! & been & \textbf{ 0 }/291 & 1/300 & 0/290 \\
\hline
ha@! & hair & \textbf{ 0 }/6 & 1/8 & 0/8 \\
\hline
ha@! & and & \textbf{ 0 }/6 & 1/8 & 0/8 \\
\hline
ha@! & half & \textbf{ 0 }/6 & 0/8 & 1/8 \\
\hline
ha@! & a & \textbf{ 0 }/6 & 0/8 & 1/8 \\
\hline
plus@! & glass & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
plus@! & it's & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
start@! & started & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
headphone@! & hedphone & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
fur@! & firm & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
goalie@! & golly & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
in@! & ing & 1/291 & \textbf{ 0 }/300 & 0/290 \\
\hline
somebas@! & sumebos & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
in@! & the & 1/291 & \textbf{ 0 }/300 & 0/290 \\
\hline
vanill@! & vani & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
vanill@! & vanil & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
tribe@! we & dripwtap & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
eving@! & evening & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
eving@! & having & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
eving@! & eing & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
in@! & oin & 1/291 & \textbf{ 0 }/300 & 0/290 \\
\hline
in@! & is & \textbf{ 0 }/291 & 0/300 & 1/290 \\
\hline
goalie@! & goody & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
woodcook@! & wood cook & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
in@! & europe & \textbf{ 0 }/291 & 0/300 & 1/290 \\
\hline
in@! & a & \textbf{ 0 }/291 & 0/300 & 1/290 \\
\hline
bowl@! & ball & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
me@! is & me's & \textbf{ 0 }/3 & 0/0 & 1/1 \\
\hline
me@! is & mes & 1/3 & \textbf{ 0 }/0 & 0/1 \\
\hline
in@! & never & \textbf{ 0 }/291 & 1/300 & 0/290 \\
\hline
goalie@! & goldy & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
died@! & \_ & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
amassing@! & missing & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
kayak@! & kaak & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
orange or it@! & orangisreds and & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
a@! otter & author & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
skateboard@! & escape board & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
a gance@! & against & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
with@? bring@! & respring & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
sehr viel palm@! & spill paul & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
3 year@! & dryer & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
pullo a pull@! & clidr & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
with de@! with & if if & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
12 sree@! de@! sree@! & 1233 & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
de@! has & black & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
at odder@! & another & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
de@! bird & bar & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
dis@! bear & despair & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
it it@! ba\_en@g & panel & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
lion@! are i & lions or if & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
switz@! & \_ & \textbf{ 0 }/0 & 1/1 & 0/1 \\
\hline
switz@! & which & \textbf{ 0 }/0 & 0/1 & 1/1 \\
\hline
he have@! & real & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
she@! is red & right & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
hair hers@! & hearts & \textbf{ 0 }/0 & 0/1 & 1/1 \\
\hline
hair hers@! & hairs & \textbf{ 0 }/0 & 1/1 & 0/1 \\
\hline
spiel@! mit@g auto@g & speelmetouto & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
scarpet@! & scarper & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
woman with@! & jeff partyand & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
a@! ice@! bear & ibere & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
the@! invisible & in visible & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
bear that's@! & bird as & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
ho polar@! & holober & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
wars@! & was & \textbf{ 0 }/0 & 0/1 & 1/1 \\
\hline
hobbies are rafing@! & hoppy'seye roughing y & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
are@! sma@! & as a & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
scarpet@! & scarped & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
purples@! & purpose & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
wanna@! the rock & andero & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
nor@! & no & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
clock@! heart & placard & \textbf{ 0 }/0 & 1/1 & 0/1 \\
\hline
clock@! heart & placate & \textbf{ 0 }/0 & 0/1 & 1/1 \\
\hline
a crabs@! & craps & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
no bombo@! bombo@! & bomba bumba & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
rains@! & rats & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
purples@! & \_ & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
cards it's 7s@! & carson's 7 & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
dendro it's@! & dendron it has & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
back she sitting@! & bedshesitting & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
and there are@! & andero & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
then i wanted@! & the unwonted & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
me@! pullover@g & mepoor & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
an@! round with & around it & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
in@! the thing & anything & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
we can this@! & weekends & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
francs@! & franc & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
francs@! & franks & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
super@! & supper & \textbf{ 0 }/1 & 0/0 & 1/1 \\
\hline
think he@! & pink & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
make@! stickers & makes the cars & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
boyfriend kisses@! & poy friend cases & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
smaller one@! & small mon & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
me this@! & miss & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
coconuss@! milkshake & coconusmidlshake & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
billow@! & pillow & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
billow@! & below & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
a@! iq & cue & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
it's@! & fart its & 1/400 & \textbf{ 0 }/405 & 0/398 \\
\hline
salt@! thing & satting & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
he haves@! & have & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
a@! 1020 & 10200 & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
kamin@! has & came in as & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
a@! gross@g & grosse & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
peeling@! & spealing & \textbf{ 0 }/0 & 0/1 & 1/1 \\
\hline
it's@! & it'to & 1/400 & \textbf{ 0 }/405 & 0/398 \\
\hline
he paint@! & painted & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
hot@! war & never & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
no more@! & now or & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
summer@! & somer & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
me@! turn & meter & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
de@! on & than & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
are@! this & arent of the & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
it's@! & ha's & 1/400 & \textbf{ 0 }/405 & 0/398 \\
\hline
black stripe@! & lacked ripe & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
tribe@! & stripe & \textbf{ 0 }/0 & 1/1 & 0/1 \\
\hline
tribe@! & tripe & \textbf{ 0 }/0 & 0/1 & 1/1 \\
\hline
backpack@! & be pack & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
bei@g me@! & primes & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
me@! is the & means to & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
kum@! fu & confu & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
messi@! & massy & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
live in asian@! & iofinasia & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
a@! orange & arrange & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
best friends@! & strength & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
cupcake@! vanille@g & cake than the & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
it's@! & itsay te & 1/400 & \textbf{ 0 }/405 & 0/398 \\
\hline
of them@! & often & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
hinder@! de@! & hindered & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
he's@! spieling@! foots@! & peeling foot & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
de@! mailbox i & trampoline & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
burger@! & burgers & \textbf{ 0 }/3 & 1/3 & 0/3 \\
\hline
burger@! & burgher & \textbf{ 0 }/3 & 0/3 & 1/3 \\
\hline
i say@! & as a & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
de@! goldeberg & goldberg & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
somewhere in@! & submarine & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
it's@! & ts & 1/400 & \textbf{ 0 }/405 & 0/398 \\
\hline
shopping@! & supping & \textbf{ 0 }/4 & 0/4 & 1/4 \\
\hline
black kids@! & beside & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
were@! when & have & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
ore pirates@! & operates & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
the pen@! & depose & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
abgeben@! aso@g & upend & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
green@! and & grant & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
1000000000@! & hon lotion & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
1000000000@! & \_ & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
get@! my & cosmo & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
sister@! & sister's & \textbf{ 0 }/6 & 1/6 & 0/6 \\
\hline
gray@! & ry & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
gehe@g wandering@! & wondering & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
modder@! & you are & \textbf{ 0 }/4 & 1/4 & 0/4 \\
\hline
you cat@! & ducat & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
do dere@! & othere & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
sos@! & sauce & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
sos@! & source & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
sister@! & \_ & \textbf{ 0 }/6 & 1/6 & 0/6 \\
\hline
gardenering@! & gardennerin & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
london it's@! & london's & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
others@! & \_ & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
others@! & authors & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
a lot@! & alone & \textbf{ 0 }/0 & 1/1 & 0/1 \\
\hline
a lot@! & and & \textbf{ 0 }/0 & 0/1 & 1/1 \\
\hline
a chewing@! & achieving & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
drive@! with & drivedith & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
and she@! like & initiating & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
the trays@! & tetras & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
ba\_a@! & banon & \textbf{ 0 }/4 & 0/4 & 1/4 \\
\hline
on de@! schiene@g & onto shine & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
don'ts@! & don't & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
a beer@! & appear & \textbf{ 0 }/0 & 0/1 & 1/2 \\
\hline
lady that@! wants & ditawants & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
can see@! & and & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
pony@! & pone & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
bike@! & spike & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
a boy@! that & avoid i'm & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
dis@! person & dispersant & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
beer@! is & beers & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
it's@! & irose & 1/400 & \textbf{ 0 }/405 & 0/398 \\
\hline
shit@! & sheet & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
ball in@! & bowling & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
bayern@! i & brucia ingin & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
the holidays@! & teholitas & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
cherring@! gum & sheringham & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
salty crips@! & sidecrips & \textbf{ 0 }/0 & 1/1 & 0/1 \\
\hline
salty crips@! & scientocrypts & \textbf{ 0 }/0 & 0/1 & 1/1 \\
\hline
it's@! & ndae & 1/400 & \textbf{ 0 }/405 & 0/398 \\
\hline
port@! & \_ & \textbf{ 0 }/0 & 1/1 & 0/1 \\
\hline
port@! & ports & \textbf{ 0 }/0 & 0/1 & 1/1 \\
\hline
bouncing@! & pouncing & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
okay that's@! & accident is & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
rollerblades rollerblade@! & a roller patrollerlate & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
at@! my & any & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
is@! konolisieren@g the & nothe & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
a movie@! & amuse & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
moves@! & moved & \textbf{ 0 }/0 & 1/1 & 0/1 \\
\hline
moves@! & mzli & \textbf{ 0 }/0 & 0/1 & 1/1 \\
\hline
you@! backpack & yuba buck & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
it's@! that all & instead a & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
it's@! & hit & 1/400 & \textbf{ 0 }/405 & 0/398 \\
\hline
the wifi@! & that we & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
it's@! & it'se & 1/400 & \textbf{ 0 }/405 & 0/398 \\
\hline
light its@! & live this & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
looks@! & look & \textbf{ 0 }/4 & 0/5 & 1/5 \\
\hline
we have they're@! & there & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
color@! is@! & cal was & \textbf{ 0 }/0 & 0/0 & 1/2 \\
\hline
color@! is@! & colors & \textbf{ 0 }/0 & 0/0 & 1/2 \\
\hline
play@! in & playing & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
too@! so a & 2s or & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
girl he@! & curl & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
it's@! & t's & 1/400 & \textbf{ 0 }/405 & 0/398 \\
\hline
fifty9@! & 159 & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
painter@! & pain & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
have a@! brown & round & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
you are@! & you're & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
have@! this & hates & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
one@! is & ones & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
killed@! with & kilwimeper & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
it's@! & it she & \textbf{ 0 }/400 & 0/405 & 1/398 \\
\hline
have@! a schiri@g & safashiri & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
dancing@! hip hop & dance seein hiphop & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
animal@! & \_ & \textbf{ 0 }/11 & 1/11 & 0/11 \\
\hline
animal@! & any & \textbf{ 0 }/11 & 1/11 & 0/11 \\
\hline
animal@! & and & \textbf{ 0 }/11 & 0/11 & 1/11 \\
\hline
it's@! & had & \textbf{ 0 }/400 & 0/405 & 1/398 \\
\hline
infinity@! & infinite & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
cousin@! & \_ & \textbf{ 0 }/0 & 1/1 & 0/1 \\
\hline
cousin@! & kuzan & \textbf{ 0 }/0 & 0/1 & 1/1 \\
\hline
aus@g de@! & asked & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
the odder@! pokemon@g & auderpocmon & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
it's@! & x & \textbf{ 0 }/400 & 0/405 & 1/398 \\
\hline
from@! the & formed & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
it's@! & each & \textbf{ 0 }/400 & 0/405 & 1/398 \\
\hline
it's@! & i'm & \textbf{ 0 }/400 & 1/405 & 0/398 \\
\hline
in@! my picture & nature & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
his@! tshirt & teacher & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
brasilia@! & brazil & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
20 apple@! for & 24 & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
lager@! & logger & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
lager@! & lugger & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
papa@! & poppa & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
papa@! & pina pope & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
ruled@! the invisible & wolinvisible & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
is around@! & sara & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
fifa@! fifa & 55 & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
it's@! & give is & \textbf{ 0 }/400 & 0/405 & 1/398 \\
\hline
water@! & waters & \textbf{ 0 }/3 & 1/3 & 0/3 \\
\hline
german@! & chairman & \textbf{ 0 }/5 & 0/5 & 1/5 \\
\hline
water@! & matter & \textbf{ 0 }/3 & 0/3 & 1/3 \\
\hline
barbie@! & barby & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
it's@! & wisdom & \textbf{ 0 }/400 & 0/405 & 1/398 \\
\hline
che@! & \_ & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
che@! & the & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
she have@! like & shanblack & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
it's@! & eat & \textbf{ 0 }/400 & 0/405 & 1/398 \\
\hline
german@! & sherman & \textbf{ 0 }/5 & 0/5 & 1/5 \\
\hline
it's@! & this & \textbf{ 0 }/400 & 1/405 & 0/398 \\
\hline
drinking@! & drinkings & \textbf{ 0 }/5 & 0/6 & 1/6 \\
\hline
ha@g she@! can & cane & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
price@! & prise & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
rainer@! & reiner & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
rainer@! & rayner & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
on de@! & \_ & \textbf{ 0 }/0 & 1/2 & 0/3 \\
\hline
on de@! & boat & \textbf{ 0 }/0 & 1/2 & 0/3 \\
\hline
on de@! & onto & \textbf{ 0 }/0 & 0/2 & 1/3 \\
\hline
it's@! & kids & \textbf{ 0 }/400 & 1/405 & 0/398 \\
\hline
intro@! space & introspace & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
it's@! & itzy & \textbf{ 0 }/400 & 1/405 & 0/398 \\
\hline
pippi langstrumpf a@! & pipilankstroom an & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
popcorns@! & pop corns & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
pullover@! & pull over & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
is honey@! & shore & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
hate@! fruits & hates fruit & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
be@! my@! and & in & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
much@! do & must be & \textbf{ 0 }/0 & 0/0 & 1/2 \\
\hline
much@! do & most re & \textbf{ 0 }/0 & 0/0 & 1/2 \\
\hline
price@! & prize & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
roll the rice@! & roderic & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
and you@! & do & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
pancake@! & pan kick & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
einkaufszentrum@g there's@! & incolf cemptrum verse & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
struppi@! & strupey & \textbf{ 0 }/0 & 1/1 & 0/1 \\
\hline
it's@! & and he's & \textbf{ 0 }/400 & 1/405 & 0/398 \\
\hline
it's@! & it was & \textbf{ 0 }/400 & 1/405 & 0/398 \\
\hline
for@! the & ford & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
it's sot@! & it sought & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
a@! elephant & amin & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
snacks@! & snack & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
specially@! & special & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
it's@! & other is & \textbf{ 0 }/400 & 1/405 & 0/398 \\
\hline
struppi@! & stroopy & \textbf{ 0 }/0 & 0/1 & 1/1 \\
\hline
it's@! & i see & \textbf{ 0 }/400 & 1/405 & 0/398 \\
\hline
small ting@! & smoting & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
you@! wow@! & un & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
i making@! & i'm in & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
is@! vanilla & vadila & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
she making@! & shaking & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
es@g drived@! & strived & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
in it's harvest@! & howarevest & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
pudding@! & potting & \textbf{ 0 }/3 & 1/3 & 0/3 \\
\hline
people@! & petal & \textbf{ 0 }/22 & 0/22 & 1/22 \\
\hline
people@! & peope & \textbf{ 0 }/22 & 0/22 & 1/22 \\
\hline
it's@! & baton & \textbf{ 0 }/400 & 0/405 & 1/398 \\
\hline
foos@! is & poses & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
it's@! & u & 1/400 & \textbf{ 0 }/405 & 0/398 \\
\hline
wiff@! my & find & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
keeped@! & kept & \textbf{ 0 }/0 & 1/1 & 0/1 \\
\hline
keeped@! & keep & \textbf{ 0 }/0 & 0/1 & 1/1 \\
\hline
handy@! & andy & \textbf{ 0 }/4 & 1/4 & 0/4 \\
\hline
handy@! & fanti & \textbf{ 0 }/4 & 0/4 & 1/4 \\
\hline
handy@! & hendy & \textbf{ 0 }/4 & 0/4 & 1/4 \\
\hline
what's@! you & at so & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
or the bash@! & earth bush & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
she ride@! & write & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
karate@! & carrot & \textbf{ 0 }/0 & 0/1 & 1/1 \\
\hline
bring@! you & only & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
it's@! & in & \textbf{ 0 }/400 & 0/405 & 1/398 \\
\hline
arms@! & rs & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
of@! his & office & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
makes@! really & may freely & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
you rate@! & your red & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
cold@! have & call tf & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
food ish@! & foolish & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
it's@! schreiben@g & its shriven & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
gasping@! & gossiping & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
argentinia@! it's like & or tinally & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
are@! blond & or land & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
it's@! & itt & 1/400 & \textbf{ 0 }/405 & 0/398 \\
\hline
mountains@! & mommy & \textbf{ 0 }/4 & 1/4 & 0/4 \\
\hline
it's@! & it it' & 1/400 & \textbf{ 0 }/405 & 0/398 \\
\hline
the kiss@! & this & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
lollipops anymore@! & lowly puss any & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
tall@! have & towidelhave & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
of then@! & often & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
up@! with & about & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
mein@g holly@! & manhole & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
snowboard riding@! snowboard & snowberrding snowball & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
a@! ice bear & spared & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
perty@! & pretty & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
perty@! & purty & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
it's@! & it it & 1/400 & \textbf{ 0 }/405 & 0/398 \\
\hline
the world@! & devours & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
she she come@! & home & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
he come@! & comes & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
a punter@! because & pabecause & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
gasping@! & gosping & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
it's@! & psyche & \textbf{ 0 }/400 & 0/405 & 1/398 \\
\hline
we didn't@! & within & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
the@! switzerland & is wizened & \textbf{ 0 }/0 & 0/0 & 1/2 \\
\hline
mouses@! & mice & \textbf{ 0 }/4 & 1/4 & 0/4 \\
\hline
mouses@! & mouths & \textbf{ 0 }/4 & 0/4 & 1/4 \\
\hline
a make@! & annoyance & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
germany@! & \_ & \textbf{ 0 }/5 & 1/5 & 0/5 \\
\hline
germany@! & me & \textbf{ 0 }/5 & 0/5 & 1/5 \\
\hline
it's@! & set & \textbf{ 0 }/400 & 0/405 & 1/398 \\
\hline
2 vanille@! & 21 ill & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
walking is@! & walked in i & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
what are@! & water & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
bar@g beer@! & that beef & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
moose@! & \_ & \textbf{ 0 }/0 & 1/1 & 0/1 \\
\hline
moose@! & i & \textbf{ 0 }/0 & 0/1 & 1/1 \\
\hline
i nehming@! & naming & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
it's@! & wills & \textbf{ 0 }/400 & 0/405 & 1/398 \\
\hline
ski driving@! & skizzrifing & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
twentyone@! & 21st & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
twentyone@! & 21 & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
the@! switzerland & this written and & \textbf{ 0 }/0 & 0/0 & 1/2 \\
\hline
is@! a & so & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
picture he@! & pig too & \textbf{ 0 }/0 & 1/1 & 0/1 \\
\hline
and your@! & a nur & \textbf{ 0 }/0 & 0/1 & 1/1 \\
\hline
picture he@! & pick to her & \textbf{ 0 }/0 & 0/1 & 1/1 \\
\hline
room@! & \_ & \textbf{ 0 }/2 & 1/4 & 0/4 \\
\hline
it's@! & as & \textbf{ 0 }/400 & 0/405 & 1/398 \\
\hline
room@! & rule & \textbf{ 0 }/2 & 0/4 & 1/4 \\
\hline
slep@! & \_ & \textbf{ 0 }/0 & 1/1 & 0/1 \\
\hline
slep@! & slave & \textbf{ 0 }/0 & 0/1 & 1/1 \\
\hline
thin months@! & dinmont & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
and your@! & endure & \textbf{ 0 }/0 & 1/1 & 0/1 \\
\hline
he play@! & plays & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
maybe@! & may be & \textbf{ 0 }/4 & 0/4 & 1/4 \\
\hline
thinking@! & \_ & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
thinking@! & thin & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
mine are@! farting & milar fording & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
everyone want@! & every one when & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
eisbar@g i@! & ice per & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
tulpen@g and she's@! & tum ashes & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
ah@g basketball@! & basta & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
blink@! & big & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
laughs@! but & last & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
rubish@! in there & rubishindure & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
i reckon@! & icons & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
carriage@! & carries & \textbf{ 0 }/0 & 1/1 & 0/1 \\
\hline
the@! tv is & it's & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
descript@! your & scripture & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
hiking@! & hike & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
whole ahm@g days@! & holidays & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
what's@! about & without & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
the flash@! & leflech & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
rise@! & ride & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
on@! beating@! & unbeaten & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
choose@! shoe & chooses & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
super@! to & superfood & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
dis@! one & different & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
that was@! & the lawsons & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
ice beers@! & icebergs & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
de@! & theu & 1/350 & \textbf{ 0 }/359 & 0/343 \\
\hline
ice beer@! & icebergs & \textbf{ 0 }/0 & 1/6 & 0/0 \\
\hline
de@! & therosse & 1/350 & \textbf{ 0 }/359 & 0/343 \\
\hline
ice beer@! & icebeers & \textbf{ 0 }/0 & 1/6 & 0/0 \\
\hline
dot@! & not & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
the tall@! & that all & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
nothing@! & don't & \textbf{ 0 }/4 & 1/4 & 0/4 \\
\hline
factor@! & factory & \textbf{ 0 }/0 & 1/1 & 0/1 \\
\hline
hot@! & like to & \textbf{ 0 }/2 & 1/3 & 0/2 \\
\hline
my@! to@! & at & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
book@? on@! & bookon & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
de@! & ta & 1/350 & \textbf{ 0 }/359 & 0/343 \\
\hline
usa@g why@! & the usr where & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
be@! seing@! & being & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
ginger color@! & gingercolored & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
go now@! & going & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
learned@! it & learn this & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
the@! tschechien@g & czechia & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
ah@g animals@! & animal & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
schlange@! langliges@! & slenge slengliges & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
invisible@! then & in a disabled & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
they costing@! & that cost thing & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
no that@! & know and & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
bild@g have@! & little & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
ice barrel@! & icebergs & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
what@! you@! & what's & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
when's@! rain@! & when it's raining & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
a giraffe@! & thank you ralph & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
table clos@! & tablecloth & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
13@! & 13th & \textbf{ 0 }/1 & 1/1 & 0/0 \\
\hline
argentinia@! & argentina & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
i want@! & was & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
french@! portugal & frenchportugal & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
certain something@! & 2nd & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
ted fred@! & tatbread & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
an@! other & another & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
and mathematic@! & mathematics & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
it@! es & it's & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
playing@! that & claimed it & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
ear@! & ears & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
say@! that & said it & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
vegetable@! & vegetables & \textbf{ 0 }/3 & 1/3 & 0/3 \\
\hline
he has@! & have & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
what have@! her@! & whatever & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
leasing@! & lising & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
he@! can't@! & can & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
50@! & 15 & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
de@! & theuh & 1/350 & \textbf{ 0 }/359 & 0/343 \\
\hline
a brownie@! & brown & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
ably@! of@! & a bee or & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
vegetable@! & vegetarian & \textbf{ 0 }/3 & 1/3 & 0/3 \\
\hline
a@! automat & an ultimate & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
ice brewer@! & icebreezer & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
do@! the & dude & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
i skiing@! & iceskating & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
so@! one & someone & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
no are@! red & direct & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
ish@! & is & \textbf{ 0 }/1 & 1/1 & 0/0 \\
\hline
will@! it & live & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
it a brill@! & thibrile & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
is ottler@! & otter & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
why@! hm & is & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
tass@! tasse@g & test & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
nimming@! & naming & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
an@! super & unsuper & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
the watchchuck@! & woodchuck & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
will@! uhm & very much & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
using@! & keep him & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
that@! is@! & then it's & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
car@! verkaufen@g & carcowfer & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
chu chuld@! chold@! & chchewed chchewed & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
it his@! & it's & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
roller coaster@! & rollercoaster & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
free@! favorites & 3 favorite & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
side@! & site & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
here@! the & heart & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
park@! & \_ & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
hands@! & \_ & \textbf{ 0 }/0 & 1/1 & 0/1 \\
\hline
complication@! & \_ & \textbf{ 0 }/2 & 1/2 & 0/1 \\
\hline
it@! don't@! & it's not & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
an odder@! & another & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
a@! other son & another song & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
the gold@! & integral & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
girl childrens@! & grandchildren & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
can don't@! & can't & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
middle middle@! & land & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
brown chip@! & ground & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
country@! & countries & \textbf{ 0 }/7 & 1/7 & 0/6 \\
\hline
reach@! & \_ & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
reach@! & wish & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
be@! quick & big wig & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
friend@! is@! & friends & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
cakes@! & case & \textbf{ 0 }/4 & 1/4 & 0/4 \\
\hline
30s@! & 30 & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
uhm just don't@! & doesn't & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
walk@! & \_ & \textbf{ 0 }/3 & 1/3 & 0/3 \\
\hline
jacket@! & \_ & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
have have@! & \_ & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
snow@! & \_ & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
security@! & \_ & \textbf{ 0 }/1 & 1/1 & 0/0 \\
\hline
ol@! & \_ & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
there'smanypeople@! & \_ & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
legos@! & \_ & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
monster@! & \_ & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
netherlandish@! & \_ & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
mis@! & \_ & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
strikes@! & \_ & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
month@! & \_ & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
chairs@! & \_ & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
paris@! & \_ & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
hand@! & \_ & \textbf{ 0 }/4 & 1/5 & 0/4 \\
\hline
ted@! & \_ & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
swave@! & \_ & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
a f@! & \_ & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
sot@! & \_ & \textbf{ 0 }/1 & 1/1 & 0/0 \\
\hline
table@! & \_ & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
cools@! & \_ & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
he@! have@! & has & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
don't@! a & on the & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
4 you@! & 1234 & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
fred feed@! ted & freshlytested & \textbf{ 0 }/0 & 1/3 & 0/0 \\
\hline
had@! she & it's & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
uhm tree@! 3 & 33 & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
uhm ice cream 2@! & 32 & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
birth@! & it's a it's & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
i've@! 2 & watches & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
dinners@! & dinner & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
ted feed@! fred & tadfeedthreadbread & \textbf{ 0 }/0 & 1/2 & 0/0 \\
\hline
ted feed@! fred & threadfeedfretbread & \textbf{ 0 }/0 & 1/2 & 0/0 \\
\hline
fred feed@! ted & threadfeedtadbread & \textbf{ 0 }/0 & 1/3 & 0/0 \\
\hline
ma@! & man & \textbf{ 0 }/1 & 1/1 & 0/0 \\
\hline
fred feed@! ted & threadfeedtouchbread & \textbf{ 0 }/0 & 1/3 & 0/0 \\
\hline
polar@! & hollow & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
sma@! shor@! & and & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
birthdays@! & birthday & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
10 1000000s@! & 20 minutes & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
you fee@! & you've & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
when@! were & envy & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
be@! mir@g & bemere & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
ch chold@! & chchewed & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
beach@! laying & girl & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
snowball schlacht@! & snowballschlacht & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
actions@! & action & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
hm a@! pants & pads & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
starts@! & start & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
happy@! & happiest & \textbf{ 0 }/3 & 1/4 & 0/4 \\
\hline
or snorkeling@! & snorkel & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
what costed@! the & we watch costa & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
swiss@! in & switzerland & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
hobbies@! is & hobbit's & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
ladybug she's@! & ladybug's & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
trays@! & travel & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
it has@! & because & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
he has a@! & yes an & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
hinder@! & hindering & \textbf{ 0 }/1 & 1/1 & 0/0 \\
\hline
anyone what@! & one of the & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
brown@! & grown & \textbf{ 0 }/2 & 1/2 & 0/3 \\
\hline
de it's@! & did it & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
sell@! & sells & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
tree@? billiards@! & 3000000000 & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
purple@! & purpose & \textbf{ 0 }/3 & 1/3 & 0/3 \\
\hline
he he's@! superpower & his super power & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
birds@! & bird & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
uhm cheating@! gum & achieving our & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
has@! the & test & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
grilled@! & grid & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
ca@! & can & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
ca@! & \_ & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
i@! but & \_ & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
played@! & play id & 1/10 & \textbf{ 0 }/10 & 0/10 \\
\hline
played@! & playt & 1/10 & \textbf{ 0 }/10 & 0/10 \\
\hline
okay@! & \_ & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
most@! & mostly & \textbf{ 0 }/12 & 1/13 & 0/13 \\
\hline
played@! & playit & 1/10 & \textbf{ 0 }/10 & 0/10 \\
\hline
lettern@! & \_ & \textbf{ 0 }/1 & 0/0 & 1/1 \\
\hline
played@! & plate & \textbf{ 0 }/10 & 0/10 & 1/10 \\
\hline
bibliothek@! & bibliotheque & \textbf{ 0 }/0 & 1/1 & 0/1 \\
\hline
bibliothek@! & \_ & \textbf{ 0 }/0 & 0/1 & 1/1 \\
\hline
gr great@! & \_ & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
have@! red shoes & wretches & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
welcome ciaog@! & working & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
tip too@! & tito & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
is he do@! & so & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
shoes on@! & shoe song & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
shop@! & \_ & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
grilled@! & e grel & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
grill@! & greail & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
homeworks@! & homework & \textbf{ 0 }/4 & 1/4 & 0/4 \\
\hline
a brodder@! & brother & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
amals@! wild@g & to live you & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
it look@! cold & shawl & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
being@! & was & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
way@! & \_ & \textbf{ 0 }/3 & 1/3 & 0/3 \\
\hline
way@! & ways & \textbf{ 0 }/3 & 1/3 & 0/3 \\
\hline
i loves@! & love & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
gerausche@g es@g have@! & guitar & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
i win@! this & awende & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
windows@! & \_ & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
closes@! & blows & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
for@! of & follow & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
after@! & the & \textbf{ 0 }/3 & 1/3 & 0/3 \\
\hline
there@! is & those & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
anyway@! & anywhere & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
bell@! & belle & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
his@! is & \_ & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
de@! & dare & \textbf{ 0 }/350 & 0/359 & 1/343 \\
\hline
100 tousand meter@! & 100000 met a & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
look@! ninjaga@? & looked niyaga & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
black hairs@! & blackers & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
a guitar@! & as tatar & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
is@! loves dinosaur@! & isla steinasaur & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
a@! nba & an being & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
make@! a & makea & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
good in@! football & gotfoball & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
it@! says@! & it's & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
wear@! the & weird & \textbf{ 0 }/0 & 1/1 & 0/1 \\
\hline
wear@! the & reared & \textbf{ 0 }/0 & 0/1 & 1/1 \\
\hline
it's@! a cat & sackett & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
12 free@! & 123 & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
candy@! & \_ & \textbf{ 0 }/5 & 0/6 & 1/6 \\
\hline
a i didn't@! & but & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
ninjas@! & ingest & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
then it's@! & and if & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
on@! deutsch@g & unoc & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
mathematics@! playing@! uhm & a mathematic plain & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
in te@! world & interword & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
uhm the@! christmas & christus & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
side@! & \_ & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
candy@! & sandy & \textbf{ 0 }/5 & 0/6 & 1/6 \\
\hline
candy@! & can & \textbf{ 0 }/5 & 1/6 & 0/6 \\
\hline
are@! the & had & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
it's renting@! & strengthen & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
it's@! have@! & seor & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
hobby@! is@! & hobeis & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
played@! & \_ & \textbf{ 0 }/10 & 1/10 & 0/10 \\
\hline
country@! is@! & countries & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
is@! so sweet & sestosweet & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
brother@! & brothers & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
middle big@! & milif & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
no it's renting@! here & norway 20 year & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
game@! & gain & \textbf{ 0 }/3 & 0/3 & 1/3 \\
\hline
i'm@! too & unit & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
a@! crisp@! & christ & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
a@! ice & eyes & \textbf{ 0 }/0 & 1/1 & 0/1 \\
\hline
a@! ice & ask & \textbf{ 0 }/0 & 0/1 & 1/1 \\
\hline
greece@! & grees & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
seal@! & \_ & \textbf{ 0 }/0 & 1/1 & 0/1 \\
\hline
seal@! & eal & \textbf{ 0 }/0 & 0/1 & 1/1 \\
\hline
infis@! & \_ & \textbf{ 0 }/0 & 1/1 & 0/1 \\
\hline
infis@! & inis & \textbf{ 0 }/0 & 0/1 & 1/1 \\
\hline
de@! & ft & \textbf{ 0 }/350 & 0/359 & 1/343 \\
\hline
pay@! & paid & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
chicks@! & cheeks & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
a reded@! & red & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
mean@! & means & \textbf{ 0 }/1 & 1/2 & 0/2 \\
\hline
in brit englander@! & england & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
nacho@! is & no choice & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
look@! at & immuncate & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
lot lettern@! of@! & lantern on & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
she jumped@! & jumps & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
a gray vulcanoi@! & writing in & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
boy had@! & bit & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
singing@! & sing it & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
could bes@! & curbis & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
normally@! & normal & \textbf{ 0 }/3 & 1/3 & 0/3 \\
\hline
lotterleben@g is@! & lotte lim & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
more@! the & morta & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
pet@! & serpent & \textbf{ 0 }/0 & 1/2 & 0/2 \\
\hline
pet@! & speed & \textbf{ 0 }/0 & 1/2 & 0/2 \\
\hline
ahm@g ayliva@! & i live & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
tis@! & it is & \textbf{ 0 }/0 & 1/1 & 0/1 \\
\hline
11@! & 11th & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
wo would@! & world & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
also@! i am@! & song & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
quit@? g@! & quits & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
it ahm@! es & it's & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
shining@! & shine in & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
an@! hotair & not a & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
how much@! & halfmarch & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
free@! 12 free & 3123 & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
rice@! & dice & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
free@! 1231123 & 31231123 & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
tree@! 123 & 3123 & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
ahm@! as & yeah & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
where@! would & wherever it & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
may@! & maybe & \textbf{ 0 }/1 & 1/2 & 0/2 \\
\hline
honest@! doo & it honestly & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
have@! immer@g & always get & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
were@! auch@g & was & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
he he like@! & likes & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
he he play@! & plays & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
a hero@! super & harrow superhead & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
bringing@! & bring it & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
2 teacher@! & love & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
sch shey@! & cherry & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
chewy@! gum & twig'em & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
imma@! imma@! & i'm & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
hear@! that & heard it & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
can look@! & kanduk & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
by@! the & what & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
de@! & thewen & 1/350 & \textbf{ 0 }/359 & 0/343 \\
\hline
creams@! & cream & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
eating@! an apple & etalp & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
a@! a\_as@g & can't no you & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
de@! & there & \textbf{ 0 }/350 & 0/359 & 1/343 \\
\hline
land@! & lands & \textbf{ 0 }/6 & 1/6 & 0/5 \\
\hline
majestious@! uhm & a mediatrix and & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
rolling@! & roll & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
know it's@! & always & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
cane@! gummies@! & kingummies & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
have@! schichten@g & fish then & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
comes@! & comms & \textbf{ 0 }/7 & 1/7 & 0/7 \\
\hline
a men's@! & immense & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
i luv@! football & loof hoodball err & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
or@! astronautin@g & astronauting & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
i@! if you & asu & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
bauen@? g@! & boats & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
you@! reading@? & yearreading & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
is sis@! & i miss his & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
is@! is & it's & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
s she jump@! & jumps & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
idle@! & ideal & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
3 apple@! & yeah & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
dance@! & dances & \textbf{ 0 }/3 & 1/3 & 0/3 \\
\hline
or a@! adult & then & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
de@! & theum & 1/350 & \textbf{ 0 }/359 & 0/343 \\
\hline
pick@! & peek & \textbf{ 0 }/1 & 1/1 & 0/0 \\
\hline
she@! know she@! & knows & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
recept@! & recipe & \textbf{ 0 }/1 & 1/1 & 0/0 \\
\hline
do d gymnastic@! & gymnastics & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
a@! icecream & ice cream & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
discontent@! will@? is & death contents it's & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
been@! clips@! & pink lips & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
eat@! is & eating & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
worldcard@! this & world card these & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
ah@g with is@! & this & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
die are@! & that & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
well@! you rate@! & walled urates & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline
rule@! the & ruled & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
with@! with@! together & tritogether & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
sun@! & sn & 1/2 & \textbf{ 0 }/3 & 0/3 \\
\hline
boy@! & \_ & \textbf{ 0 }/4 & 0/3 & 1/7 \\
\hline
diced@! & dies at & \textbf{ 0 }/15 & 0/16 & 1/15 \\
\hline
uhm it's@! & uhmit & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
diced@! & set & \textbf{ 0 }/15 & 0/16 & 1/15 \\
\hline
american@! & wikomerican & \textbf{ 0 }/3 & 0/3 & 1/3 \\
\hline
american@! & americanccc & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
lonely@! & lonly & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
ha@! not a & havenother & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
chip@! & ship & 1/1 & \textbf{ 0 }/0 & 0/1 \\
\hline
favorite eat@! & favouriteit & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
born@! & \_ & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
born@! & an & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
born@! & bon & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
diced@! & died & \textbf{ 0 }/15 & 0/16 & 1/15 \\
\hline
pool cribe@! & poolribe & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
momentents@! & i'm going & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
momentents@! & moment & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
momentents@! & in 10 & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
momentents@! & momentan & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
momentents@! & nin & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
diced@! & thy set & \textbf{ 0 }/15 & 0/16 & 1/15 \\
\hline
haves@! brown & havesbrown & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
hir@! & here & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
lazy@! & lasy & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
boy@! & bay & 1/4 & \textbf{ 0 }/3 & 0/7 \\
\hline
won't@! & wont & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
this@! & are & \textbf{ 0 }/81 & 1/87 & 0/81 \\
\hline
bite@! & write & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
diced@! & diccen & 1/15 & \textbf{ 0 }/16 & 0/15 \\
\hline
bite@! & bit & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
bite@! & bu wide & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
bite@! & i & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
diced@! & dieet & 1/15 & \textbf{ 0 }/16 & 0/15 \\
\hline
light@! & li & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
meter@! & \_ & 1/2 & \textbf{ 0 }/2 & 0/1 \\
\hline
meter@! & metear & 1/2 & \textbf{ 0 }/2 & 0/1 \\
\hline
boat in@! & boatain & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
fighting@! & figting & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
kussen@! & cushion & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
kussen@! & \_ & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
kussen@! & kise & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
diced@! & diceet & 1/15 & \textbf{ 0 }/16 & 0/15 \\
\hline
momentents@! & momentaines & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
down@! & don & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
with a@! & wita & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
reat@! & rate & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
anyun@! & any you & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
anyun@! & \_ & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
anyun@! & any un & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
infis@! seal@! invisible & invissiinvisible & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
apli@! & able & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
apli@! & ably & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
apli@! & a bl & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
reat@! & rather & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
reat@! & rater & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
gu@! & g & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
penut@! & panade & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
penut@! & paned & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
penut@! & pannet & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
20 to 30s@! & 2230 & \textbf{ 0 }/1 & 0/0 & 1/1 \\
\hline
20 to 30s@! & 22 thirtyu & 1/1 & \textbf{ 0 }/0 & 0/1 \\
\hline
these@! is & this h & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
tape@! & tabl & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
danced@! & dancetd & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
gern@g woul@! & gernwould & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
diced@! & dicit & \textbf{ 0 }/15 & 0/16 & 1/15 \\
\hline
shirts@! & tshirt & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
chew@! & chaes & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
shirts@! & tshirts & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
course@! & cars & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
lovey@! & lovely & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
lovey@! & logy & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
lovey@! & lovvly & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
loves@! pudding & love spudding & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
chew@! & challenge & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
chew@! & \_ & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
renting@! & 20 & \textbf{ 0 }/2 & 1/2 & 0/0 \\
\hline
worry@! & waryng & 1/1 & \textbf{ 0 }/2 & 0/2 \\
\hline
renting@! & twenting & 1/2 & \textbf{ 0 }/2 & 0/0 \\
\hline
renting@! & trnting & 1/2 & \textbf{ 0 }/2 & 0/0 \\
\hline
become@! & \_ & \textbf{ 0 }/12 & 0/12 & 1/12 \\
\hline
become@! & bepcome & 1/12 & \textbf{ 0 }/12 & 0/12 \\
\hline
diced@! & daysit & \textbf{ 0 }/15 & 0/16 & 1/15 \\
\hline
teacher@! & teachirt & 1/6 & \textbf{ 0 }/6 & 0/7 \\
\hline
worry@! & worried & \textbf{ 0 }/1 & 1/2 & 0/2 \\
\hline
worry@! & weary & \textbf{ 0 }/1 & 0/2 & 1/2 \\
\hline
this@! & do it & \textbf{ 0 }/81 & 1/87 & 0/81 \\
\hline
boy@! & light & \textbf{ 0 }/4 & 1/3 & 0/7 \\
\hline
sribe@! & stripe & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
icebear@! & eice bear & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
had@! & the & \textbf{ 0 }/54 & 0/53 & 1/55 \\
\hline
bad@! & my & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
bad@! & yet & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
bad@! & \_ & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
teen@! & more & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
had@! & add & \textbf{ 0 }/54 & 1/53 & 0/55 \\
\hline
sits@! & sitt & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
sits@! & sit & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
reded@! & reddit & \textbf{ 0 }/1 & 0/0 & 1/1 \\
\hline
reded@! & \_ & 1/1 & \textbf{ 0 }/0 & 0/1 \\
\hline
peoples@! & iples & 1/30 & \textbf{ 0 }/30 & 0/31 \\
\hline
peoples@! & peoles & 1/30 & \textbf{ 0 }/30 & 0/31 \\
\hline
roll the disk@! & \_ & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
peoples@! & pupils & \textbf{ 0 }/30 & 1/30 & 0/31 \\
\hline
peoples@! & \_ & \textbf{ 0 }/30 & 1/30 & 0/31 \\
\hline
this@! & thies & 1/81 & \textbf{ 0 }/87 & 0/81 \\
\hline
this@! & ist & 1/81 & \textbf{ 0 }/87 & 0/81 \\
\hline
things@! & you're & \textbf{ 0 }/7 & 1/8 & 0/7 \\
\hline
things@! & thinks & \textbf{ 0 }/7 & 1/8 & 0/7 \\
\hline
had@! & hadn't & \textbf{ 0 }/54 & 0/53 & 1/55 \\
\hline
sugar@! & or & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
not@! i & \_ & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
had@! & a & 1/54 & \textbf{ 0 }/53 & 0/55 \\
\hline
all farb@! & alpharb & \textbf{ 0 }/1 & 0/0 & 1/1 \\
\hline
between@! & \_ & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
also@! & out & \textbf{ 0 }/53 & 1/53 & 0/55 \\
\hline
also@! & on & \textbf{ 0 }/53 & 1/53 & 0/55 \\
\hline
also@! & a & \textbf{ 0 }/53 & 0/53 & 1/55 \\
\hline
had@! & sidhhha & 1/54 & \textbf{ 0 }/53 & 0/55 \\
\hline
also@! & all so & \textbf{ 0 }/53 & 0/53 & 1/55 \\
\hline
also@! & as & \textbf{ 0 }/53 & 0/53 & 1/55 \\
\hline
mount@! & \_ & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
wh@! & but & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
had@! & hav & 1/54 & \textbf{ 0 }/53 & 0/55 \\
\hline
had@! & havd & 1/54 & \textbf{ 0 }/53 & 0/55 \\
\hline
dough@! & dog & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
dough@! & \_ & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
hero@! & her & \textbf{ 0 }/1 & 0/0 & 1/1 \\
\hline
hero@! & \_ & 1/1 & \textbf{ 0 }/0 & 0/1 \\
\hline
noddle@! & noodle & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
had@! & he & \textbf{ 0 }/54 & 0/53 & 1/55 \\
\hline
this@! & tis & 1/81 & \textbf{ 0 }/87 & 0/81 \\
\hline
this@! & thise & 1/81 & \textbf{ 0 }/87 & 0/81 \\
\hline
tv@! & tfu & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
where's@! & where is & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
this@! & everything & \textbf{ 0 }/81 & 1/87 & 0/81 \\
\hline
aotter@! & ater & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
climbed@! & paint & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
climbed@! & it & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
climbed@! & imt & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
looks@! i & looksi & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
ciaog@! & ciao & \textbf{ 0 }/1 & 1/1 & 0/0 \\
\hline
ciaog@! & chol & 1/1 & \textbf{ 0 }/1 & 0/0 \\
\hline
where's@! & where s & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
beer's@! & bears & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
one dollars@! & ondollar & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
this@! & do the & \textbf{ 0 }/81 & 1/87 & 0/81 \\
\hline
noo@! & now & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
has@! wait & haswith & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
human@! & hugen & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
is@! this & ishis & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
icebear@! & ice bear & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
icebear@! & i spare & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
this@! & with & \textbf{ 0 }/81 & 1/87 & 0/81 \\
\hline
beer's@! & beard & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
this@! & a uhm his & 1/81 & \textbf{ 0 }/87 & 0/81 \\
\hline
this@! & at his & \textbf{ 0 }/81 & 0/87 & 1/81 \\
\hline
amals@! & can't & \textbf{ 0 }/2 & 1/1 & 0/2 \\
\hline
this@! & thi & 1/81 & \textbf{ 0 }/87 & 0/81 \\
\hline
this@! & disbee & 1/81 & \textbf{ 0 }/87 & 0/81 \\
\hline
this@! & is & 1/81 & \textbf{ 0 }/87 & 0/81 \\
\hline
farb@! & pard & \textbf{ 0 }/1 & 0/2 & 1/1 \\
\hline
sit@! & sits & \textbf{ 0 }/4 & 1/4 & 0/4 \\
\hline
sit@! & is it & \textbf{ 0 }/4 & 1/4 & 0/4 \\
\hline
sit@! & concrete & \textbf{ 0 }/4 & 0/4 & 1/4 \\
\hline
rezept@! & recipe & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
have@! uhm & hasum & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
this@! & rest & \textbf{ 0 }/81 & 0/87 & 1/81 \\
\hline
this@! & least & \textbf{ 0 }/81 & 0/87 & 1/81 \\
\hline
often@! & off & \textbf{ 0 }/3 & 0/3 & 1/3 \\
\hline
often@! & ofin & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
mens@! & man has & \textbf{ 0 }/3 & 1/3 & 0/3 \\
\hline
this@! & he & \textbf{ 0 }/81 & 0/87 & 1/81 \\
\hline
this@! & the & \textbf{ 0 }/81 & 0/87 & 1/81 \\
\hline
this@! & eptis & \textbf{ 0 }/81 & 1/87 & 0/81 \\
\hline
herd@! & word & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
herd@! & hird & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
original@! & orginall & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
waterball@! & \_ & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
cocoaberry@! & cocomberry & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
cocoaberry@! & cokonmberry & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
cats@! & cat's & \textbf{ 0 }/3 & 1/4 & 0/4 \\
\hline
cats@! & kit & \textbf{ 0 }/3 & 0/4 & 1/4 \\
\hline
cats@! & kids & 1/3 & \textbf{ 0 }/4 & 0/4 \\
\hline
you@! & medial & \textbf{ 0 }/221 & 0/222 & 1/223 \\
\hline
nails@! & snakes & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
nails@! & naes & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
you@! & youth & \textbf{ 0 }/221 & 1/222 & 0/223 \\
\hline
spain@! & sp & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
amassing@! & messing & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
amassing@! & amesing & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
you@! & you're & \textbf{ 0 }/221 & 1/222 & 0/223 \\
\hline
vary@! & very & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
you@! & were & \textbf{ 0 }/221 & 1/222 & 0/223 \\
\hline
dend@! & and & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
dend@! & \_ & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
dend@! & 10 & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
oter@! & \_ & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
cocoaberry@! & cocoon berry & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
happiestest@! & happiests & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
happiestest@! & happiest & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
schlacht@! & shot & \textbf{ 0 }/1 & 0/0 & 1/1 \\
\hline
rich@! & \_ & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
rich@! & re & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
rich@! & read & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
you@! & i & \textbf{ 0 }/221 & 0/222 & 1/223 \\
\hline
you@! & to & \textbf{ 0 }/221 & 0/222 & 1/223 \\
\hline
pro@! & pr & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
extent@! & sent & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
extent@! & istent & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
schlacht@! & chlacht & 1/1 & \textbf{ 0 }/0 & 0/1 \\
\hline
happiestest@! & happy & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
colors@! & col & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
players@! & place & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
players@! & playerrs & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
blues@! & \_ & \textbf{ 0 }/3 & 1/3 & 0/3 \\
\hline
you@! & yea & \textbf{ 0 }/221 & 0/222 & 1/223 \\
\hline
blues@! & blu & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
the 2@! & thetwo & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
flowers@! & flovers & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
oter@! & the other & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
you@! & are & \textbf{ 0 }/221 & 1/222 & 0/223 \\
\hline
you@! & in & \textbf{ 0 }/221 & 1/222 & 0/223 \\
\hline
cry@! & cryd & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
musician@! & music and & \textbf{ 0 }/10 & 1/10 & 0/9 \\
\hline
happy@! uhm & happiest un & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
lot@! & \_ & \textbf{ 0 }/3 & 1/2 & 0/3 \\
\hline
lot@! & id & 1/3 & \textbf{ 0 }/2 & 0/3 \\
\hline
made@! & \_ & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
made@! & makde & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
dollars@! & dole & \textbf{ 0 }/3 & 0/4 & 1/4 \\
\hline
tiny@! & tinry & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
higher@! & higer & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
bye@! & goobye & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
died@! & di it & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
w reiten@g wiff@! & writen with & \textbf{ 0 }/1 & 0/0 & 1/1 \\
\hline
w reiten@g wiff@! & riten with & 1/1 & \textbf{ 0 }/0 & 0/1 \\
\hline
i pull@! & pul & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
ahm@g whaut@! & uhmwout & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
live@! there & livether & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
sun@! & soon & \textbf{ 0 }/2 & 1/3 & 0/3 \\
\hline
died@! & dik & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
ronaldo's@! & ronaldus & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
bye@! & by & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
june a@! & shuna & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
putting@! & pudding & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
i diced@! 2 & diceld too & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
shool@! & show & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
shool@! & shore & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
shool@! & shol & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
trains@! & plains & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
musician@! & musicand & 1/10 & \textbf{ 0 }/10 & 0/9 \\
\hline
musician@! & musi kian & 1/10 & \textbf{ 0 }/10 & 0/9 \\
\hline
musician@! & masicen & 1/10 & \textbf{ 0 }/10 & 0/9 \\
\hline
try it@! & tried & \textbf{ 0 }/1 & 0/0 & 1/1 \\
\hline
eggs@! & eg & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
try it@! & dr in te & 1/1 & \textbf{ 0 }/0 & 0/1 \\
\hline
spot@! & sport & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
musician@! & music & \textbf{ 0 }/10 & 0/10 & 1/9 \\
\hline
honeys@! & honey & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
honeys@! & hones & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
musician@! & makan & \textbf{ 0 }/10 & 0/10 & 1/9 \\
\hline
coat on@! & cako & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
eggs@! & \_ & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
richer@! & reather & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
richer@! & rather & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
hurts@! & hurt & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
you@! & youuryou & 1/221 & \textbf{ 0 }/222 & 0/223 \\
\hline
bis@! & s & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
dogs@! & dhose & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
fajita@! & alfajita & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
fajita@! & alvarita & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
fajita@! & aufahita & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
grappler@! & grapplers & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
grappler@! & scrapers & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
grappler@! & cralers & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
conditionings@! & conditioning & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
cooking@! & kookn & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
conditionings@! & condicionings & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
typical@! & tpical & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
drying@! & drive & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
drying@! & trying & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
drying@! & traing & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
hower@! & hour & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
hower@! & other & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
hower@! & \_ & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
you@! & yeou'r & 1/221 & \textbf{ 0 }/222 & 0/223 \\
\hline
cooking@! & cook at & \textbf{ 0 }/3 & 0/3 & 1/3 \\
\hline
you@! & u & 1/221 & \textbf{ 0 }/222 & 0/223 \\
\hline
worldcard@! uhm & birldchadum & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
waterball@! & water far & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
waterball@! & waterbotlor & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
allergy@! & allergies & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
allergy@! & alegi & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
used@! & use & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
used@! & justo & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
asia@! & \_ & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
asia@! & as & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
middle@! & e & \textbf{ 0 }/4 & 0/3 & 1/4 \\
\hline
you@! & n & 1/221 & \textbf{ 0 }/222 & 0/223 \\
\hline
diced@! & like set & \textbf{ 0 }/15 & 1/16 & 0/15 \\
\hline
middle@! & mil & 1/4 & \textbf{ 0 }/3 & 0/4 \\
\hline
thirtiest@! & 30 august & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
thirtiest@! & 30 & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
thirtiest@! & 30 agust & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
bend@! & pat & \textbf{ 0 }/2 & 0/3 & 1/3 \\
\hline
diced@! & tested & \textbf{ 0 }/15 & 1/16 & 0/15 \\
\hline
diced@! & \_ & \textbf{ 0 }/15 & 1/16 & 0/15 \\
\hline
hower@! & haa & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
you@! & he & 1/221 & \textbf{ 0 }/222 & 0/223 \\
\hline
hurts@! & here & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
you@! & new & \textbf{ 0 }/221 & 0/222 & 1/223 \\
\hline
cheering@! & chering & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
donut@! & don't & \textbf{ 0 }/3 & 0/3 & 1/3 \\
\hline
donut@! & doned & \textbf{ 0 }/3 & 0/3 & 1/3 \\
\hline
you@! & no & \textbf{ 0 }/221 & 0/222 & 1/223 \\
\hline
donut@! & dohnut & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
grum@! & gu & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
you@! & unit & \textbf{ 0 }/221 & 0/222 & 1/223 \\
\hline
rait@! & wate & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
tat@! & t & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
cheering@! & chewing & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
be able@! & beab & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
bush@! & bushes & \textbf{ 0 }/5 & 1/5 & 0/5 \\
\hline
bush@! & boss & \textbf{ 0 }/5 & 1/5 & 0/5 \\
\hline
bush@! & pash & \textbf{ 0 }/5 & 1/5 & 0/5 \\
\hline
bush@! & \_ & \textbf{ 0 }/5 & 0/5 & 1/5 \\
\hline
bush@! & beach & \textbf{ 0 }/5 & 0/5 & 1/5 \\
\hline
bush@! & bus & 1/5 & \textbf{ 0 }/5 & 0/5 \\
\hline
you@! & heryou & \textbf{ 0 }/221 & 0/222 & 1/223 \\
\hline
cheering@! & shivering & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
the@! christmas & cristas & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
andere@! & other & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
vase@! & vast & \textbf{ 0 }/6 & 0/6 & 1/6 \\
\hline
andere@! & older & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
andere@! & onther & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
weari@! & wearing & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
weari@! & very & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
weari@! & veary & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
vase@! & \_ & \textbf{ 0 }/6 & 1/6 & 0/6 \\
\hline
vase@! & voice & \textbf{ 0 }/6 & 1/6 & 0/6 \\
\hline
vase@! & way & \textbf{ 0 }/6 & 0/6 & 1/6 \\
\hline
vase@! & a & \textbf{ 0 }/6 & 0/6 & 1/6 \\
\hline
you@! & frpal & 1/221 & \textbf{ 0 }/222 & 0/223 \\
\hline
you@! & y & 1/221 & \textbf{ 0 }/222 & 0/223 \\
\hline
vase@! & was & 1/6 & \textbf{ 0 }/6 & 0/6 \\
\hline
vase@! & va & 1/6 & \textbf{ 0 }/6 & 0/6 \\
\hline
you@! & e & 1/221 & \textbf{ 0 }/222 & 0/223 \\
\hline
tet@! & teed & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
smalware@! & where & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
smalware@! & were & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
smalware@! & smell were & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
all farb@! & allfar & 1/1 & \textbf{ 0 }/0 & 0/1 \\
\hline
ambu@! & mb & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
somethings@! & some things & \textbf{ 0 }/1 & 1/2 & 0/2 \\
\hline
have@! & la & 1/795 & \textbf{ 0 }/789 & 0/783 \\
\hline
have@! the & at & \textbf{ 0 }/0 & 0/1 & 1/4 \\
\hline
have@! & an & 1/795 & \textbf{ 0 }/789 & 0/783 \\
\hline
have@! the & haft & \textbf{ 0 }/0 & 0/1 & 1/4 \\
\hline
vase or@! & uazor & \textbf{ 0 }/0 & 1/1 & 0/1 \\
\hline
vase or@! & wasor & \textbf{ 0 }/0 & 0/1 & 1/1 \\
\hline
circle@! & \_ & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
circle@! & circe & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
circle@! & zorka & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
eis@g bear@! & icebeer & \textbf{ 0 }/0 & 1/1 & 0/1 \\
\hline
eis@g bear@! & isere & \textbf{ 0 }/0 & 0/1 & 1/1 \\
\hline
breakdance@! & reg\_s & \textbf{ 0 }/0 & 0/1 & 1/1 \\
\hline
candy cates@! & candidates & \textbf{ 0 }/0 & 1/1 & 0/1 \\
\hline
candy cates@! & can indicate & \textbf{ 0 }/0 & 0/1 & 1/1 \\
\hline
i@! has & is & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
how is it@! & father & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
visits@! & visit & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
have@! & har & 1/795 & \textbf{ 0 }/789 & 0/783 \\
\hline
have you@! & avith & \textbf{ 0 }/0 & 0/1 & 1/2 \\
\hline
shoot@! it & hooted & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
have@! the & and & \textbf{ 0 }/0 & 1/1 & 0/4 \\
\hline
have@! & u & 1/795 & \textbf{ 0 }/789 & 0/783 \\
\hline
have@! it & and & \textbf{ 0 }/0 & 1/1 & 0/2 \\
\hline
have@! & havea & 1/795 & \textbf{ 0 }/789 & 0/783 \\
\hline
yes@! & \_ & \textbf{ 0 }/5 & 1/5 & 0/5 \\
\hline
yes@! & es & \textbf{ 0 }/5 & 0/5 & 1/5 \\
\hline
or vegetables@! & overage tables & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
wetboard@! & whiteboard & \textbf{ 0 }/0 & 1/1 & 0/1 \\
\hline
wetboard@! & but & \textbf{ 0 }/0 & 0/1 & 1/1 \\
\hline
backside@! & bagsite & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
point@! & poet & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
it haves@! & taps & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
have@! viele schranke & fileshankhes & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
shey@! & shall & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
a@! sea & aside & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
farbe@g it's@! & marvis & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
the on@! & logan & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
walking to@! & walk in too & \textbf{ 0 }/0 & 1/1 & 0/1 \\
\hline
walking to@! & woke into & \textbf{ 0 }/0 & 0/1 & 1/1 \\
\hline
blond here@! & blunder & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
pig@! & picked & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
pig@! & pick & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
has@! a house & hasarhouse & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
flavor@! & slaver & \textbf{ 0 }/3 & 0/3 & 1/3 \\
\hline
have@! & uhave & 1/795 & \textbf{ 0 }/789 & 0/783 \\
\hline
person@! & son & \textbf{ 0 }/8 & 0/8 & 1/8 \\
\hline
pick@! you & pecu & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
she@! uhm teachers & teaches & \textbf{ 0 }/0 & 1/1 & 0/1 \\
\hline
she@! uhm teachers & teacher & \textbf{ 0 }/0 & 0/1 & 1/1 \\
\hline
act@! & acts & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
have@! & havf & 1/795 & \textbf{ 0 }/789 & 0/783 \\
\hline
favor@! my & a very & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
play it@! & played & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
recept@! of & receptor & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
have@! & haveu & 1/795 & \textbf{ 0 }/789 & 0/783 \\
\hline
a children@! & painter & \textbf{ 0 }/0 & 0/1 & 1/1 \\
\hline
have@! & hashishin & \textbf{ 0 }/795 & 0/789 & 1/783 \\
\hline
slowly@! & slowlier & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
water park@! & waterpark & \textbf{ 0 }/0 & 1/1 & 0/1 \\
\hline
water park@! & waterpots & \textbf{ 0 }/0 & 0/1 & 1/1 \\
\hline
clips@! 3 & clippsed & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
a@! animal & like & \textbf{ 0 }/0 & 1/1 & 0/2 \\
\hline
a@! animal & annual & \textbf{ 0 }/0 & 0/1 & 1/2 \\
\hline
a@! animal & animum & \textbf{ 0 }/0 & 0/1 & 1/2 \\
\hline
ice hockey or@! & isochaor & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
a children@! & in terms & \textbf{ 0 }/0 & 1/1 & 0/1 \\
\hline
nike@! & liked & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
have@! & hel & 1/795 & \textbf{ 0 }/789 & 0/783 \\
\hline
nike@! & like & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
jump@! & jumping & \textbf{ 0 }/4 & 1/3 & 0/4 \\
\hline
jump@! & jumps & \textbf{ 0 }/4 & 0/3 & 1/4 \\
\hline
a@! animale@? & male & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
have@! & hve & 1/795 & \textbf{ 0 }/789 & 0/783 \\
\hline
orange@! & range & \textbf{ 0 }/3 & 0/3 & 1/3 \\
\hline
have@! & havum & 1/795 & \textbf{ 0 }/789 & 0/783 \\
\hline
not a@! & nether & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
have@! & havse & 1/795 & \textbf{ 0 }/789 & 0/783 \\
\hline
children@! a snowman & childrens no man & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
boths@! & both & \textbf{ 0 }/0 & 0/2 & 1/2 \\
\hline
we are vegan@! & began & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
it have@! the & taft & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
ringbook@! & \_ & \textbf{ 0 }/0 & 1/1 & 0/1 \\
\hline
ringbook@! & in book & \textbf{ 0 }/0 & 0/1 & 1/1 \\
\hline
disk@! & is & \textbf{ 0 }/1 & 0/2 & 1/2 \\
\hline
i sink@! & sing & \textbf{ 0 }/0 & 1/1 & 0/1 \\
\hline
i sink@! & think & \textbf{ 0 }/0 & 0/1 & 1/1 \\
\hline
as@! a & so & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
your@! robber & number & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
tass@! & tusser & \textbf{ 0 }/2 & 0/1 & 1/2 \\
\hline
mores@! & more & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
we have 2@! & and his & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
teaches@! & \_ & \textbf{ 0 }/0 & 1/1 & 0/1 \\
\hline
teaches@! & stage technies & \textbf{ 0 }/0 & 0/1 & 1/1 \\
\hline
everything@! mathe@g & ratteenglish & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
do@! and & don't & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
fav@! & \_ & \textbf{ 0 }/0 & 1/1 & 0/1 \\
\hline
fav@! & favor & \textbf{ 0 }/0 & 0/1 & 1/1 \\
\hline
violin@! & \_ & \textbf{ 0 }/0 & 1/1 & 0/1 \\
\hline
violin@! & fell in & \textbf{ 0 }/0 & 0/1 & 1/1 \\
\hline
tower@! & love & \textbf{ 0 }/0 & 1/1 & 0/1 \\
\hline
tower@! & allo & \textbf{ 0 }/0 & 0/1 & 1/1 \\
\hline
5@! 5 & 55 & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
gravity@! & craft & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
als@g ich@g that@! & apion d & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
the tshirts@! & teasers & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
he@! makes & emacs & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
borrow@! & boe & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
borrow@! & borow & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
borrow@! & blurrow & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
cools@! and & colchian yes & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
hap@! & hatched & \textbf{ 0 }/0 & 0/1 & 1/1 \\
\hline
hap@! & \_ & \textbf{ 0 }/0 & 1/1 & 0/1 \\
\hline
will infest@! & fast & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
borrow@! & bero & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
at at@! vegetables & watch tobler & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
because this@! & becauses & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
you so@! & us & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
crisps@! do & sister & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
the data@! ba\_a & benabanada & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
mark@! & mor & \textbf{ 0 }/2 & 0/3 & 1/3 \\
\hline
a@! anime uhm & enemy & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
very good@! & where i got & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
for@! movie@! & comfy & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
have@! sie@g & why & \textbf{ 0 }/0 & 1/1 & 0/1 \\
\hline
have@! sie@g & efsi & \textbf{ 0 }/0 & 0/1 & 1/1 \\
\hline
chocolate@! please & chuck old play & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
muffin@! have & must in half & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
can@! ah & and & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
of things@! & fame & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
and eh in@! & a dear & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
eh good is@! & ternois & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
i must@! & just & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
20 euro@! what & teyon got & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
a cake do@! & it & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
it hasn't@! & doesn't & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
have have@! angst@! & hung & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
stater@! & stator & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
stater@! & state & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
vising@! & \_ & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
vising@! & visit & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
have@! & havet & 1/795 & \textbf{ 0 }/789 & 0/783 \\
\hline
me@! too & it & \textbf{ 0 }/0 & 0/0 & 1/2 \\
\hline
me@! too & mito & \textbf{ 0 }/0 & 0/0 & 1/2 \\
\hline
have@! the@! & after & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
rain@! schirm@g & rainchill & \textbf{ 0 }/0 & 1/1 & 0/1 \\
\hline
a con@! & come & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
eh eine@! & i & \textbf{ 0 }/0 & 1/1 & 0/1 \\
\hline
eh eine@! & a inimy & \textbf{ 0 }/0 & 0/1 & 1/1 \\
\hline
i like schwimming@! & swimming & \textbf{ 0 }/0 & 1/1 & 0/1 \\
\hline
i like schwimming@! & agreaming & \textbf{ 0 }/0 & 0/1 & 1/1 \\
\hline
that's@! my teacher & desmateacher & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
have@! & haveto & 1/795 & \textbf{ 0 }/789 & 0/783 \\
\hline
mores@! & tumor's & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
rain@! schirm@g & arrange you & \textbf{ 0 }/0 & 0/1 & 1/1 \\
\hline
to@! the & tothe & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
nacho@! & no & \textbf{ 0 }/1 & 0/0 & 1/1 \\
\hline
the common@! & kamen & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
are@! he & a here & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
like in@! & its its & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
buy@! & be & 1/13 & \textbf{ 0 }/13 & 0/14 \\
\hline
love@! the & off & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
show@! & so & \textbf{ 0 }/4 & 0/4 & 1/4 \\
\hline
racket@! & \_ & \textbf{ 0 }/0 & 1/1 & 0/1 \\
\hline
racket@! & record & \textbf{ 0 }/0 & 0/1 & 1/1 \\
\hline
the corporate@! is & curtis & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
tshirt@! & tshirts & \textbf{ 0 }/9 & 1/9 & 0/9 \\
\hline
working@! & work i & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
buy@! & buoy & \textbf{ 0 }/13 & 1/13 & 0/14 \\
\hline
tshirt@! & tissues & \textbf{ 0 }/9 & 0/9 & 1/9 \\
\hline
ever@! land@! & erland & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
going@! swimming & go in shrimming & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
of@! the & old & \textbf{ 0 }/0 & 1/2 & 0/2 \\
\hline
of@! the & oftheehind & \textbf{ 0 }/0 & 0/2 & 1/2 \\
\hline
were there@! & wod & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
working@! & \_ & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
have@! & past & \textbf{ 0 }/795 & 0/789 & 1/783 \\
\hline
in@! the & into & \textbf{ 0 }/1 & 0/1 & 1/4 \\
\hline
the blackbird@! & black bird & \textbf{ 0 }/0 & 1/1 & 0/1 \\
\hline
the blackbird@! & black bird is & \textbf{ 0 }/0 & 0/1 & 1/1 \\
\hline
have@! & house & \textbf{ 0 }/795 & 1/789 & 0/783 \\
\hline
have@! & wearing & \textbf{ 0 }/795 & 1/789 & 0/783 \\
\hline
swimming@! & swim in & \textbf{ 0 }/40 & 1/41 & 0/41 \\
\hline
have@! & hand & \textbf{ 0 }/795 & 1/789 & 0/783 \\
\hline
have@! & he has & \textbf{ 0 }/795 & 1/789 & 0/783 \\
\hline
swi@! & siza & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
have@! & here with & \textbf{ 0 }/795 & 1/789 & 0/783 \\
\hline
joke@! & yolk & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
can't@! & coll & 1/12 & \textbf{ 0 }/12 & 0/12 \\
\hline
can't@! & coulld & 1/12 & \textbf{ 0 }/12 & 0/12 \\
\hline
fee@! & see & \textbf{ 0 }/1 & 0/0 & 1/1 \\
\hline
fee@! & \_ & 1/1 & \textbf{ 0 }/0 & 0/1 \\
\hline
gepointed@! & popin & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
screaping@! & screaming & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
screaping@! & screen & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
screaping@! & \_ & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
fresser@! & press & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
fresser@! & \_ & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
can't@! & count & \textbf{ 0 }/12 & 0/12 & 1/12 \\
\hline
have@! & heavy & \textbf{ 0 }/795 & 1/789 & 0/783 \\
\hline
have@! & fcf & \textbf{ 0 }/795 & 1/789 & 0/783 \\
\hline
have@! & and & \textbf{ 0 }/795 & 1/789 & 0/783 \\
\hline
swap@! & \_ & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
maked@! & made & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
maked@! & make & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
have@! & halve & \textbf{ 0 }/795 & 0/789 & 1/783 \\
\hline
have@! & hearth & \textbf{ 0 }/795 & 0/789 & 1/783 \\
\hline
have@! & health & \textbf{ 0 }/795 & 0/789 & 1/783 \\
\hline
have@! & halt & \textbf{ 0 }/795 & 0/789 & 1/783 \\
\hline
have@! & he & \textbf{ 0 }/795 & 0/789 & 1/783 \\
\hline
swap@! & swar & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
cribe@! & i'm & \textbf{ 0 }/1 & 1/3 & 0/3 \\
\hline
have@! & see & \textbf{ 0 }/795 & 1/789 & 0/783 \\
\hline
cribe@! & give & \textbf{ 0 }/1 & 0/3 & 1/3 \\
\hline
have@! & chief & \textbf{ 0 }/795 & 0/789 & 1/783 \\
\hline
whaout@! & wout & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
have@! & i & \textbf{ 0 }/795 & 1/789 & 0/783 \\
\hline
have@! & hair & \textbf{ 0 }/795 & 1/789 & 0/783 \\
\hline
have@! & heaven & \textbf{ 0 }/795 & 1/789 & 0/783 \\
\hline
wifi@! & one & \textbf{ 0 }/1 & 1/1 & 0/0 \\
\hline
wifi@! & \_ & 1/1 & \textbf{ 0 }/1 & 0/0 \\
\hline
can't@! & can shit & \textbf{ 0 }/12 & 1/12 & 0/12 \\
\hline
gun@! & gone & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
can't@! & could & \textbf{ 0 }/12 & 1/12 & 0/12 \\
\hline
there@! & bear & \textbf{ 0 }/72 & 1/71 & 0/70 \\
\hline
there@! & strow & \textbf{ 0 }/72 & 0/71 & 1/70 \\
\hline
wolf@! & \_ & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
over@! & orange & \textbf{ 0 }/5 & 1/5 & 0/6 \\
\hline
over@! & overage & \textbf{ 0 }/5 & 0/5 & 1/6 \\
\hline
there@! & were & \textbf{ 0 }/72 & 1/71 & 0/70 \\
\hline
score@! & \_ & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
there@! & 2 & \textbf{ 0 }/72 & 1/71 & 0/70 \\
\hline
anker@! & anchor & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
yoyo@! & \_ & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
pitchcur@! & pitcher & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
airplane@! & a i play & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
ein@! & a & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
ein@! & ben & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
ein@! & \_ & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
spiel@! & spi & 1/2 & \textbf{ 0 }/1 & 0/0 \\
\hline
spiel@! & speel & 1/2 & \textbf{ 0 }/1 & 0/0 \\
\hline
spiel@! & spill & \textbf{ 0 }/2 & 1/1 & 0/0 \\
\hline
airpart@! & and & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
pitchcur@! & \_ & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
pitchcur@! & petjiker & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
ado@! & do & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
there@! & ber & 1/72 & \textbf{ 0 }/71 & 0/70 \\
\hline
there@! & wear & 1/72 & \textbf{ 0 }/71 & 0/70 \\
\hline
there@! & 0 & 1/72 & \textbf{ 0 }/71 & 0/70 \\
\hline
fovorite@! & fought it & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
there@! & theye & 1/72 & \textbf{ 0 }/71 & 0/70 \\
\hline
hat@! & are & \textbf{ 0 }/4 & 1/4 & 0/4 \\
\hline
hat@! & helped & \textbf{ 0 }/4 & 0/4 & 1/4 \\
\hline
hat@! & hot & \textbf{ 0 }/4 & 0/4 & 1/4 \\
\hline
there@! & thee & 1/72 & \textbf{ 0 }/71 & 0/70 \\
\hline
ray@! & range & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
ridge@! & \_ & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
there@! & are & 1/72 & \textbf{ 0 }/71 & 0/70 \\
\hline
there@! & their & \textbf{ 0 }/72 & 0/71 & 1/70 \\
\hline
drunked@! & drank & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
food@! & foods & \textbf{ 0 }/9 & 1/9 & 0/8 \\
\hline
food@! & pot & \textbf{ 0 }/9 & 0/9 & 1/8 \\
\hline
there@! & area & \textbf{ 0 }/72 & 0/71 & 1/70 \\
\hline
ridge@! & richer & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
ridge@! & richard & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
her grandmodder@! & grandmother & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
have@! & heathe & \textbf{ 0 }/795 & 0/789 & 1/783 \\
\hline
there@! is@! & that's & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
mother@! & mother's & \textbf{ 0 }/2 & 1/1 & 0/1 \\
\hline
by@! blackboard & biblic bor & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
we don't@! & wind & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
we@! the were & wedeweater & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
candy cans@! & candicans & \textbf{ 0 }/0 & 0/0 & 1/4 \\
\hline
candy cans@! & candicants & \textbf{ 0 }/0 & 0/0 & 1/4 \\
\hline
candy cans@! & cantycans & \textbf{ 0 }/0 & 0/0 & 1/4 \\
\hline
candy cans@! & candicens & \textbf{ 0 }/0 & 0/0 & 1/4 \\
\hline
a@! ice cream & icecream & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
mother@! & moder & \textbf{ 0 }/2 & 0/1 & 1/1 \\
\hline
da@! & the & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
names@! & named & \textbf{ 0 }/6 & 1/8 & 0/8 \\
\hline
have@! & e & \textbf{ 0 }/795 & 0/789 & 1/783 \\
\hline
have@! & plan & \textbf{ 0 }/795 & 0/789 & 1/783 \\
\hline
man@g kann@g sport@! & monconsport & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
all stock@! & all's dock & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
favorite food@! & margot & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
my love@! & mail of & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
dos@! you really & do surely & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
cookies@! & cookie & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
da@! & \_ & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
in de@! vase@g & it was & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
have@! & said & \textbf{ 0 }/795 & 0/789 & 1/783 \\
\hline
brun@! hair & runs her & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
a@! elektrogerat@g & electro & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
for@! magic & hermetic & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
on@! the & odd & \textbf{ 0 }/0 & 1/1 & 0/4 \\
\hline
have@! & want & \textbf{ 0 }/795 & 0/789 & 1/783 \\
\hline
picture@! & \_ & \textbf{ 0 }/15 & 1/15 & 0/15 \\
\hline
have@! & hat & \textbf{ 0 }/795 & 0/789 & 1/783 \\
\hline
a lion will@! & line wheel & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
cold@! to & clouds & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
pair@! & pairs & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
and gymnastic@! & angymnastic & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
on it@! & honest & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
grandmar@! & grandma & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
in te@! & into & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
my villa have@! & magia has & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
woman@! & womans & \textbf{ 0 }/4 & 0/4 & 1/4 \\
\hline
it's a sing@! & in sable & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
pair@! & player & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
2 hour@! 2 & 22 & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
500 and@! 1000 & a 500000 & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
spiel@! mit@g & phillies & \textbf{ 0 }/0 & 0/1 & 1/1 \\
\hline
win@! that & winded & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
ice bear haves@! & iceberg have & \textbf{ 0 }/0 & 0/1 & 1/1 \\
\hline
wearing@! & worrying & \textbf{ 0 }/3 & 0/3 & 1/3 \\
\hline
oclock@! & o'clock & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
oclock@! & oak lock & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
the o'clock@! & theoaklock & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
who@! de@! & howhasthere & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
know de@! & note & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
it look@! & shall & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
he@! has@! & bisea & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
have@! & tuff & \textbf{ 0 }/795 & 0/789 & 1/783 \\
\hline
my turn@! & ment farm & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
hanna say@! & balakhani & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
people she's@! & proposes & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
has@! the eisbar@g & hast ice bear & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
tits@! is & that's & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
diced@! 6 & die it 6th & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
musician@! is & musica exis & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
spiel@! mit@g & a spearmint & \textbf{ 0 }/0 & 1/1 & 0/1 \\
\hline
ice bear haves@! & iceberg has & \textbf{ 0 }/0 & 1/1 & 0/1 \\
\hline
crispies@! & christ christ & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
the party@! & depart & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
2 sings@! in & 26 & \textbf{ 0 }/0 & 1/1 & 0/1 \\
\hline
have@! & you & \textbf{ 0 }/795 & 0/789 & 1/783 \\
\hline
home@! & homey & \textbf{ 0 }/7 & 0/8 & 1/8 \\
\hline
home@! & he & \textbf{ 0 }/7 & 0/8 & 1/8 \\
\hline
have@! & of & \textbf{ 0 }/795 & 0/789 & 1/783 \\
\hline
chocolate@! & chocolette & \textbf{ 0 }/4 & 0/5 & 1/4 \\
\hline
chocolate@! & chuckle & \textbf{ 0 }/4 & 0/5 & 1/4 \\
\hline
chocolate@! & shock let & \textbf{ 0 }/4 & 0/5 & 1/4 \\
\hline
chocolate@! & chope & \textbf{ 0 }/4 & 0/5 & 1/4 \\
\hline
2 sings@! in & 26 the & \textbf{ 0 }/0 & 0/1 & 1/1 \\
\hline
tied@! & teat & \textbf{ 0 }/0 & 0/1 & 1/1 \\
\hline
forgot@! & for god & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
are@! you eating@! & looking & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
tin@! & \_ & \textbf{ 0 }/1 & 1/3 & 0/3 \\
\hline
tin@! & teeth & \textbf{ 0 }/1 & 1/3 & 0/3 \\
\hline
tin@! & then & \textbf{ 0 }/1 & 0/3 & 1/3 \\
\hline
have@! & let & \textbf{ 0 }/795 & 0/789 & 1/783 \\
\hline
a dog choose@! & adoctrion & \textbf{ 0 }/0 & 0/0 & 1/1 \\
\hline
tied@! & teeth & \textbf{ 0 }/0 & 1/1 & 0/1 \\
\hline
ja japan@! switzerland & japcepswitzerland & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
expectil@! & a spekial & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
spain@! & spa & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
fall@! & fold & \textbf{ 0 }/5 & 1/5 & 0/5 \\
\hline
cap@! & capt & \textbf{ 0 }/7 & 0/6 & 1/6 \\
\hline
cap@! & capu & 1/7 & \textbf{ 0 }/6 & 0/6 \\
\hline
series@! & sery & 1/6 & \textbf{ 0 }/6 & 0/6 \\
\hline
medic@! car & medical & \textbf{ 0 }/2 & 0/0 & 1/2 \\
\hline
medic@! car & medicare & \textbf{ 0 }/2 & 0/0 & 1/2 \\
\hline
medic@! car & midcar & 1/2 & \textbf{ 0 }/0 & 0/2 \\
\hline
medic@! car & mca & 1/2 & \textbf{ 0 }/0 & 0/2 \\
\hline
longer@! & long or & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
and you're@! & in the you'r & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
nah she's@! & now she' & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
cheat@! & ce & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
series@! & seris & 1/6 & \textbf{ 0 }/6 & 0/6 \\
\hline
went@! & happened & \textbf{ 0 }/3 & 0/4 & 1/4 \\
\hline
series@! & serie & \textbf{ 0 }/6 & 0/6 & 1/6 \\
\hline
went@! & wont & 1/3 & \textbf{ 0 }/4 & 0/4 \\
\hline
series@! & serious & \textbf{ 0 }/6 & 0/6 & 1/6 \\
\hline
went@! & happend & 1/3 & \textbf{ 0 }/4 & 0/4 \\
\hline
the swim@! & this women & \textbf{ 0 }/1 & 0/0 & 1/1 \\
\hline
the swim@! & thes wim & 1/1 & \textbf{ 0 }/0 & 0/1 \\
\hline
skating@! & stgating & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
persons@! & percent & \textbf{ 0 }/11 & 0/11 & 1/10 \\
\hline
persons@! & pairs of & \textbf{ 0 }/11 & 1/11 & 0/10 \\
\hline
desser@! & desir & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
speed@! & spead & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
fall@! & fals & 1/5 & \textbf{ 0 }/5 & 0/5 \\
\hline
speed@! & speeds & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
fall@! & fos & 1/5 & \textbf{ 0 }/5 & 0/5 \\
\hline
head has@! this@! & theeys & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
children@! & change in & \textbf{ 0 }/36 & 1/35 & 0/33 \\
\hline
desser@! & decer & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
children@! & learn & \textbf{ 0 }/36 & 0/35 & 1/33 \\
\hline
children@! & chidu & 1/36 & \textbf{ 0 }/35 & 0/33 \\
\hline
foots@! & oods & 1/7 & \textbf{ 0 }/7 & 0/6 \\
\hline
children@! & childre and & 1/36 & \textbf{ 0 }/35 & 0/33 \\
\hline
children@! & findren & 1/36 & \textbf{ 0 }/35 & 0/33 \\
\hline
desser@! & dessert & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
foots@! & roots & \textbf{ 0 }/7 & 0/7 & 1/6 \\
\hline
series@! & serries & 1/6 & \textbf{ 0 }/6 & 0/6 \\
\hline
foots@! & football & 1/7 & \textbf{ 0 }/7 & 0/6 \\
\hline
foots@! & fots & 1/7 & \textbf{ 0 }/7 & 0/6 \\
\hline
foots@! & fts & 1/7 & \textbf{ 0 }/7 & 0/6 \\
\hline
race@! & raise & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
series@! & this & \textbf{ 0 }/6 & 0/6 & 1/6 \\
\hline
nore@! & nor & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
dis@! & uhm & 1/48 & \textbf{ 0 }/47 & 0/46 \\
\hline
ears@! & ear & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
anodder@! & an adverb & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
how@! old@! & where & \textbf{ 0 }/1 & 1/1 & 0/0 \\
\hline
how@! old@! & phal & 1/1 & \textbf{ 0 }/1 & 0/0 \\
\hline
dis@! & the is & 1/48 & \textbf{ 0 }/47 & 0/46 \\
\hline
pep@! & peopl & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
minute@! & minut & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
m@! & \_ & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
dis@! & thisys & 1/48 & \textbf{ 0 }/47 & 0/46 \\
\hline
favor@! & favouit & 1/5 & \textbf{ 0 }/5 & 0/4 \\
\hline
by@! my@! & bymy & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
6 ball@! & ika & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
as@! & fat & \textbf{ 0 }/19 & 1/22 & 0/22 \\
\hline
as@! & when & \textbf{ 0 }/19 & 1/22 & 0/22 \\
\hline
as@! & a s & \textbf{ 0 }/19 & 1/22 & 0/22 \\
\hline
as@! & says & \textbf{ 0 }/19 & 0/22 & 1/22 \\
\hline
as@! & is & 1/19 & \textbf{ 0 }/22 & 0/22 \\
\hline
as@! & aus & 1/19 & \textbf{ 0 }/22 & 0/22 \\
\hline
anodder@! & not & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
favor@! & favr & 1/5 & \textbf{ 0 }/5 & 0/4 \\
\hline
get@! & cast & 1/17 & \textbf{ 0 }/17 & 0/16 \\
\hline
vegetables@! & veggetables & 1/3 & \textbf{ 0 }/3 & 0/2 \\
\hline
nore@! & a nor & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
lose@! & loose & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
lose@! & lus & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
took@! & toke & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
weekends@! & weekens & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
vegetables@! & wakate & \textbf{ 0 }/3 & 1/3 & 0/2 \\
\hline
vegetables@! & vecgetables & \textbf{ 0 }/3 & 0/3 & 1/2 \\
\hline
vegetables@! & vocative & \textbf{ 0 }/3 & 0/3 & 1/2 \\
\hline
vegetables@! & vegetivs & 1/3 & \textbf{ 0 }/3 & 0/2 \\
\hline
can@! it & canet & 1/2 & \textbf{ 0 }/0 & 0/0 \\
\hline
smile@! & smiles & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
smile@! & smiled & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
nore@! & a & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
favor@! & very & \textbf{ 0 }/5 & 1/5 & 0/4 \\
\hline
brodders@! & you are & \textbf{ 0 }/3 & 1/3 & 0/3 \\
\hline
can@! it & canit & 1/2 & \textbf{ 0 }/0 & 0/0 \\
\hline
favor@! & a free & \textbf{ 0 }/5 & 0/5 & 1/4 \\
\hline
favor@! & to her & \textbf{ 0 }/5 & 0/5 & 1/4 \\
\hline
fall@! & thall & \textbf{ 0 }/5 & 0/5 & 1/5 \\
\hline
fall@! & fur & \textbf{ 0 }/5 & 1/5 & 0/5 \\
\hline
crappy@! & propi & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
sing@! & \_ & \textbf{ 0 }/29 & 1/29 & 0/28 \\
\hline
devribe@! & defrape & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
pan@! & \_ & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
see's@! & thes & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
house@! & \_ & \textbf{ 0 }/4 & 1/5 & 0/5 \\
\hline
house@! & hose & 1/4 & \textbf{ 0 }/5 & 0/5 \\
\hline
make@! & break & \textbf{ 0 }/121 & 1/122 & 0/120 \\
\hline
make@! & we've & \textbf{ 0 }/121 & 0/122 & 1/120 \\
\hline
see's@! & these & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
see's@! & she's & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
make@! & mage & \textbf{ 0 }/121 & 0/122 & 1/120 \\
\hline
make@! & them & \textbf{ 0 }/121 & 0/122 & 1/120 \\
\hline
make@! & like & \textbf{ 0 }/121 & 0/122 & 1/120 \\
\hline
intess@! & ias & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
make@! & mae & 1/121 & \textbf{ 0 }/122 & 0/120 \\
\hline
intess@! & intends & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
intess@! & is & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
feets@! & fets & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
boths@! ahm@g & bats onfar & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
boths@! and & bats & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
devribe@! & deprave & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
devribe@! & disfrab & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
cot@! & can't & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
korean@! & corigen & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
elepant@! & elepat & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
merry@! & amery & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
handkerchiefs@! & hankarchifs & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
japanese@! & \_ & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
japanese@! & japan & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
japanese@! & japanes & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
japanese@! & japanieas & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
korean@! & \_ & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
sleeprooms@! & sleep rooms & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
wear@! & rea & 1/21 & \textbf{ 0 }/20 & 0/20 \\
\hline
the@! & take & \textbf{ 0 }/195 & 1/204 & 0/202 \\
\hline
think@! & thinks & \textbf{ 0 }/8 & 1/8 & 0/8 \\
\hline
wear@! & wearing & \textbf{ 0 }/21 & 1/20 & 0/20 \\
\hline
think@! & \_ & \textbf{ 0 }/8 & 1/8 & 0/8 \\
\hline
cot@! & could & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
cot@! & can & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
wear@! & wher & 1/21 & \textbf{ 0 }/20 & 0/20 \\
\hline
wear@! & waree & 1/21 & \textbf{ 0 }/20 & 0/20 \\
\hline
vegan@! & bigen & 1/1 & \textbf{ 0 }/1 & 0/0 \\
\hline
beige@! & best & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
beige@! & bashed & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
sing@! & simp & \textbf{ 0 }/29 & 0/29 & 1/28 \\
\hline
there are@! & terror & \textbf{ 0 }/1 & 0/1 & 1/2 \\
\hline
there are@! & that her or & \textbf{ 0 }/1 & 0/1 & 1/2 \\
\hline
there are@! & thata r & 1/1 & \textbf{ 0 }/1 & 0/2 \\
\hline
world's@! & worlds & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
the@! 10 & theten & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
cop@! for & cupfor & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
forgetten@! & fargein & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
sing@! & seen & \textbf{ 0 }/29 & 0/29 & 1/28 \\
\hline
color@! & cour & 1/19 & \textbf{ 0 }/18 & 0/17 \\
\hline
sing@! & thing he & \textbf{ 0 }/29 & 0/29 & 1/28 \\
\hline
sing@! & see & \textbf{ 0 }/29 & 0/29 & 1/28 \\
\hline
sing@! & saying & \textbf{ 0 }/29 & 1/29 & 0/28 \\
\hline
hear@! & hair & 1/12 & \textbf{ 0 }/11 & 0/12 \\
\hline
hear@! & herd & 1/12 & \textbf{ 0 }/11 & 0/12 \\
\hline
hear@! & eur & 1/12 & \textbf{ 0 }/11 & 0/12 \\
\hline
hear@! & yeur & 1/12 & \textbf{ 0 }/11 & 0/12 \\
\hline
sing@! & single & \textbf{ 0 }/29 & 1/29 & 0/28 \\
\hline
hear@! & her & 1/12 & \textbf{ 0 }/11 & 0/12 \\
\hline
there are@! & they're & \textbf{ 0 }/1 & 1/1 & 0/2 \\
\hline
sing@! & si & 1/29 & \textbf{ 0 }/29 & 0/28 \\
\hline
beige@! & bash & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
his@! & he is & \textbf{ 0 }/41 & 1/42 & 0/41 \\
\hline
uhm ringbook@! & uminbk & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
question describ@! & eseneci & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
surfing@! & surf it & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
surfing@! & \_ & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
surfing@! & serve him & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
surfing@! & surfey'kno & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
surfing@! & suring & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
his@! & heoups & \textbf{ 0 }/41 & 1/42 & 0/41 \\
\hline
his@! & it's & \textbf{ 0 }/41 & 1/42 & 0/41 \\
\hline
sing@! & singig & 1/29 & \textbf{ 0 }/29 & 0/28 \\
\hline
his@! & it & \textbf{ 0 }/41 & 1/42 & 0/41 \\
\hline
his@! & its & \textbf{ 0 }/41 & 0/42 & 1/41 \\
\hline
his@! & she's & \textbf{ 0 }/41 & 0/42 & 1/41 \\
\hline
sing@! & hing & 1/29 & \textbf{ 0 }/29 & 0/28 \\
\hline
his@! & hs & 1/41 & \textbf{ 0 }/42 & 0/41 \\
\hline
his@! & hise & 1/41 & \textbf{ 0 }/42 & 0/41 \\
\hline
his@! & shes & 1/41 & \textbf{ 0 }/42 & 0/41 \\
\hline
sing@! & so & 1/29 & \textbf{ 0 }/29 & 0/28 \\
\hline
dis@! & it & \textbf{ 0 }/48 & 1/47 & 0/46 \\
\hline
as@! & hias & 1/19 & \textbf{ 0 }/22 & 0/22 \\
\hline
brodder@! & brother & 1/1 & \textbf{ 0 }/0 & 0/1 \\
\hline
brodder@! & brother i & \textbf{ 0 }/1 & 0/0 & 1/1 \\
\hline
word@! & what & \textbf{ 0 }/7 & 1/7 & 0/7 \\
\hline
word@! & wore to & \textbf{ 0 }/7 & 0/7 & 1/7 \\
\hline
word@! & worth & \textbf{ 0 }/7 & 0/7 & 1/7 \\
\hline
by@! & with & \textbf{ 0 }/97 & 1/98 & 0/98 \\
\hline
word@! & wourld & 1/7 & \textbf{ 0 }/7 & 0/7 \\
\hline
word@! & words & 1/7 & \textbf{ 0 }/7 & 0/7 \\
\hline
word@! & wourd & 1/7 & \textbf{ 0 }/7 & 0/7 \\
\hline
by@! & at & \textbf{ 0 }/97 & 1/98 & 0/98 \\
\hline
uhm on@! & to & \textbf{ 0 }/1 & 1/1 & 0/0 \\
\hline
uhm on@! & uon & 1/1 & \textbf{ 0 }/1 & 0/0 \\
\hline
blackbird@! & black bird & \textbf{ 0 }/2 & 1/1 & 0/1 \\
\hline
blackbird@! & black boat & \textbf{ 0 }/2 & 0/1 & 1/1 \\
\hline
blackbird@! & blackboart & 1/2 & \textbf{ 0 }/1 & 0/1 \\
\hline
brun@! & ruined & \textbf{ 0 }/1 & 1/1 & 0/0 \\
\hline
brun@! & bluens & 1/1 & \textbf{ 0 }/1 & 0/0 \\
\hline
listening@! & lisening & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
horse@! & horses & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
spaghetti@! & spake & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
spaghetti@! & spaketti & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
word@! & wood & \textbf{ 0 }/7 & 1/7 & 0/7 \\
\hline
word@! & \_ & \textbf{ 0 }/7 & 1/7 & 0/7 \\
\hline
tire@! & tiger & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
wouch@! & \_ & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
hawe@! & hahao & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
great@! & \_ & \textbf{ 0 }/2 & 1/2 & 0/1 \\
\hline
great@! & greed & \textbf{ 0 }/2 & 0/2 & 1/1 \\
\hline
great@! & gre & 1/2 & \textbf{ 0 }/2 & 0/1 \\
\hline
great@! & gr & 1/2 & \textbf{ 0 }/2 & 0/1 \\
\hline
isn't@! & esnt & 1/8 & \textbf{ 0 }/8 & 0/8 \\
\hline
isn't@! & issn't & 1/8 & \textbf{ 0 }/8 & 0/8 \\
\hline
cheeks tin@! & chekstn & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
wouch@! & which & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
no@! uhm & noeoum & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
wouch@! & woult & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
3 tin@! & threeteen & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
been@! & b & \textbf{ 0 }/2 & 1/1 & 0/2 \\
\hline
been@! & please & \textbf{ 0 }/2 & 0/1 & 1/2 \\
\hline
been@! & \_ & 1/2 & \textbf{ 0 }/1 & 0/2 \\
\hline
been@! & ben & 1/2 & \textbf{ 0 }/1 & 0/2 \\
\hline
by@! & and & \textbf{ 0 }/97 & 1/98 & 0/98 \\
\hline
by@! & family & \textbf{ 0 }/97 & 1/98 & 0/98 \\
\hline
competition@! & compuetation & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
unicorn@! & anicorn & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
unicorn@! & lanicorn & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
chilling@! & chilyth & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
she@! & shede & 1/158 & \textbf{ 0 }/157 & 0/155 \\
\hline
she@! & sheh & 1/158 & \textbf{ 0 }/157 & 0/155 \\
\hline
with@! & uwith & 1/93 & \textbf{ 0 }/96 & 0/93 \\
\hline
with@! & bit a & 1/93 & \textbf{ 0 }/96 & 0/93 \\
\hline
she@! & thesea & 1/158 & \textbf{ 0 }/157 & 0/155 \\
\hline
chilling@! & \_ & \textbf{ 0 }/3 & 1/3 & 0/3 \\
\hline
chilling@! & chili & \textbf{ 0 }/3 & 1/3 & 0/3 \\
\hline
chilling@! & chilly & \textbf{ 0 }/3 & 0/3 & 1/3 \\
\hline
with@! & withh & 1/93 & \textbf{ 0 }/96 & 0/93 \\
\hline
jellyfishs@! & jelly fish & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
doing@! & to & \textbf{ 0 }/14 & 0/14 & 1/14 \\
\hline
with@! & vey god & 1/93 & \textbf{ 0 }/96 & 0/93 \\
\hline
do@! magic & domatic & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
panda@! & pandas & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
panda@! & panter & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
panda@! & pantha & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
veggies@! & patties & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
veggies@! & fetches & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
she@! & she' & 1/158 & \textbf{ 0 }/157 & 0/155 \\
\hline
bosh@! & bosch & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
unihorn@! & yanni harn & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
she@! & they & \textbf{ 0 }/158 & 1/157 & 0/155 \\
\hline
unihorn@! & \_ & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
unihorn@! & janiharn & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
chewing@! & charing & \textbf{ 0 }/5 & 0/5 & 1/4 \\
\hline
invisable@! & in resell & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
unvisible@! & an visible & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
chewing@! & cherin & 1/5 & \textbf{ 0 }/5 & 0/4 \\
\hline
chewing@! & chering & 1/5 & \textbf{ 0 }/5 & 0/4 \\
\hline
chewing@! & shewing & 1/5 & \textbf{ 0 }/5 & 0/4 \\
\hline
she@! & to & \textbf{ 0 }/158 & 1/157 & 0/155 \\
\hline
she@! & it & \textbf{ 0 }/158 & 0/157 & 1/155 \\
\hline
she@! & chews & \textbf{ 0 }/158 & 1/157 & 0/155 \\
\hline
she@! & him & \textbf{ 0 }/158 & 1/157 & 0/155 \\
\hline
boss@! & bus & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
she@! & you're & \textbf{ 0 }/158 & 0/157 & 1/155 \\
\hline
she@! & should & \textbf{ 0 }/158 & 0/157 & 1/155 \\
\hline
she@! & sea & \textbf{ 0 }/158 & 0/157 & 1/155 \\
\hline
she@! & the & \textbf{ 0 }/158 & 0/157 & 1/155 \\
\hline
she@! & so & \textbf{ 0 }/158 & 0/157 & 1/155 \\
\hline
hawe@! & have & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
hawe@! & \_ & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
this@! is@! & thiabit & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
abil@! & a bill & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
ah it's@! & what is & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
loved@! & \_ & \textbf{ 0 }/3 & 1/4 & 0/4 \\
\hline
loved@! & loves & \textbf{ 0 }/3 & 1/4 & 0/4 \\
\hline
loved@! & left & \textbf{ 0 }/3 & 0/4 & 1/4 \\
\hline
loved@! & loed & 1/3 & \textbf{ 0 }/4 & 0/4 \\
\hline
matter@! & matther & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
ice bear@! & icebeard & 1/1 & \textbf{ 0 }/2 & 0/1 \\
\hline
bird@! & birdd & 1/4 & \textbf{ 0 }/3 & 0/3 \\
\hline
abil@! & able & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
oject@! & oje & 1/2 & \textbf{ 0 }/3 & 0/3 \\
\hline
abil@! & a bil & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
discontent@! & descontent & 1/1 & \textbf{ 0 }/0 & 0/1 \\
\hline
could@! & called & \textbf{ 0 }/22 & 1/23 & 0/23 \\
\hline
could@! & cloud the & \textbf{ 0 }/22 & 1/23 & 0/23 \\
\hline
could@! & good & \textbf{ 0 }/22 & 0/23 & 1/23 \\
\hline
could@! & calld & \textbf{ 0 }/22 & 0/23 & 1/23 \\
\hline
could@! & can't & \textbf{ 0 }/22 & 0/23 & 1/23 \\
\hline
could@! & ca & \textbf{ 0 }/22 & 0/23 & 1/23 \\
\hline
hands@! uhm & handum & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
oject@! & e & \textbf{ 0 }/2 & 0/3 & 1/3 \\
\hline
could@! & clouds & \textbf{ 0 }/22 & 0/23 & 1/23 \\
\hline
sees@! & seeing & \textbf{ 0 }/5 & 1/5 & 0/5 \\
\hline
fadder@! & are & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
in de@! ring & windering a & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
stand@! & ittand & 1/9 & \textbf{ 0 }/10 & 0/10 \\
\hline
drawing@! & \_ & \textbf{ 0 }/4 & 1/4 & 0/5 \\
\hline
drawing@! & driving & \textbf{ 0 }/4 & 1/4 & 0/5 \\
\hline
drawing@! & draw & \textbf{ 0 }/4 & 1/4 & 0/5 \\
\hline
drawing@! & draiving & 1/4 & \textbf{ 0 }/4 & 0/5 \\
\hline
in de@! ring & hindering or & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
in de@! ring & rendering our & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
tall@! & soul & \textbf{ 0 }/3 & 0/2 & 1/2 \\
\hline
sees@! & sese & 1/5 & \textbf{ 0 }/5 & 0/5 \\
\hline
tall@! & call & 1/3 & \textbf{ 0 }/2 & 0/2 \\
\hline
sees@! & see is & 1/5 & \textbf{ 0 }/5 & 0/5 \\
\hline
oject@! a@! & 0 & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
stinks@! & stings & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
when's@! & when & \textbf{ 0 }/2 & 0/1 & 1/2 \\
\hline
tall@! & tar & 1/3 & \textbf{ 0 }/2 & 0/2 \\
\hline
trash@! can@! & trashken & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
ice bear@! & icebergs & \textbf{ 0 }/1 & 1/2 & 0/1 \\
\hline
laughing@! & la & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
water park@! parks & waterpatspakson & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
i@! & he boy & 1/98 & \textbf{ 0 }/101 & 0/102 \\
\hline
by@! & buye & 1/97 & \textbf{ 0 }/98 & 0/98 \\
\hline
i@! & i'll & \textbf{ 0 }/98 & 0/101 & 1/102 \\
\hline
by@! & shortby & 1/97 & \textbf{ 0 }/98 & 0/98 \\
\hline
i@! & cei & \textbf{ 0 }/98 & 0/101 & 1/102 \\
\hline
by@! & be in & 1/97 & \textbf{ 0 }/98 & 0/98 \\
\hline
i@! & i've & \textbf{ 0 }/98 & 0/101 & 1/102 \\
\hline
by@! & pay & \textbf{ 0 }/97 & 0/98 & 1/98 \\
\hline
by@! & is rosa in & \textbf{ 0 }/97 & 0/98 & 1/98 \\
\hline
i@! & mya & 1/98 & \textbf{ 0 }/101 & 0/102 \\
\hline
i@! & you & \textbf{ 0 }/98 & 0/101 & 1/102 \\
\hline
by@! & amit & \textbf{ 0 }/97 & 0/98 & 1/98 \\
\hline
i@! & ice & 1/98 & \textbf{ 0 }/101 & 0/102 \\
\hline
i@! & in & 1/98 & \textbf{ 0 }/101 & 0/102 \\
\hline
i@! & uhm & 1/98 & \textbf{ 0 }/101 & 0/102 \\
\hline
by@! & bini & \textbf{ 0 }/97 & 0/98 & 1/98 \\
\hline
by@! & expire & \textbf{ 0 }/97 & 0/98 & 1/98 \\
\hline
by@! & plan & \textbf{ 0 }/97 & 0/98 & 1/98 \\
\hline
visit@! & visite & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
by@! & beyy & 1/97 & \textbf{ 0 }/98 & 0/98 \\
\hline
i@! & at & \textbf{ 0 }/98 & 0/101 & 1/102 \\
\hline
laughing@! & loving & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
by@! & bi & 1/97 & \textbf{ 0 }/98 & 0/98 \\
\hline
could@! & culd & 1/22 & \textbf{ 0 }/23 & 0/23 \\
\hline
could@! & caan & 1/22 & \textbf{ 0 }/23 & 0/23 \\
\hline
could@! & coud & 1/22 & \textbf{ 0 }/23 & 0/23 \\
\hline
ahm@! & for & \textbf{ 0 }/15 & 0/13 & 1/15 \\
\hline
ahm@! & then & \textbf{ 0 }/15 & 0/13 & 1/15 \\
\hline
ahm@! & m & 1/15 & \textbf{ 0 }/13 & 0/15 \\
\hline
by@! & n i & 1/97 & \textbf{ 0 }/98 & 0/98 \\
\hline
ahm@! & u & 1/15 & \textbf{ 0 }/13 & 0/15 \\
\hline
pin@! & in & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
i@! & ci & \textbf{ 0 }/98 & 1/101 & 0/102 \\
\hline
pin@! & pn & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
guinea@! & junior & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
guinea@! & chin & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
guinea@! & cne & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
amil@! & am & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
by@! & bmi & 1/97 & \textbf{ 0 }/98 & 0/98 \\
\hline
by@! & byy & 1/97 & \textbf{ 0 }/98 & 0/98 \\
\hline
i@! & i'd & \textbf{ 0 }/98 & 1/101 & 0/102 \\
\hline
elepant@! & and & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
elepant@! & elephant & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
candids@! & canit & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
me@! & mii & \textbf{ 0 }/96 & 1/102 & 0/94 \\
\hline
n@! & an & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
i'm@! & am & 1/57 & \textbf{ 0 }/57 & 0/57 \\
\hline
learn@! & ler & 1/4 & \textbf{ 0 }/4 & 0/4 \\
\hline
i'm@! & ui'm & 1/57 & \textbf{ 0 }/57 & 0/57 \\
\hline
future tis@! & fiturtis & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
i'm@! & an & 1/57 & \textbf{ 0 }/57 & 0/57 \\
\hline
glass@! & plus & \textbf{ 0 }/4 & 1/4 & 0/4 \\
\hline
glass@! & cloth & \textbf{ 0 }/4 & 0/4 & 1/4 \\
\hline
glass@! & bless & \textbf{ 0 }/4 & 0/4 & 1/4 \\
\hline
glass@! & lots & 1/4 & \textbf{ 0 }/4 & 0/4 \\
\hline
i'm@! & ram & \textbf{ 0 }/57 & 0/57 & 1/57 \\
\hline
anoder@! & another & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
anoder@! & an other & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
anoder@! & and other & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
swiss@! & with & \textbf{ 0 }/5 & 1/5 & 0/6 \\
\hline
swiss@! & \_ & \textbf{ 0 }/5 & 0/5 & 1/6 \\
\hline
swiss@! & suis & \textbf{ 0 }/5 & 0/5 & 1/6 \\
\hline
swiss@! & swi & 1/5 & \textbf{ 0 }/5 & 0/6 \\
\hline
i'm@! & all & \textbf{ 0 }/57 & 1/57 & 0/57 \\
\hline
i'm@! & i'ma & 1/57 & \textbf{ 0 }/57 & 0/57 \\
\hline
or transparent@! & transperenttranspagrent & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
i'm@! & i'am & 1/57 & \textbf{ 0 }/57 & 0/57 \\
\hline
close@! & \_ & \textbf{ 0 }/3 & 1/3 & 0/3 \\
\hline
crips@! & grips & \textbf{ 0 }/10 & 0/9 & 1/9 \\
\hline
crips@! & crypts & \textbf{ 0 }/10 & 0/9 & 1/9 \\
\hline
do@! & dolly & \textbf{ 0 }/128 & 0/129 & 1/127 \\
\hline
do@! & true & \textbf{ 0 }/128 & 0/129 & 1/127 \\
\hline
crips@! & suecrips & 1/10 & \textbf{ 0 }/9 & 0/9 \\
\hline
crips@! & criprrcr & 1/10 & \textbf{ 0 }/9 & 0/9 \\
\hline
crips@! & creaps & 1/10 & \textbf{ 0 }/9 & 0/9 \\
\hline
crips@! & cris & 1/10 & \textbf{ 0 }/9 & 0/9 \\
\hline
close@! & cause & \textbf{ 0 }/3 & 1/3 & 0/3 \\
\hline
bosnian@! & bersnien & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
close@! & cloaks & \textbf{ 0 }/3 & 0/3 & 1/3 \\
\hline
close@! & clothe & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
do@! & did & \textbf{ 0 }/128 & 1/129 & 0/127 \\
\hline
cause@! & case & \textbf{ 0 }/1 & 0/2 & 1/3 \\
\hline
keep@! & keepe & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
cause@! & cos & 1/1 & \textbf{ 0 }/2 & 0/3 \\
\hline
countries flying@! & countrysflying & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
penguin@! & penguins & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
i'm@! & are & \textbf{ 0 }/57 & 1/57 & 0/57 \\
\hline
weive@! & waith & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
dere@! & ther & 1/14 & \textbf{ 0 }/14 & 0/13 \\
\hline
bear@! & there & \textbf{ 0 }/17 & 0/15 & 1/17 \\
\hline
bear@! & bears & \textbf{ 0 }/17 & 1/15 & 0/17 \\
\hline
bear@! & spear & \textbf{ 0 }/17 & 1/15 & 0/17 \\
\hline
bear@! & cream & \textbf{ 0 }/17 & 1/15 & 0/17 \\
\hline
bear@! & fer & \textbf{ 0 }/17 & 0/15 & 1/17 \\
\hline
bear@! & per & \textbf{ 0 }/17 & 0/15 & 1/17 \\
\hline
bear@! & spared & \textbf{ 0 }/17 & 0/15 & 1/17 \\
\hline
there's@! & bes & 1/20 & \textbf{ 0 }/21 & 0/20 \\
\hline
bear@! & peer & \textbf{ 0 }/17 & 0/15 & 1/17 \\
\hline
bear@! & bird & \textbf{ 0 }/17 & 0/15 & 1/17 \\
\hline
bear@! & fazbear & \textbf{ 0 }/17 & 1/15 & 0/17 \\
\hline
there's@! & the's & 1/20 & \textbf{ 0 }/21 & 0/20 \\
\hline
bear@! & fastbear & 1/17 & \textbf{ 0 }/15 & 0/17 \\
\hline
there's@! & therer & 1/20 & \textbf{ 0 }/21 & 0/20 \\
\hline
bear@! & we & 1/17 & \textbf{ 0 }/15 & 0/17 \\
\hline
bears@! & \_ & \textbf{ 0 }/3 & 0/2 & 1/4 \\
\hline
bears@! & pears & \textbf{ 0 }/3 & 0/2 & 1/4 \\
\hline
bears@! & beard & 1/3 & \textbf{ 0 }/2 & 0/4 \\
\hline
breakdance@! uhm & reg\_ds & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
bear@! & be you & \textbf{ 0 }/17 & 1/15 & 0/17 \\
\hline
bear@! & bearer & \textbf{ 0 }/17 & 1/15 & 0/17 \\
\hline
weive@! & wel & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
baby@! & bayby & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
weive@! & wave & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
weive@! & wife & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
musican@! & musical & \textbf{ 0 }/10 & 0/10 & 1/10 \\
\hline
spinat@! & spinnetw & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
musican@! & musicen & 1/10 & \textbf{ 0 }/10 & 0/10 \\
\hline
sch shey@! we & sw & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
baby@! & very & \textbf{ 0 }/3 & 1/3 & 0/3 \\
\hline
baby@! & \_ & \textbf{ 0 }/3 & 0/3 & 1/3 \\
\hline
boy a@! & boya & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
scar@! & scor & 1/6 & \textbf{ 0 }/6 & 0/6 \\
\hline
a have@! & ahave & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
grave@! & gra & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
scar@! & sky & \textbf{ 0 }/6 & 1/6 & 0/6 \\
\hline
scar@! & scarf & \textbf{ 0 }/6 & 1/6 & 0/6 \\
\hline
scar@! & si & \textbf{ 0 }/6 & 0/6 & 1/6 \\
\hline
scar@! & school & \textbf{ 0 }/6 & 0/6 & 1/6 \\
\hline
there's@! & thes & 1/20 & \textbf{ 0 }/21 & 0/20 \\
\hline
scar@! & sa & 1/6 & \textbf{ 0 }/6 & 0/6 \\
\hline
crips@! & krits & \textbf{ 0 }/10 & 0/9 & 1/9 \\
\hline
crips@! & quick & \textbf{ 0 }/10 & 1/9 & 0/9 \\
\hline
crips@! & drips & \textbf{ 0 }/10 & 1/9 & 0/9 \\
\hline
come@! & comng & 1/26 & \textbf{ 0 }/28 & 0/26 \\
\hline
come@! & coming & \textbf{ 0 }/26 & 1/28 & 0/26 \\
\hline
what@! & that & \textbf{ 0 }/50 & 0/49 & 1/51 \\
\hline
what@! & who & \textbf{ 0 }/50 & 0/49 & 1/51 \\
\hline
come@! & common & \textbf{ 0 }/26 & 0/28 & 1/26 \\
\hline
what@! & but & \textbf{ 0 }/50 & 0/49 & 1/51 \\
\hline
what@! & at & \textbf{ 0 }/50 & 0/49 & 1/51 \\
\hline
what@! & wont & \textbf{ 0 }/50 & 0/49 & 1/51 \\
\hline
come@! & kome & 1/26 & \textbf{ 0 }/28 & 0/26 \\
\hline
what@! & very & \textbf{ 0 }/50 & 1/49 & 0/51 \\
\hline
cookroom@! & kocu & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
paperkorbg@! & paper corn & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
does@! & it just & \textbf{ 0 }/15 & 0/15 & 1/15 \\
\hline
does@! & those & \textbf{ 0 }/15 & 0/15 & 1/15 \\
\hline
does@! & doos & \textbf{ 0 }/15 & 0/15 & 1/15 \\
\hline
do@! & udo & 1/128 & \textbf{ 0 }/129 & 0/127 \\
\hline
do@! & doy & 1/128 & \textbf{ 0 }/129 & 0/127 \\
\hline
do@! & tday & 1/128 & \textbf{ 0 }/129 & 0/127 \\
\hline
do@! & go & 1/128 & \textbf{ 0 }/129 & 0/127 \\
\hline
come@! & comb & \textbf{ 0 }/26 & 1/28 & 0/26 \\
\hline
cookroom@! & \_ & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
do@! & re & 1/128 & \textbf{ 0 }/129 & 0/127 \\
\hline
cost@! & cas & \textbf{ 0 }/34 & 0/34 & 1/34 \\
\hline
beth have@! & redbebirdabee & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
elizabeth@! & elizabeth's & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
elizabeth@! & elisabith & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
their@! uhm & therem & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
cost@! & close & \textbf{ 0 }/34 & 1/34 & 0/34 \\
\hline
cost@! & called & \textbf{ 0 }/34 & 1/34 & 0/34 \\
\hline
cost@! & caused & \textbf{ 0 }/34 & 0/34 & 1/34 \\
\hline
what@! & de & 1/50 & \textbf{ 0 }/49 & 0/51 \\
\hline
cost@! & because & \textbf{ 0 }/34 & 0/34 & 1/34 \\
\hline
cookroom@! & cook room & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
what@! & wery & 1/50 & \textbf{ 0 }/49 & 0/51 \\
\hline
what@! & where & \textbf{ 0 }/50 & 0/49 & 1/51 \\
\hline
cost@! & co & 1/34 & \textbf{ 0 }/34 & 0/34 \\
\hline
cost@! & cose & 1/34 & \textbf{ 0 }/34 & 0/34 \\
\hline
cost@! & cos & 1/34 & \textbf{ 0 }/34 & 0/34 \\
\hline
cost@! & coste & 1/34 & \textbf{ 0 }/34 & 0/34 \\
\hline
cost@! & cause & 1/34 & \textbf{ 0 }/34 & 0/34 \\
\hline
a bibliothek@! & auliblautake & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
do@! & d & 1/128 & \textbf{ 0 }/129 & 0/127 \\
\hline
the@! is & does & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
crips@! & cribs & \textbf{ 0 }/10 & 1/9 & 0/9 \\
\hline
do@! & dro & 1/128 & \textbf{ 0 }/129 & 0/127 \\
\hline
ayliva@! & i live & 1/2 & \textbf{ 0 }/1 & 0/2 \\
\hline
pap@! & \_ & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
pap@! & papa & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
pap@! & ppi & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
rings@! & rins & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
climb@! & clin & \textbf{ 0 }/5 & 0/5 & 1/5 \\
\hline
do@! & don' & 1/128 & \textbf{ 0 }/129 & 0/127 \\
\hline
climb@! & klim & 1/5 & \textbf{ 0 }/5 & 0/5 \\
\hline
do@! & too & 1/128 & \textbf{ 0 }/129 & 0/127 \\
\hline
ayliva@! & i liave & \textbf{ 0 }/2 & 0/1 & 1/2 \\
\hline
do@! & there & \textbf{ 0 }/128 & 0/129 & 1/127 \\
\hline
salt@! & sound & \textbf{ 0 }/3 & 0/3 & 1/2 \\
\hline
salt@! & sald & 1/3 & \textbf{ 0 }/3 & 0/2 \\
\hline
salt@! & sal & 1/3 & \textbf{ 0 }/3 & 0/2 \\
\hline
salt@! & sallt & 1/3 & \textbf{ 0 }/3 & 0/2 \\
\hline
lovi@! & \_ & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
lovi@! & loved & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
lovi@! & loll & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
ayliva@! & aliva & 1/2 & \textbf{ 0 }/1 & 0/2 \\
\hline
ayliva@! & alive & \textbf{ 0 }/2 & 0/1 & 1/2 \\
\hline
do@! & no & 1/128 & \textbf{ 0 }/129 & 0/127 \\
\hline
my@! is & mys & 1/4 & \textbf{ 0 }/0 & 0/3 \\
\hline
smells@! & smiles & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
smells@! & smails & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
a schwanz@g there's@! & santhey have & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
my@! is & may's & \textbf{ 0 }/4 & 0/0 & 1/3 \\
\hline
my@! is & miss & \textbf{ 0 }/4 & 0/0 & 1/3 \\
\hline
my@! is & miles & \textbf{ 0 }/4 & 0/0 & 1/3 \\
\hline
my@! is & myis & 1/4 & \textbf{ 0 }/0 & 0/3 \\
\hline
my@! is & mis & 1/4 & \textbf{ 0 }/0 & 0/3 \\
\hline
my@! is & ms & 1/4 & \textbf{ 0 }/0 & 0/3 \\
\hline
ayliva@! & alivan & \textbf{ 0 }/2 & 1/1 & 0/2 \\
\hline
eatable@! & edible & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
do@! & you & 1/128 & \textbf{ 0 }/129 & 0/127 \\
\hline
do@! & 0 & 1/128 & \textbf{ 0 }/129 & 0/127 \\
\hline
take about@! & takeabout & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
boyfriend's@! & boyfriends & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
boyfriend's@! & boy friends & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
meters@! & meter & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
meters@! & mets & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
me@! & up & \textbf{ 0 }/96 & 1/102 & 0/94 \\
\hline
me@! & need & \textbf{ 0 }/96 & 1/102 & 0/94 \\
\hline
candids@! & candid & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
me@! & beef & \textbf{ 0 }/96 & 1/102 & 0/94 \\
\hline
they're@! & theyare & 1/9 & \textbf{ 0 }/9 & 0/8 \\
\hline
ith@! & had & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
of@! & as & \textbf{ 0 }/192 & 1/190 & 0/191 \\
\hline
call@! & \_ & \textbf{ 0 }/4 & 1/5 & 0/4 \\
\hline
call@! & called & \textbf{ 0 }/4 & 1/5 & 0/4 \\
\hline
call@! & small & \textbf{ 0 }/4 & 1/5 & 0/4 \\
\hline
call@! & coud & 1/4 & \textbf{ 0 }/5 & 0/4 \\
\hline
call@! & ka & 1/4 & \textbf{ 0 }/5 & 0/4 \\
\hline
of@! & have & \textbf{ 0 }/192 & 1/190 & 0/191 \\
\hline
willd@! & would & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
willd@! & while & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
willd@! & will & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
the@! & th & 1/195 & \textbf{ 0 }/204 & 0/202 \\
\hline
raining@! & rani & 1/5 & \textbf{ 0 }/5 & 0/5 \\
\hline
half@! & hove & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
the@! & thy're & 1/195 & \textbf{ 0 }/204 & 0/202 \\
\hline
the@! & tad & 1/195 & \textbf{ 0 }/204 & 0/202 \\
\hline
the@! & theu & 1/195 & \textbf{ 0 }/204 & 0/202 \\
\hline
mom@! & mo & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
they're@! & i're & 1/9 & \textbf{ 0 }/9 & 0/8 \\
\hline
they're@! & they re & 1/9 & \textbf{ 0 }/9 & 0/8 \\
\hline
they're@! & theyre & 1/9 & \textbf{ 0 }/9 & 0/8 \\
\hline
hare@! & \_ & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
of@! & with & \textbf{ 0 }/192 & 0/190 & 1/191 \\
\hline
muffin@! & muffet & \textbf{ 0 }/20 & 0/20 & 1/19 \\
\hline
muffin@! & muff in & \textbf{ 0 }/20 & 0/20 & 1/19 \\
\hline
of@! & fuffer & \textbf{ 0 }/192 & 0/190 & 1/191 \\
\hline
muffin@! & mouffin & 1/20 & \textbf{ 0 }/20 & 0/19 \\
\hline
muffin@! & muffinu & 1/20 & \textbf{ 0 }/20 & 0/19 \\
\hline
of@! & what & \textbf{ 0 }/192 & 0/190 & 1/191 \\
\hline
crown@! & cron & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
of@! & if & \textbf{ 0 }/192 & 0/190 & 1/191 \\
\hline
of@! & than & \textbf{ 0 }/192 & 1/190 & 0/191 \\
\hline
they're@! & there are & \textbf{ 0 }/9 & 1/9 & 0/8 \\
\hline
they're@! & they have & \textbf{ 0 }/9 & 0/9 & 1/8 \\
\hline
of@! & a & \textbf{ 0 }/192 & 1/190 & 0/191 \\
\hline
they're@! & there're & \textbf{ 0 }/9 & 0/9 & 1/8 \\
\hline
of@! & roof & \textbf{ 0 }/192 & 1/190 & 0/191 \\
\hline
they're@! & i are & \textbf{ 0 }/9 & 0/9 & 1/8 \\
\hline
they're@! & theve & 1/9 & \textbf{ 0 }/9 & 0/8 \\
\hline
they're@! & ther & 1/9 & \textbf{ 0 }/9 & 0/8 \\
\hline
the@! & e & 1/195 & \textbf{ 0 }/204 & 0/202 \\
\hline
their@! & there & \textbf{ 0 }/6 & 0/8 & 1/7 \\
\hline
the@! & til & 1/195 & \textbf{ 0 }/204 & 0/202 \\
\hline
gittar@! & \_ & \textbf{ 0 }/3 & 1/3 & 0/3 \\
\hline
it's a@! & it'a & 1/1 & \textbf{ 0 }/3 & 0/0 \\
\hline
beef@! & \_ & \textbf{ 0 }/3 & 1/3 & 0/3 \\
\hline
beef@! & a & \textbf{ 0 }/3 & 0/3 & 1/3 \\
\hline
beef@! & uhb & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
beef@! & beh & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
dogs'@! & doc's & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
dogs'@! & dog's & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
dogs'@! & dogs & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
gittar@! & got & \textbf{ 0 }/3 & 1/3 & 0/3 \\
\hline
it's a@! & i didn't & \textbf{ 0 }/1 & 1/3 & 0/0 \\
\hline
gittar@! & get & \textbf{ 0 }/3 & 1/3 & 0/3 \\
\hline
gittar@! & guittar & \textbf{ 0 }/3 & 0/3 & 1/3 \\
\hline
gittar@! & the & \textbf{ 0 }/3 & 0/3 & 1/3 \\
\hline
the@! & still & \textbf{ 0 }/195 & 1/204 & 0/202 \\
\hline
gittar@! & guitar & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
gittar@! & iter & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
the@! & it's & \textbf{ 0 }/195 & 1/204 & 0/202 \\
\hline
candids@! & candied & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
the@! & and & \textbf{ 0 }/195 & 1/204 & 0/202 \\
\hline
the@! & in & \textbf{ 0 }/195 & 1/204 & 0/202 \\
\hline
the@! & tin & 1/195 & \textbf{ 0 }/204 & 0/202 \\
\hline
let's@! & just & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
their@! & ther & 1/6 & \textbf{ 0 }/8 & 0/7 \\
\hline
the@! & de & 1/195 & \textbf{ 0 }/204 & 0/202 \\
\hline
their@! & theyre & 1/6 & \textbf{ 0 }/8 & 0/7 \\
\hline
the@! & though & \textbf{ 0 }/195 & 0/204 & 1/202 \\
\hline
right@! & write & \textbf{ 0 }/7 & 0/7 & 1/7 \\
\hline
right@! & rite & 1/7 & \textbf{ 0 }/7 & 0/7 \\
\hline
right@! & rate & 1/7 & \textbf{ 0 }/7 & 0/7 \\
\hline
the@! & on & \textbf{ 0 }/195 & 0/204 & 1/202 \\
\hline
let's@! & this & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
finish@! & she & \textbf{ 0 }/5 & 0/5 & 1/5 \\
\hline
let's@! & tis & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
its@! & this & \textbf{ 0 }/5 & 1/6 & 0/5 \\
\hline
its@! & her & \textbf{ 0 }/5 & 1/6 & 0/5 \\
\hline
the@! & at & \textbf{ 0 }/195 & 0/204 & 1/202 \\
\hline
its@! & is & 1/5 & \textbf{ 0 }/6 & 0/5 \\
\hline
its@! & it's & 1/5 & \textbf{ 0 }/6 & 0/5 \\
\hline
midfield@! & mitfield & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
the@! & desert & \textbf{ 0 }/195 & 0/204 & 1/202 \\
\hline
of@! & yellow & 1/192 & \textbf{ 0 }/190 & 0/191 \\
\hline
muffin@! & mopin & \textbf{ 0 }/20 & 0/20 & 1/19 \\
\hline
muffin@! & moving & \textbf{ 0 }/20 & 0/20 & 1/19 \\
\hline
did@! & di & 1/46 & \textbf{ 0 }/46 & 0/46 \\
\hline
did@! & does & \textbf{ 0 }/46 & 1/46 & 0/46 \\
\hline
there's@! & there is & \textbf{ 0 }/20 & 1/21 & 0/20 \\
\hline
did@! & ids & 1/46 & \textbf{ 0 }/46 & 0/46 \\
\hline
there's@! & there are & \textbf{ 0 }/20 & 1/21 & 0/20 \\
\hline
did@! & dod & 1/46 & \textbf{ 0 }/46 & 0/46 \\
\hline
did@! & doi & 1/46 & \textbf{ 0 }/46 & 0/46 \\
\hline
did@! & doad & 1/46 & \textbf{ 0 }/46 & 0/46 \\
\hline
did@! & staiyd & 1/46 & \textbf{ 0 }/46 & 0/46 \\
\hline
disklike@! & disk like & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
one@! & mon & 1/22 & \textbf{ 0 }/23 & 0/21 \\
\hline
doughnut@! & donuts & \textbf{ 0 }/1 & 1/1 & 0/2 \\
\hline
doughnut@! & development & \textbf{ 0 }/1 & 0/1 & 1/2 \\
\hline
doughnut@! & tone & \textbf{ 0 }/1 & 0/1 & 1/2 \\
\hline
doughnut@! & donut & 1/1 & \textbf{ 0 }/1 & 0/2 \\
\hline
4 dollar@! & fortal & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
lift@! & live & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
a dog cause@! & dogbecause & 1/1 & \textbf{ 0 }/1 & 0/0 \\
\hline
pretzel@! & free & \textbf{ 0 }/9 & 0/9 & 1/9 \\
\hline
there's@! & the & \textbf{ 0 }/20 & 0/21 & 1/20 \\
\hline
one@! & man & 1/22 & \textbf{ 0 }/23 & 0/21 \\
\hline
pretzel@! & birchill & \textbf{ 0 }/9 & 0/9 & 1/9 \\
\hline
me@! & mit & 1/96 & \textbf{ 0 }/102 & 0/94 \\
\hline
me@! & i & \textbf{ 0 }/96 & 1/102 & 0/94 \\
\hline
me@! & you & \textbf{ 0 }/96 & 0/102 & 1/94 \\
\hline
me@! & in & \textbf{ 0 }/96 & 0/102 & 1/94 \\
\hline
me@! & he & \textbf{ 0 }/96 & 0/102 & 1/94 \\
\hline
there's@! & thiss & 1/20 & \textbf{ 0 }/21 & 0/20 \\
\hline
there's@! & wes & 1/20 & \textbf{ 0 }/21 & 0/20 \\
\hline
there's@! & ther's & 1/20 & \textbf{ 0 }/21 & 0/20 \\
\hline
me@! & mer & 1/96 & \textbf{ 0 }/102 & 0/94 \\
\hline
me@! & yeh & 1/96 & \textbf{ 0 }/102 & 0/94 \\
\hline
one@! & 0 tian & 1/22 & \textbf{ 0 }/23 & 0/21 \\
\hline
there's@! & the last & \textbf{ 0 }/20 & 0/21 & 1/20 \\
\hline
there's@! & these & \textbf{ 0 }/20 & 0/21 & 1/20 \\
\hline
there's@! & their & \textbf{ 0 }/20 & 0/21 & 1/20 \\
\hline
me@! & wish & 1/96 & \textbf{ 0 }/102 & 0/94 \\
\hline
one@! & mara & \textbf{ 0 }/22 & 1/23 & 0/21 \\
\hline
one@! & ones & \textbf{ 0 }/22 & 1/23 & 0/21 \\
\hline
one@! & and & \textbf{ 0 }/22 & 0/23 & 1/21 \\
\hline
one@! & 10 & 1/22 & \textbf{ 0 }/23 & 0/21 \\
\hline
a dog cause@! & because & \textbf{ 0 }/1 & 1/1 & 0/0 \\
\hline
pretzel@! & brazzell & \textbf{ 0 }/9 & 0/9 & 1/9 \\
\hline
muffin@! & muffing & \textbf{ 0 }/20 & 0/20 & 1/19 \\
\hline
likes@! & lik & 1/16 & \textbf{ 0 }/17 & 0/17 \\
\hline
your@! & bonjour & \textbf{ 0 }/47 & 1/46 & 0/45 \\
\hline
your@! & yer & \textbf{ 0 }/47 & 0/46 & 1/45 \\
\hline
of@! & it & 1/192 & \textbf{ 0 }/190 & 0/191 \\
\hline
of@! & ouf & 1/192 & \textbf{ 0 }/190 & 0/191 \\
\hline
of@! & peof & 1/192 & \textbf{ 0 }/190 & 0/191 \\
\hline
of@! & oof & 1/192 & \textbf{ 0 }/190 & 0/191 \\
\hline
of@! & woth & 1/192 & \textbf{ 0 }/190 & 0/191 \\
\hline
of@! & 0 & 1/192 & \textbf{ 0 }/190 & 0/191 \\
\hline
likes@! & leges & 1/16 & \textbf{ 0 }/17 & 0/17 \\
\hline
your@! & yul & \textbf{ 0 }/47 & 1/46 & 0/45 \\
\hline
bomboms@! & bomb oops & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
bomboms@! & bom monk & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
bomboms@! & bomb & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
of@! & auf & 1/192 & \textbf{ 0 }/190 & 0/191 \\
\hline
bomboms@! & bombos & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
muffin@! & more things & \textbf{ 0 }/20 & 1/20 & 0/19 \\
\hline
muffin@! & up in & \textbf{ 0 }/20 & 1/20 & 0/19 \\
\hline
muffin@! & muff i & \textbf{ 0 }/20 & 0/20 & 1/19 \\
\hline
your@! & your's & \textbf{ 0 }/47 & 1/46 & 0/45 \\
\hline
your@! & you are & \textbf{ 0 }/47 & 1/46 & 0/45 \\
\hline
pretzel@! & prattle & \textbf{ 0 }/9 & 0/9 & 1/9 \\
\hline
pi@! & t & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
pretzel@! & rats & \textbf{ 0 }/9 & 0/9 & 1/9 \\
\hline
pretzel@! & branson & \textbf{ 0 }/9 & 0/9 & 1/9 \\
\hline
pretzel@! & tree & 1/9 & \textbf{ 0 }/9 & 0/9 \\
\hline
pretzel@! & pres & 1/9 & \textbf{ 0 }/9 & 0/9 \\
\hline
pretzel@! & pretcele & 1/9 & \textbf{ 0 }/9 & 0/9 \\
\hline
wording@! & worl ding & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
pretzel@! & precel & 1/9 & \textbf{ 0 }/9 & 0/9 \\
\hline
pi@! & tea & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
pi@! & ke & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
your@! & york & \textbf{ 0 }/47 & 1/46 & 0/45 \\
\hline
chewy@! & chilly & \textbf{ 0 }/4 & 0/3 & 1/4 \\
\hline
chewy@! & 2 & \textbf{ 0 }/4 & 0/3 & 1/4 \\
\hline
wording@! & worthing & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
wording@! & word thing & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
chewy@! & chwy & 1/4 & \textbf{ 0 }/3 & 0/4 \\
\hline
chewy@! & tv & 1/4 & \textbf{ 0 }/3 & 0/4 \\
\hline
chewy@! & chein & 1/4 & \textbf{ 0 }/3 & 0/4 \\
\hline
cates@! & cate & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
veggies@! & fetsis & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
crappy@! & pikrabi & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
teeths@! & teeps & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
it@! & s & 1/171 & \textbf{ 0 }/183 & 0/176 \\
\hline
go@! & gold & \textbf{ 0 }/58 & 1/60 & 0/60 \\
\hline
much@! & more & \textbf{ 0 }/99 & 1/100 & 0/99 \\
\hline
much@! & many & \textbf{ 0 }/99 & 1/100 & 0/99 \\
\hline
go@! & do & \textbf{ 0 }/58 & 0/60 & 1/60 \\
\hline
go@! & gil & 1/58 & \textbf{ 0 }/60 & 0/60 \\
\hline
go@! & gonawy & 1/58 & \textbf{ 0 }/60 & 0/60 \\
\hline
go@! & gong & 1/58 & \textbf{ 0 }/60 & 0/60 \\
\hline
go@! & goin & 1/58 & \textbf{ 0 }/60 & 0/60 \\
\hline
go@! & gok & 1/58 & \textbf{ 0 }/60 & 0/60 \\
\hline
no@! & lot & \textbf{ 0 }/22 & 0/24 & 1/25 \\
\hline
fun fairy@! & funbeary & 1/2 & \textbf{ 0 }/1 & 0/0 \\
\hline
fun fairy@! & funfary & 1/2 & \textbf{ 0 }/1 & 0/0 \\
\hline
fun fairy@! & funfairie & \textbf{ 0 }/2 & 1/1 & 0/0 \\
\hline
abel@! & ab & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
so it ignore@! & soi's egnormin & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
lionel@! & \_ & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
lionel@! & line & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
lionel@! & lined & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
lionel@! & linal & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
go@! & goes & \textbf{ 0 }/58 & 1/60 & 0/60 \\
\hline
go@! & gone & \textbf{ 0 }/58 & 1/60 & 0/60 \\
\hline
differently@! & differen't gr & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
it@! & tit & 1/171 & \textbf{ 0 }/183 & 0/176 \\
\hline
it@! & iti & 1/171 & \textbf{ 0 }/183 & 0/176 \\
\hline
it@! & ea & 1/171 & \textbf{ 0 }/183 & 0/176 \\
\hline
it@! & gdd & 1/171 & \textbf{ 0 }/183 & 0/176 \\
\hline
it@! & situm & 1/171 & \textbf{ 0 }/183 & 0/176 \\
\hline
it@! & mily & 1/171 & \textbf{ 0 }/183 & 0/176 \\
\hline
technical@! well & tecniclewellanyways & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
it@! & thit & 1/171 & \textbf{ 0 }/183 & 0/176 \\
\hline
much@! & muks & 1/99 & \textbf{ 0 }/100 & 0/99 \\
\hline
childrens@! & were & \textbf{ 0 }/7 & 1/6 & 0/7 \\
\hline
differently@! & different than & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
childrens@! & childhood & \textbf{ 0 }/7 & 1/6 & 0/7 \\
\hline
childrens@! & children who & \textbf{ 0 }/7 & 0/6 & 1/7 \\
\hline
much@! & mach & 1/99 & \textbf{ 0 }/100 & 0/99 \\
\hline
much@! & amongst & \textbf{ 0 }/99 & 0/100 & 1/99 \\
\hline
childrens@! & chillons & 1/7 & \textbf{ 0 }/6 & 0/7 \\
\hline
childrens@! & chdens & 1/7 & \textbf{ 0 }/6 & 0/7 \\
\hline
childrens@! & chidrens & 1/7 & \textbf{ 0 }/6 & 0/7 \\
\hline
differently@! & different & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
lionel@! & linen & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
2@! & true & \textbf{ 0 }/13 & 1/14 & 0/14 \\
\hline
2@! & 2nd & \textbf{ 0 }/13 & 1/14 & 0/14 \\
\hline
was@! & it's & \textbf{ 0 }/34 & 1/34 & 0/33 \\
\hline
happiness@! & happiest & \textbf{ 0 }/7 & 1/7 & 0/7 \\
\hline
sleeping@! & canhing & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
happiness@! & happienst & 1/7 & \textbf{ 0 }/7 & 0/7 \\
\hline
happiness@! & happinost & 1/7 & \textbf{ 0 }/7 & 0/7 \\
\hline
happiness@! & happiens & 1/7 & \textbf{ 0 }/7 & 0/7 \\
\hline
sleeping@! & sing & \textbf{ 0 }/3 & 0/3 & 1/3 \\
\hline
sleeping@! & sleep & \textbf{ 0 }/3 & 1/3 & 0/3 \\
\hline
was@! & world & \textbf{ 0 }/34 & 1/34 & 0/33 \\
\hline
was@! & with & \textbf{ 0 }/34 & 1/34 & 0/33 \\
\hline
majestious@! & met & 1/1 & \textbf{ 0 }/0 & 0/1 \\
\hline
was@! & wears & \textbf{ 0 }/34 & 1/34 & 0/33 \\
\hline
was@! & always & \textbf{ 0 }/34 & 1/34 & 0/33 \\
\hline
ero@! & eavl & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
was@! & words & \textbf{ 0 }/34 & 0/34 & 1/33 \\
\hline
was@! & is & \textbf{ 0 }/34 & 0/34 & 1/33 \\
\hline
was@! & itwas & 1/34 & \textbf{ 0 }/34 & 0/33 \\
\hline
was@! & wa & 1/34 & \textbf{ 0 }/34 & 0/33 \\
\hline
was@! & who as & 1/34 & \textbf{ 0 }/34 & 0/33 \\
\hline
serie@! & i & \textbf{ 0 }/3 & 0/3 & 1/3 \\
\hline
majestious@! & metius & \textbf{ 0 }/1 & 0/0 & 1/1 \\
\hline
2@! & t & 1/13 & \textbf{ 0 }/14 & 0/14 \\
\hline
so@! & to & \textbf{ 0 }/70 & 1/71 & 0/71 \\
\hline
2@! & too & 1/13 & \textbf{ 0 }/14 & 0/14 \\
\hline
what you@! & whatyou & 1/2 & \textbf{ 0 }/2 & 0/0 \\
\hline
what you@! & whitelu & 1/2 & \textbf{ 0 }/2 & 0/0 \\
\hline
lives@! & lived & \textbf{ 0 }/8 & 0/8 & 1/8 \\
\hline
liked@! & \_ & \textbf{ 0 }/4 & 0/6 & 1/5 \\
\hline
so@! & a & \textbf{ 0 }/70 & 1/71 & 0/71 \\
\hline
liked@! & likes & \textbf{ 0 }/4 & 1/6 & 0/5 \\
\hline
so@! & some & \textbf{ 0 }/70 & 1/71 & 0/71 \\
\hline
so@! & 2 & \textbf{ 0 }/70 & 1/71 & 0/71 \\
\hline
so@! & soa & 1/70 & \textbf{ 0 }/71 & 0/71 \\
\hline
so@! & thrown & \textbf{ 0 }/70 & 1/71 & 0/71 \\
\hline
so@! & through & \textbf{ 0 }/70 & 0/71 & 1/71 \\
\hline
so@! & sore & \textbf{ 0 }/70 & 0/71 & 1/71 \\
\hline
serie@! & sei & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
serie@! & \_ & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
so@! & go & 1/70 & \textbf{ 0 }/71 & 0/71 \\
\hline
so@! & song & 1/70 & \textbf{ 0 }/71 & 0/71 \\
\hline
serie@! & serve & \textbf{ 0 }/3 & 0/3 & 1/3 \\
\hline
bar@! & sharks & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
it@! & et & 1/171 & \textbf{ 0 }/183 & 0/176 \\
\hline
worldcard@! & lower card & \textbf{ 0 }/1 & 1/1 & 0/2 \\
\hline
bar@! & chart & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
an@! ball & anbal & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
wizards@! & sts & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
wish went@! & fishwin & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
round@! & mount & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
round@! & ground & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
round@! & ound & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
pie@! & pea & \textbf{ 0 }/6 & 1/6 & 0/6 \\
\hline
wit@! & withwith & 1/17 & \textbf{ 0 }/17 & 0/15 \\
\hline
wit@! & it & \textbf{ 0 }/17 & 0/17 & 1/15 \\
\hline
de@! purple hair & paoha & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
off@! & ouf & 1/9 & \textbf{ 0 }/9 & 0/9 \\
\hline
pie@! & pui & 1/6 & \textbf{ 0 }/6 & 0/6 \\
\hline
kacking@! & give & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
kacking@! & cock ying & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
kacking@! & cucking & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
give@! & gave & \textbf{ 0 }/10 & 1/10 & 0/10 \\
\hline
off@! & olive & \textbf{ 0 }/9 & 1/9 & 0/9 \\
\hline
knew@! & now & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
what@! one & waton & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
suite@! & \_ & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
you and de@! & youand the & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
suite@! & a swing & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
hairs@! & a & \textbf{ 0 }/71 & 0/72 & 1/71 \\
\hline
he's@! & hi's & 1/80 & \textbf{ 0 }/80 & 0/81 \\
\hline
hairs@! & er & \textbf{ 0 }/71 & 0/72 & 1/71 \\
\hline
hairs@! & chairs & \textbf{ 0 }/71 & 0/72 & 1/71 \\
\hline
haves@! & as & \textbf{ 0 }/49 & 0/49 & 1/47 \\
\hline
haves@! & chaffs & \textbf{ 0 }/49 & 0/49 & 1/47 \\
\hline
haves@! & had & \textbf{ 0 }/49 & 0/49 & 1/47 \\
\hline
haves@! & tough & \textbf{ 0 }/49 & 0/49 & 1/47 \\
\hline
haves@! & he's & \textbf{ 0 }/49 & 0/49 & 1/47 \\
\hline
hairs@! & yet & \textbf{ 0 }/71 & 1/72 & 0/71 \\
\hline
suite@! & sweet & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
haves@! & have h & 1/49 & \textbf{ 0 }/49 & 0/47 \\
\hline
haves@! & have so & 1/49 & \textbf{ 0 }/49 & 0/47 \\
\hline
hairs@! & here's & \textbf{ 0 }/71 & 1/72 & 0/71 \\
\hline
haves@! & hav & 1/49 & \textbf{ 0 }/49 & 0/47 \\
\hline
haves@! & ha & 1/49 & \textbf{ 0 }/49 & 0/47 \\
\hline
hairs@! & better & \textbf{ 0 }/71 & 1/72 & 0/71 \\
\hline
haves@! & hads & 1/49 & \textbf{ 0 }/49 & 0/47 \\
\hline
hairs@! & cares & \textbf{ 0 }/71 & 1/72 & 0/71 \\
\hline
me@! i@! & making & \textbf{ 0 }/1 & 0/0 & 1/1 \\
\hline
me@! i@! & mia & 1/1 & \textbf{ 0 }/0 & 0/1 \\
\hline
sunny@! & sonic & \textbf{ 0 }/3 & 1/3 & 0/3 \\
\hline
it@! & been & \textbf{ 0 }/171 & 0/183 & 1/176 \\
\hline
it@! & eat & \textbf{ 0 }/171 & 1/183 & 0/176 \\
\hline
it@! & on & \textbf{ 0 }/171 & 1/183 & 0/176 \\
\hline
it@! & recent & \textbf{ 0 }/171 & 0/183 & 1/176 \\
\hline
it@! & in the & \textbf{ 0 }/171 & 0/183 & 1/176 \\
\hline
it@! & seed & \textbf{ 0 }/171 & 0/183 & 1/176 \\
\hline
it@! & he & \textbf{ 0 }/171 & 0/183 & 1/176 \\
\hline
it@! & dust & \textbf{ 0 }/171 & 0/183 & 1/176 \\
\hline
it@! & did & \textbf{ 0 }/171 & 0/183 & 1/176 \\
\hline
imma@! & \_ & \textbf{ 0 }/2 & 0/0 & 1/2 \\
\hline
so much@! & somuch & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
it@! & the & \textbf{ 0 }/171 & 0/183 & 1/176 \\
\hline
either@! & yo & 1/4 & \textbf{ 0 }/4 & 0/4 \\
\hline
either@! & ider & 1/4 & \textbf{ 0 }/4 & 0/4 \\
\hline
either@! & the & \textbf{ 0 }/4 & 0/4 & 1/4 \\
\hline
it@! & said & \textbf{ 0 }/171 & 0/183 & 1/176 \\
\hline
either@! & neither & \textbf{ 0 }/4 & 1/4 & 0/4 \\
\hline
bar@! & bu & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
it@! & shirts and & 1/171 & \textbf{ 0 }/183 & 0/176 \\
\hline
it@! & wizard & \textbf{ 0 }/171 & 1/183 & 0/176 \\
\hline
don't@! win & te noan & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
tastes@! & caces & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
we'll@! & wil & 1/4 & \textbf{ 0 }/4 & 0/4 \\
\hline
sunny@! & sanet & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
tastes@! & cases & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
we'll@! & i & \textbf{ 0 }/4 & 1/4 & 0/4 \\
\hline
we'll@! & wilson & \textbf{ 0 }/4 & 0/4 & 1/4 \\
\hline
tastes@! & k's & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
imma@! & im & 1/2 & \textbf{ 0 }/0 & 0/2 \\
\hline
imma@! & il & 1/2 & \textbf{ 0 }/0 & 0/2 \\
\hline
we'll@! & wills & 1/4 & \textbf{ 0 }/4 & 0/4 \\
\hline
rain@! & traine & \textbf{ 0 }/7 & 0/5 & 1/6 \\
\hline
write thing@! & riding & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
rain@! & at & \textbf{ 0 }/7 & 0/5 & 1/6 \\
\hline
imma@! & i must & \textbf{ 0 }/2 & 0/0 & 1/2 \\
\hline
rain@! & reign & \textbf{ 0 }/7 & 0/5 & 1/6 \\
\hline
rain@! & train & 1/7 & \textbf{ 0 }/5 & 0/6 \\
\hline
rain@! & raokay & 1/7 & \textbf{ 0 }/5 & 0/6 \\
\hline
rain@! & urainge & 1/7 & \textbf{ 0 }/5 & 0/6 \\
\hline
rain@! & raind & 1/7 & \textbf{ 0 }/5 & 0/6 \\
\hline
home in@! & homein & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
was@! & wat & 1/34 & \textbf{ 0 }/34 & 0/33 \\
\hline
are@! & i're & 1/307 & \textbf{ 0 }/308 & 0/299 \\
\hline
are@! & ather & 1/307 & \textbf{ 0 }/308 & 0/299 \\
\hline
order@! & are ther & 1/4 & \textbf{ 0 }/4 & 0/4 \\
\hline
know@! & gnoo & 1/9 & \textbf{ 0 }/10 & 0/10 \\
\hline
know@! & new & \textbf{ 0 }/9 & 1/10 & 0/10 \\
\hline
eat@! & eathn & 1/44 & \textbf{ 0 }/44 & 0/45 \\
\hline
teleporting@! & telepotting & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
eat@! & t & 1/44 & \textbf{ 0 }/44 & 0/45 \\
\hline
teleporting@! & delporting & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
eat@! & let & 1/44 & \textbf{ 0 }/44 & 0/45 \\
\hline
climbing@! & plumbage & \textbf{ 0 }/6 & 1/6 & 0/6 \\
\hline
climbing@! & clining & \textbf{ 0 }/6 & 0/6 & 1/6 \\
\hline
climbing@! & plumpy & \textbf{ 0 }/6 & 0/6 & 1/6 \\
\hline
many@! & mony & 1/34 & \textbf{ 0 }/35 & 0/35 \\
\hline
climbing@! & climming & 1/6 & \textbf{ 0 }/6 & 0/6 \\
\hline
climbing@! & climding & 1/6 & \textbf{ 0 }/6 & 0/6 \\
\hline
climbing@! & plimbi & 1/6 & \textbf{ 0 }/6 & 0/6 \\
\hline
climbing@! & klim & 1/6 & \textbf{ 0 }/6 & 0/6 \\
\hline
men's@! & mint & \textbf{ 0 }/2 & 0/1 & 1/2 \\
\hline
many@! & man & 1/34 & \textbf{ 0 }/35 & 0/35 \\
\hline
men's@! & me & 1/2 & \textbf{ 0 }/1 & 0/2 \\
\hline
many@! & a & \textbf{ 0 }/34 & 1/35 & 0/35 \\
\hline
eat@! & heat & \textbf{ 0 }/44 & 0/44 & 1/45 \\
\hline
eat@! & fat & \textbf{ 0 }/44 & 0/44 & 1/45 \\
\hline
eat@! & gary & \textbf{ 0 }/44 & 0/44 & 1/45 \\
\hline
flying@! & in & \textbf{ 0 }/22 & 0/24 & 1/24 \\
\hline
caca@! & cake & \textbf{ 0 }/3 & 0/3 & 1/3 \\
\hline
eat us@! & eatles & \textbf{ 0 }/1 & 0/0 & 1/1 \\
\hline
caca@! & kacka & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
caca@! & cacke & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
skiing@! & \_ & \textbf{ 0 }/2 & 1/1 & 0/2 \\
\hline
skiing@! & skeing & 1/2 & \textbf{ 0 }/1 & 0/2 \\
\hline
vely@! & really & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
flying@! & \_ & \textbf{ 0 }/22 & 1/24 & 0/24 \\
\hline
flying@! & flin & \textbf{ 0 }/22 & 0/24 & 1/24 \\
\hline
eat@! & pit & \textbf{ 0 }/44 & 0/44 & 1/45 \\
\hline
happen@! & happpen & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
flying@! & flyn & 1/22 & \textbf{ 0 }/24 & 0/24 \\
\hline
eat@! & song & \textbf{ 0 }/44 & 1/44 & 0/45 \\
\hline
eat@! & pizza & \textbf{ 0 }/44 & 1/44 & 0/45 \\
\hline
eat@! & yeast & \textbf{ 0 }/44 & 1/44 & 0/45 \\
\hline
eat@! & 8 & \textbf{ 0 }/44 & 0/44 & 1/45 \\
\hline
buttered@! & buet & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
buttered@! & butted & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
driy@! & drive & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
waiter@! & water & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
can swimming@! & canswimming & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
write@! & white & 1/10 & \textbf{ 0 }/10 & 0/10 \\
\hline
what's@! & as & \textbf{ 0 }/49 & 0/48 & 1/48 \\
\hline
what's@! & webs & \textbf{ 0 }/49 & 0/48 & 1/48 \\
\hline
screabing@! & scribingu & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
screabing@! & screeving & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
screabing@! & screaming & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
what's@! & what does & 1/49 & \textbf{ 0 }/48 & 0/48 \\
\hline
write@! & rie & 1/10 & \textbf{ 0 }/10 & 0/10 \\
\hline
write@! & rite & 1/10 & \textbf{ 0 }/10 & 0/10 \\
\hline
write@! & wride & 1/10 & \textbf{ 0 }/10 & 0/10 \\
\hline
mushroom@! & smashrom & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
sree@! & see & \textbf{ 0 }/6 & 0/10 & 1/7 \\
\hline
sree@! & some & \textbf{ 0 }/6 & 0/10 & 1/7 \\
\hline
sree@! & swe & 1/6 & \textbf{ 0 }/10 & 0/7 \\
\hline
write@! & rit & 1/10 & \textbf{ 0 }/10 & 0/10 \\
\hline
hour@! & out & \textbf{ 0 }/10 & 1/10 & 0/9 \\
\hline
write@! & right t & 1/10 & \textbf{ 0 }/10 & 0/10 \\
\hline
write@! & wide & \textbf{ 0 }/10 & 0/10 & 1/10 \\
\hline
write@! & it & \textbf{ 0 }/10 & 0/10 & 1/10 \\
\hline
what's@! & but & \textbf{ 0 }/49 & 0/48 & 1/48 \\
\hline
and@! & u & 1/32 & \textbf{ 0 }/30 & 0/35 \\
\hline
rifes@! & rye & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
dressing@! & there sing & \textbf{ 0 }/4 & 1/4 & 0/4 \\
\hline
rifes@! & \_ & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
rifes@! & ri & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
stock@! & dog & \textbf{ 0 }/1 & 1/1 & 0/0 \\
\hline
stock@! & dag & 1/1 & \textbf{ 0 }/1 & 0/0 \\
\hline
or@! & uor & 1/37 & \textbf{ 0 }/34 & 0/34 \\
\hline
be@! at & beet & \textbf{ 0 }/1 & 0/0 & 1/1 \\
\hline
be@! at & bigt & 1/1 & \textbf{ 0 }/0 & 0/1 \\
\hline
twenty5@! & twentyfive & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
dressing@! & thirsting & \textbf{ 0 }/4 & 0/4 & 1/4 \\
\hline
or@! & our & \textbf{ 0 }/37 & 1/34 & 0/34 \\
\hline
dressing@! & ther thing & 1/4 & \textbf{ 0 }/4 & 0/4 \\
\hline
dressing@! & dresting & 1/4 & \textbf{ 0 }/4 & 0/4 \\
\hline
and@! & being & \textbf{ 0 }/32 & 1/30 & 0/35 \\
\hline
and@! & then it & \textbf{ 0 }/32 & 1/30 & 0/35 \\
\hline
or@! & more & \textbf{ 0 }/37 & 0/34 & 1/34 \\
\hline
and@! & at & \textbf{ 0 }/32 & 0/30 & 1/35 \\
\hline
or@! & all & \textbf{ 0 }/37 & 0/34 & 1/34 \\
\hline
or@! & r & \textbf{ 0 }/37 & 0/34 & 1/34 \\
\hline
eat us@! & eatas & 1/1 & \textbf{ 0 }/0 & 0/1 \\
\hline
bin@! & ben & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
bin@! & been & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
hobbies@! & hobbis & 1/9 & \textbf{ 0 }/8 & 0/9 \\
\hline
foot@! & feet & \textbf{ 0 }/9 & 1/9 & 0/9 \\
\hline
foot@! & \_ & \textbf{ 0 }/9 & 0/9 & 1/9 \\
\hline
are@! & can & 1/307 & \textbf{ 0 }/308 & 0/299 \\
\hline
are@! & areee & 1/307 & \textbf{ 0 }/308 & 0/299 \\
\hline
hobbies@! & hopies & \textbf{ 0 }/9 & 0/8 & 1/9 \\
\hline
hobbies@! & hobbes & \textbf{ 0 }/9 & 0/8 & 1/9 \\
\hline
hobbies@! & hobby's & \textbf{ 0 }/9 & 0/8 & 1/9 \\
\hline
hobbies@! & hobb & 1/9 & \textbf{ 0 }/8 & 0/9 \\
\hline
dancing@! & dance in & \textbf{ 0 }/3 & 1/3 & 0/2 \\
\hline
life@! & ligt & 1/23 & \textbf{ 0 }/24 & 0/24 \\
\hline
dancing@! & thank & \textbf{ 0 }/3 & 1/3 & 0/2 \\
\hline
dancing@! & think & \textbf{ 0 }/3 & 0/3 & 1/2 \\
\hline
dancing@! & taink & 1/3 & \textbf{ 0 }/3 & 0/2 \\
\hline
please@! & placed & \textbf{ 0 }/5 & 1/5 & 0/5 \\
\hline
please@! & plase & 1/5 & \textbf{ 0 }/5 & 0/5 \\
\hline
not@! & cannot & \textbf{ 0 }/100 & 1/104 & 0/103 \\
\hline
not@! & cool & \textbf{ 0 }/100 & 1/104 & 0/103 \\
\hline
are@! & e & 1/307 & \textbf{ 0 }/308 & 0/299 \\
\hline
life@! & lives & 1/23 & \textbf{ 0 }/24 & 0/24 \\
\hline
are@! & ha wer & 1/307 & \textbf{ 0 }/308 & 0/299 \\
\hline
are@! & aree & 1/307 & \textbf{ 0 }/308 & 0/299 \\
\hline
heart@! & had & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
order@! & oder & 1/4 & \textbf{ 0 }/4 & 0/4 \\
\hline
order@! & oer & 1/4 & \textbf{ 0 }/4 & 0/4 \\
\hline
than@! & and & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
than@! & then & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
are@! & arenng & 1/307 & \textbf{ 0 }/308 & 0/299 \\
\hline
cat@! & coa & 1/12 & \textbf{ 0 }/12 & 0/11 \\
\hline
cat@! & car & 1/12 & \textbf{ 0 }/12 & 0/11 \\
\hline
heart@! & have & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
heart@! & havd & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
life@! & lies & \textbf{ 0 }/23 & 0/24 & 1/24 \\
\hline
hearts@! & love & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
hearts@! & hots & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
changy@! & change & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
changy@! & chance & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
changy@! & canchi & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
are@! & ou & 1/307 & \textbf{ 0 }/308 & 0/299 \\
\hline
life@! & light & \textbf{ 0 }/23 & 0/24 & 1/24 \\
\hline
life@! & knife & \textbf{ 0 }/23 & 0/24 & 1/24 \\
\hline
are@! & old & 1/307 & \textbf{ 0 }/308 & 0/299 \\
\hline
are@! & arethe & 1/307 & \textbf{ 0 }/308 & 0/299 \\
\hline
bin@! & being & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
world@! & borrowed & \textbf{ 0 }/20 & 0/20 & 1/19 \\
\hline
super craft@! & supercraft & 1/2 & \textbf{ 0 }/1 & 0/0 \\
\hline
am@! a@! & ama & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
world@! & will the & \textbf{ 0 }/20 & 1/20 & 0/19 \\
\hline
world@! & wall & \textbf{ 0 }/20 & 1/20 & 0/19 \\
\hline
world@! & walt & \textbf{ 0 }/20 & 1/20 & 0/19 \\
\hline
are@! & where & \textbf{ 0 }/307 & 1/308 & 0/299 \\
\hline
world@! & rolled & \textbf{ 0 }/20 & 0/20 & 1/19 \\
\hline
world@! & wilt & \textbf{ 0 }/20 & 0/20 & 1/19 \\
\hline
are@! & an & \textbf{ 0 }/307 & 1/308 & 0/299 \\
\hline
super craft@! & the supercraft & \textbf{ 0 }/2 & 1/1 & 0/0 \\
\hline
are@! & arm & \textbf{ 0 }/307 & 1/308 & 0/299 \\
\hline
world@! & wourld & 1/20 & \textbf{ 0 }/20 & 0/19 \\
\hline
world@! & worlld & 1/20 & \textbf{ 0 }/20 & 0/19 \\
\hline
are@! & all & \textbf{ 0 }/307 & 1/308 & 0/299 \\
\hline
world@! & worl & 1/20 & \textbf{ 0 }/20 & 0/19 \\
\hline
are@! & hand & \textbf{ 0 }/307 & 1/308 & 0/299 \\
\hline
are@! & sharp & \textbf{ 0 }/307 & 1/308 & 0/299 \\
\hline
annoying@! & anoing & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
super craft@! & supercrast & 1/2 & \textbf{ 0 }/1 & 0/0 \\
\hline
are@! & were & \textbf{ 0 }/307 & 1/308 & 0/299 \\
\hline
not@! & no if & \textbf{ 0 }/100 & 0/104 & 1/103 \\
\hline
are@! & like & \textbf{ 0 }/307 & 0/308 & 1/299 \\
\hline
are@! & i & \textbf{ 0 }/307 & 0/308 & 1/299 \\
\hline
not@! & god & \textbf{ 0 }/100 & 0/104 & 1/103 \\
\hline
are@! & ir & \textbf{ 0 }/307 & 0/308 & 1/299 \\
\hline
not@! & out & \textbf{ 0 }/100 & 0/104 & 1/103 \\
\hline
are@! & at her & \textbf{ 0 }/307 & 0/308 & 1/299 \\
\hline
are@! & up & \textbf{ 0 }/307 & 0/308 & 1/299 \\
\hline
not@! & got & 1/100 & \textbf{ 0 }/104 & 0/103 \\
\hline
not@! & do & 1/100 & \textbf{ 0 }/104 & 0/103 \\
\hline
not@! & anot & 1/100 & \textbf{ 0 }/104 & 0/103 \\
\hline
sink@! & sik & 1/15 & \textbf{ 0 }/14 & 0/14 \\
\hline
not@! & now & 1/100 & \textbf{ 0 }/104 & 0/103 \\
\hline
not@! & nother & 1/100 & \textbf{ 0 }/104 & 0/103 \\
\hline
are@! & utter & \textbf{ 0 }/307 & 1/308 & 0/299 \\
\hline
gummies@! & goes & \textbf{ 0 }/1 & 0/0 & 1/1 \\
\hline
gummies@! & gumis & 1/1 & \textbf{ 0 }/0 & 0/1 \\
\hline
cane@! & kay & \textbf{ 0 }/1 & 0/0 & 1/1 \\
\hline
cane@! & kain & 1/1 & \textbf{ 0 }/0 & 0/1 \\
\hline
are@! & archie & \textbf{ 0 }/307 & 1/308 & 0/299 \\
\hline
hairs@! & ha & 1/71 & \textbf{ 0 }/72 & 0/71 \\
\hline
he's@! & uhhe's & 1/80 & \textbf{ 0 }/80 & 0/81 \\
\hline
he's@! & heis & 1/80 & \textbf{ 0 }/80 & 0/81 \\
\hline
who@! & we & \textbf{ 0 }/42 & 0/45 & 1/43 \\
\hline
sells@! & salt & \textbf{ 0 }/3 & 1/3 & 0/3 \\
\hline
sells@! & cells & \textbf{ 0 }/3 & 0/3 & 1/3 \\
\hline
sells@! & s aas & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
sells@! & etsels & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
sail@! & sell & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
sail@! & sale & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
sail@! & sal & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
cold@! & cant & \textbf{ 0 }/26 & 0/26 & 1/24 \\
\hline
playing@! & play no & \textbf{ 0 }/39 & 0/38 & 1/38 \\
\hline
playing@! & planing & \textbf{ 0 }/39 & 0/38 & 1/38 \\
\hline
playing@! & play ing & 1/39 & \textbf{ 0 }/38 & 0/38 \\
\hline
cold@! & coal & \textbf{ 0 }/26 & 0/26 & 1/24 \\
\hline
playing@! & playin & 1/39 & \textbf{ 0 }/38 & 0/38 \\
\hline
gymnastic@! & gemnastic & 1/4 & \textbf{ 0 }/3 & 0/3 \\
\hline
gymnastic@! & gunastick & 1/4 & \textbf{ 0 }/3 & 0/3 \\
\hline
gymnastic@! & gimnastic & 1/4 & \textbf{ 0 }/3 & 0/3 \\
\hline
gymnastic@! & jimnastic & 1/4 & \textbf{ 0 }/3 & 0/3 \\
\hline
kids@! & \_ & \textbf{ 0 }/10 & 1/9 & 0/8 \\
\hline
kids@! & kits & \textbf{ 0 }/10 & 0/9 & 1/8 \\
\hline
crazy is@! & crasis & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
pence@! & pents & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
pence@! & pent & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
cold@! & coold & 1/26 & \textbf{ 0 }/26 & 0/24 \\
\hline
rate@! & ride & \textbf{ 0 }/11 & 0/10 & 1/10 \\
\hline
rate@! & ragt & 1/11 & \textbf{ 0 }/10 & 0/10 \\
\hline
choose@! & those & \textbf{ 0 }/11 & 0/10 & 1/10 \\
\hline
choose@! & cause & \textbf{ 0 }/11 & 1/10 & 0/10 \\
\hline
rate@! & rathe & 1/11 & \textbf{ 0 }/10 & 0/10 \\
\hline
well@! & why & \textbf{ 0 }/6 & 1/5 & 0/6 \\
\hline
choose@! & call & \textbf{ 0 }/11 & 1/10 & 0/10 \\
\hline
well@! & wal & \textbf{ 0 }/6 & 0/5 & 1/6 \\
\hline
well@! & whild & 1/6 & \textbf{ 0 }/5 & 0/6 \\
\hline
india@! & on yeah & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
well@! & wil & 1/6 & \textbf{ 0 }/5 & 0/6 \\
\hline
well@! & would & 1/6 & \textbf{ 0 }/5 & 0/6 \\
\hline
cold@! & cald & 1/26 & \textbf{ 0 }/26 & 0/24 \\
\hline
now@! & kno & 1/9 & \textbf{ 0 }/8 & 0/9 \\
\hline
cold@! & col & 1/26 & \textbf{ 0 }/26 & 0/24 \\
\hline
now@! & snow & 1/9 & \textbf{ 0 }/8 & 0/9 \\
\hline
cold@! & coulld & 1/26 & \textbf{ 0 }/26 & 0/24 \\
\hline
cold@! & 0 & \textbf{ 0 }/26 & 0/26 & 1/24 \\
\hline
kids@! & k & \textbf{ 0 }/10 & 0/9 & 1/8 \\
\hline
kids@! & kidbisiden & 1/10 & \textbf{ 0 }/9 & 0/8 \\
\hline
bet@! & bit & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
too@! i & tooi & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
dinosaur@! & dinossaur & 1/3 & \textbf{ 0 }/4 & 0/2 \\
\hline
dinosaur@! & dinoserr & 1/3 & \textbf{ 0 }/4 & 0/2 \\
\hline
describe@! & \_ & \textbf{ 0 }/6 & 1/6 & 0/6 \\
\hline
describe@! & autograph & \textbf{ 0 }/6 & 1/6 & 0/6 \\
\hline
describe@! & keep & \textbf{ 0 }/6 & 0/6 & 1/6 \\
\hline
who@! & whos & 1/42 & \textbf{ 0 }/45 & 0/43 \\
\hline
describe@! & descri & 1/6 & \textbf{ 0 }/6 & 0/6 \\
\hline
describe@! & dodescrib & 1/6 & \textbf{ 0 }/6 & 0/6 \\
\hline
rooms@! & roms & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
dinosaur@! & dinosaurs & \textbf{ 0 }/3 & 0/4 & 1/2 \\
\hline
hoses@! & hourses & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
hoses@! & horses & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
vanilla@! & \_ & \textbf{ 0 }/8 & 1/8 & 0/8 \\
\hline
vanilla@! & one eel & \textbf{ 0 }/8 & 1/8 & 0/8 \\
\hline
vanilla@! & warner & \textbf{ 0 }/8 & 0/8 & 1/8 \\
\hline
vanilla@! & faunal & \textbf{ 0 }/8 & 0/8 & 1/8 \\
\hline
vanilla@! & eal & \textbf{ 0 }/8 & 0/8 & 1/8 \\
\hline
who@! & whow & 1/42 & \textbf{ 0 }/45 & 0/43 \\
\hline
dinosaur@! & dinosoar & 1/3 & \textbf{ 0 }/4 & 0/2 \\
\hline
dinosaur@! & din a sour & \textbf{ 0 }/3 & 0/4 & 1/2 \\
\hline
bet@! & bed & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
10@! & hin & 1/4 & \textbf{ 0 }/4 & 0/4 \\
\hline
trail@! & hail & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
experiment@! & exprmen & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
france@! & frients & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
france@! & francs & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
why@! & because & \textbf{ 0 }/76 & 1/79 & 0/80 \\
\hline
why@! & the & \textbf{ 0 }/76 & 1/79 & 0/80 \\
\hline
bet@! & bird & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
why@! & run & \textbf{ 0 }/76 & 0/79 & 1/80 \\
\hline
10@! & \_ & 1/4 & \textbf{ 0 }/4 & 0/4 \\
\hline
why@! & aedwhy & 1/76 & \textbf{ 0 }/79 & 0/80 \\
\hline
why@! & way & \textbf{ 0 }/76 & 0/79 & 1/80 \\
\hline
10@! & tam & \textbf{ 0 }/4 & 1/4 & 0/4 \\
\hline
10@! & 10th & \textbf{ 0 }/4 & 1/4 & 0/4 \\
\hline
why@! & whh & 1/76 & \textbf{ 0 }/79 & 0/80 \\
\hline
who@! & 0 & 1/42 & \textbf{ 0 }/45 & 0/43 \\
\hline
who@! & wth & 1/42 & \textbf{ 0 }/45 & 0/43 \\
\hline
why@! & whe & 1/76 & \textbf{ 0 }/79 & 0/80 \\
\hline
why@! & w & 1/76 & \textbf{ 0 }/79 & 0/80 \\
\hline
rate@! & write & \textbf{ 0 }/11 & 0/10 & 1/10 \\
\hline
rate@! & retort & \textbf{ 0 }/11 & 1/10 & 0/10 \\
\hline
called@! & cold & 1/13 & \textbf{ 0 }/14 & 0/14 \\
\hline
with@! & is & \textbf{ 0 }/93 & 0/96 & 1/93 \\
\hline
trouser@! & trousers & \textbf{ 0 }/5 & 1/5 & 0/5 \\
\hline
trouser@! & straw shirt & \textbf{ 0 }/5 & 1/5 & 0/5 \\
\hline
with@! & built & \textbf{ 0 }/93 & 0/96 & 1/93 \\
\hline
trouser@! & strum sir & \textbf{ 0 }/5 & 0/5 & 1/5 \\
\hline
trouser@! & straouser & 1/5 & \textbf{ 0 }/5 & 0/5 \\
\hline
don't@! & the wounder & \textbf{ 0 }/96 & 1/92 & 0/95 \\
\hline
don't@! & stone the & \textbf{ 0 }/96 & 1/92 & 0/95 \\
\hline
don't@! & the wrong & \textbf{ 0 }/96 & 1/92 & 0/95 \\
\hline
don't@! & can't & \textbf{ 0 }/96 & 1/92 & 0/95 \\
\hline
trousers@! & strawshirt & 1/4 & \textbf{ 0 }/4 & 0/4 \\
\hline
don't@! & and & \textbf{ 0 }/96 & 1/92 & 0/95 \\
\hline
don't@! & done & \textbf{ 0 }/96 & 1/92 & 0/95 \\
\hline
don't@! & to & \textbf{ 0 }/96 & 0/92 & 1/95 \\
\hline
don't@! & ot & \textbf{ 0 }/96 & 0/92 & 1/95 \\
\hline
don't@! & only & \textbf{ 0 }/96 & 0/92 & 1/95 \\
\hline
don't@! & the wonted & \textbf{ 0 }/96 & 0/92 & 1/95 \\
\hline
with@! & if & \textbf{ 0 }/93 & 0/96 & 1/93 \\
\hline
don't@! & don & \textbf{ 0 }/96 & 0/92 & 1/95 \\
\hline
trousers@! & strasers & 1/4 & \textbf{ 0 }/4 & 0/4 \\
\hline
with@! & of & \textbf{ 0 }/93 & 0/96 & 1/93 \\
\hline
don't@! & dancewer & 1/96 & \textbf{ 0 }/92 & 0/95 \\
\hline
shape@! & sha & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
worldcard@! & of the card & \textbf{ 0 }/1 & 0/1 & 1/2 \\
\hline
worldcard@! & world court & \textbf{ 0 }/1 & 0/1 & 1/2 \\
\hline
worldcard@! & world card & 1/1 & \textbf{ 0 }/1 & 0/2 \\
\hline
haars@! & horse & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
haars@! & here & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
haars@! & hors & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
shape@! & sheep & \textbf{ 0 }/3 & 1/3 & 0/3 \\
\hline
with@! & wit h & 1/93 & \textbf{ 0 }/96 & 0/93 \\
\hline
shape@! & shep & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
trousers@! & stresses & \textbf{ 0 }/4 & 0/4 & 1/4 \\
\hline
hears@! & hair & \textbf{ 0 }/5 & 1/5 & 0/5 \\
\hline
with@! & whe & 1/93 & \textbf{ 0 }/96 & 0/93 \\
\hline
hears@! & hers & 1/5 & \textbf{ 0 }/5 & 0/5 \\
\hline
with@! & ih & 1/93 & \textbf{ 0 }/96 & 0/93 \\
\hline
hears@! & hair her & 1/5 & \textbf{ 0 }/5 & 0/5 \\
\hline
trousers@! & sweatshirt & \textbf{ 0 }/4 & 1/4 & 0/4 \\
\hline
trousers@! & stroucers & \textbf{ 0 }/4 & 0/4 & 1/4 \\
\hline
trousers@! & straw shirt & \textbf{ 0 }/4 & 0/4 & 1/4 \\
\hline
don't@! & idon't & \textbf{ 0 }/96 & 0/92 & 1/95 \\
\hline
don't@! & om & 1/96 & \textbf{ 0 }/92 & 0/95 \\
\hline
choose@! & cost & \textbf{ 0 }/11 & 0/10 & 1/10 \\
\hline
feel@! & field & \textbf{ 0 }/2 & 0/1 & 1/1 \\
\hline
with@! & wave & \textbf{ 0 }/93 & 1/96 & 0/93 \\
\hline
here@! & heare & 1/44 & \textbf{ 0 }/44 & 0/43 \\
\hline
here@! & hire & 1/44 & \textbf{ 0 }/44 & 0/43 \\
\hline
here@! & h & 1/44 & \textbf{ 0 }/44 & 0/43 \\
\hline
with@! & very good & \textbf{ 0 }/93 & 1/96 & 0/93 \\
\hline
with@! & to & \textbf{ 0 }/93 & 1/96 & 0/93 \\
\hline
with@! & who & \textbf{ 0 }/93 & 1/96 & 0/93 \\
\hline
a@! japanese & japanes & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
feel@! & feeld & 1/2 & \textbf{ 0 }/1 & 0/1 \\
\hline
with@! & wit & \textbf{ 0 }/93 & 0/96 & 1/93 \\
\hline
feel@! & you & 1/2 & \textbf{ 0 }/1 & 0/1 \\
\hline
called@! & gold & \textbf{ 0 }/13 & 1/14 & 0/14 \\
\hline
tied@! bread & tetbred & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
choose@! & shoes & 1/11 & \textbf{ 0 }/10 & 0/10 \\
\hline
choose@! & choes & 1/11 & \textbf{ 0 }/10 & 0/10 \\
\hline
called@! & coald & 1/13 & \textbf{ 0 }/14 & 0/14 \\
\hline
choose@! & cos & 1/11 & \textbf{ 0 }/10 & 0/10 \\
\hline
choose@! & cose & 1/11 & \textbf{ 0 }/10 & 0/10 \\
\hline
here@! & hir & 1/44 & \textbf{ 0 }/44 & 0/43 \\
\hline
here@! & ear & \textbf{ 0 }/44 & 0/44 & 1/43 \\
\hline
don't@! & don'th & 1/96 & \textbf{ 0 }/92 & 0/95 \\
\hline
from@! & fro & 1/54 & \textbf{ 0 }/55 & 0/54 \\
\hline
with@! & re & \textbf{ 0 }/93 & 0/96 & 1/93 \\
\hline
don't@! & din't & 1/96 & \textbf{ 0 }/92 & 0/95 \\
\hline
with@! & are & \textbf{ 0 }/93 & 0/96 & 1/93 \\
\hline
don't@! & but & 1/96 & \textbf{ 0 }/92 & 0/95 \\
\hline
with@! & we & \textbf{ 0 }/93 & 0/96 & 1/93 \\
\hline
from@! & of & \textbf{ 0 }/54 & 1/55 & 0/54 \\
\hline
with@! & when & \textbf{ 0 }/93 & 0/96 & 1/93 \\
\hline
from@! & f & 1/54 & \textbf{ 0 }/55 & 0/54 \\
\hline
here@! & clear & \textbf{ 0 }/44 & 1/44 & 0/43 \\
\hline
here@! & us & \textbf{ 0 }/44 & 0/44 & 1/43 \\
\hline
here@! & your & \textbf{ 0 }/44 & 1/44 & 0/43 \\
\hline
here@! & ye & \textbf{ 0 }/44 & 0/44 & 1/43 \\
\hline
here@! & hear & \textbf{ 0 }/44 & 0/44 & 1/43 \\
\hline
here@! & you & \textbf{ 0 }/44 & 0/44 & 1/43 \\
\hline
here@! & an & \textbf{ 0 }/44 & 0/44 & 1/43 \\
\hline
here@! & heat & \textbf{ 0 }/44 & 0/44 & 1/43 \\
\hline
here@! & 0 & \textbf{ 0 }/44 & 0/44 & 1/43 \\
\hline
here@! & his & \textbf{ 0 }/44 & 0/44 & 1/43 \\
\hline
vanilla@! & anil & \textbf{ 0 }/8 & 0/8 & 1/8 \\
\hline
who@! & whom & \textbf{ 0 }/42 & 0/45 & 1/43 \\
\hline
he's@! & hei's & 1/80 & \textbf{ 0 }/80 & 0/81 \\
\hline
beard@! & bear & \textbf{ 0 }/5 & 1/5 & 0/5 \\
\hline
ukraine@! & ucrain & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
tea at@! & t and & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
cards@! & cared & \textbf{ 0 }/5 & 0/5 & 1/5 \\
\hline
my@! & ye & \textbf{ 0 }/91 & 0/94 & 1/91 \\
\hline
my@! & y & \textbf{ 0 }/91 & 0/94 & 1/91 \\
\hline
my@! & buy & \textbf{ 0 }/91 & 1/94 & 0/91 \\
\hline
my@! & and & \textbf{ 0 }/91 & 1/94 & 0/91 \\
\hline
looking@! & loooking & 1/12 & \textbf{ 0 }/12 & 0/12 \\
\hline
looking@! & lookin & 1/12 & \textbf{ 0 }/12 & 0/12 \\
\hline
all@! & an & \textbf{ 0 }/25 & 1/25 & 0/25 \\
\hline
all@! & because & \textbf{ 0 }/25 & 0/25 & 1/25 \\
\hline
all@! & our & \textbf{ 0 }/25 & 0/25 & 1/25 \\
\hline
my@! & see you & \textbf{ 0 }/91 & 1/94 & 0/91 \\
\hline
all@! & alld & 1/25 & \textbf{ 0 }/25 & 0/25 \\
\hline
different@! & differen & 1/43 & \textbf{ 0 }/43 & 0/43 \\
\hline
all@! & al & 1/25 & \textbf{ 0 }/25 & 0/25 \\
\hline
all@! & are & 1/25 & \textbf{ 0 }/25 & 0/25 \\
\hline
different@! & tiket & 1/43 & \textbf{ 0 }/43 & 0/43 \\
\hline
all@! & nou & 1/25 & \textbf{ 0 }/25 & 0/25 \\
\hline
europe@! & orop & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
europe@! & rob & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
europe@! & a robe & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
who's@! & who'sn & 1/7 & \textbf{ 0 }/7 & 0/7 \\
\hline
wolks@! & warks & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
wolks@! & woks & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
who's@! & who & \textbf{ 0 }/7 & 1/7 & 0/7 \\
\hline
my@! & mie & 1/91 & \textbf{ 0 }/94 & 0/91 \\
\hline
my@! & ms & \textbf{ 0 }/91 & 0/94 & 1/91 \\
\hline
who's@! & whose & \textbf{ 0 }/7 & 0/7 & 1/7 \\
\hline
who's@! & whos & 1/7 & \textbf{ 0 }/7 & 0/7 \\
\hline
who's@! & whoi's & 1/7 & \textbf{ 0 }/7 & 0/7 \\
\hline
my@! & amy & \textbf{ 0 }/91 & 0/94 & 1/91 \\
\hline
riding@! & ride i & 1/10 & \textbf{ 0 }/10 & 0/8 \\
\hline
bamboos@! & bamboo & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
bamboos@! & bombus & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
bamboos@! & bndus & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
fish@! & fishs & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
riding@! & ride it & \textbf{ 0 }/10 & 1/10 & 0/8 \\
\hline
riding@! & riting & \textbf{ 0 }/10 & 0/10 & 1/8 \\
\hline
my@! & man & \textbf{ 0 }/91 & 0/94 & 1/91 \\
\hline
riding@! & ride & \textbf{ 0 }/10 & 0/10 & 1/8 \\
\hline
thinning@! & singing & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
thinning@! & tinning & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
thinning@! & cinging & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
he's@! & yes & \textbf{ 0 }/80 & 0/80 & 1/81 \\
\hline
se@! & say & \textbf{ 0 }/3 & 1/3 & 0/3 \\
\hline
se@! & \_ & \textbf{ 0 }/3 & 0/3 & 1/3 \\
\hline
different@! & tie & \textbf{ 0 }/43 & 0/43 & 1/43 \\
\hline
se@! & s & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
hairs@! & bauees & 1/71 & \textbf{ 0 }/72 & 0/71 \\
\hline
hairs@! & hars & 1/71 & \textbf{ 0 }/72 & 0/71 \\
\hline
hairs@! & harsum & 1/71 & \textbf{ 0 }/72 & 0/71 \\
\hline
hairs@! & hairrs & 1/71 & \textbf{ 0 }/72 & 0/71 \\
\hline
hairs@! & heire & 1/71 & \textbf{ 0 }/72 & 0/71 \\
\hline
clap@! & clapter & 1/3 & \textbf{ 0 }/4 & 0/4 \\
\hline
he's@! & cooishis & \textbf{ 0 }/80 & 0/80 & 1/81 \\
\hline
he's@! & you & \textbf{ 0 }/80 & 0/80 & 1/81 \\
\hline
hairs@! & i & 1/71 & \textbf{ 0 }/72 & 0/71 \\
\hline
he's@! & as & \textbf{ 0 }/80 & 0/80 & 1/81 \\
\hline
he's@! & while & \textbf{ 0 }/80 & 0/80 & 1/81 \\
\hline
hairs@! & haire & 1/71 & \textbf{ 0 }/72 & 0/71 \\
\hline
hairs@! & hes & 1/71 & \textbf{ 0 }/72 & 0/71 \\
\hline
he's@! & se & 1/80 & \textbf{ 0 }/80 & 0/81 \\
\hline
clap@! & colap & 1/3 & \textbf{ 0 }/4 & 0/4 \\
\hline
clap@! & \_ & 1/3 & \textbf{ 0 }/4 & 0/4 \\
\hline
different@! & diferent & 1/43 & \textbf{ 0 }/43 & 0/43 \\
\hline
teachers@! & tacers & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
chose@! & cho & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
lion@! & line & \textbf{ 0 }/6 & 0/6 & 1/5 \\
\hline
different@! & dfferent & 1/43 & \textbf{ 0 }/43 & 0/43 \\
\hline
lion@! & blion & 1/6 & \textbf{ 0 }/6 & 0/5 \\
\hline
door@! & te & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
rollers@! & rolless & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
rollers@! & rollles & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
teachers@! & tachesampent & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
hopefully flies@! better & hopfully flysbed & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
clap@! & lap & \textbf{ 0 }/3 & 0/4 & 1/4 \\
\hline
clapped@! & clapd & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
clap@! it & cluet & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
different@! & differenc & 1/43 & \textbf{ 0 }/43 & 0/43 \\
\hline
boat@! & boats & \textbf{ 0 }/4 & 1/4 & 0/4 \\
\hline
boat@! & bat & 1/4 & \textbf{ 0 }/4 & 0/4 \\
\hline
different@! & drifferent & 1/43 & \textbf{ 0 }/43 & 0/43 \\
\hline
clap@! & clip & \textbf{ 0 }/3 & 0/4 & 1/4 \\
\hline
clap@! & club & \textbf{ 0 }/3 & 0/4 & 1/4 \\
\hline
wolks@! & works & \textbf{ 0 }/3 & 0/3 & 1/3 \\
\hline
wolks@! & books & \textbf{ 0 }/3 & 0/3 & 1/3 \\
\hline
my@! & by & 1/91 & \textbf{ 0 }/94 & 0/91 \\
\hline
eating@! & you & 1/31 & \textbf{ 0 }/31 & 0/31 \\
\hline
look@! & the & 1/27 & \textbf{ 0 }/27 & 0/28 \\
\hline
eating@! & ting & 1/31 & \textbf{ 0 }/31 & 0/31 \\
\hline
any@! & an & \textbf{ 0 }/5 & 0/6 & 1/6 \\
\hline
any@! & anyun & 1/5 & \textbf{ 0 }/6 & 0/6 \\
\hline
any@! & anyid & 1/5 & \textbf{ 0 }/6 & 0/6 \\
\hline
you're@! & have peace & \textbf{ 0 }/9 & 1/10 & 0/10 \\
\hline
eating@! & eat then & 1/31 & \textbf{ 0 }/31 & 0/31 \\
\hline
you're@! & i & \textbf{ 0 }/9 & 0/10 & 1/10 \\
\hline
you're@! & you' & 1/9 & \textbf{ 0 }/10 & 0/10 \\
\hline
look@! & lo & 1/27 & \textbf{ 0 }/27 & 0/28 \\
\hline
eating@! & eat ting & 1/31 & \textbf{ 0 }/31 & 0/31 \\
\hline
eating@! & hearing & \textbf{ 0 }/31 & 0/31 & 1/31 \\
\hline
swapped@! & swappen & \textbf{ 0 }/6 & 1/6 & 0/6 \\
\hline
swapped@! & swap & \textbf{ 0 }/6 & 1/6 & 0/6 \\
\hline
swapped@! & and & \textbf{ 0 }/6 & 1/6 & 0/6 \\
\hline
swapped@! & rep & \textbf{ 0 }/6 & 1/6 & 0/6 \\
\hline
swapped@! & swept & \textbf{ 0 }/6 & 1/6 & 0/6 \\
\hline
swapped@! & what & \textbf{ 0 }/6 & 0/6 & 1/6 \\
\hline
look@! & looke & 1/27 & \textbf{ 0 }/27 & 0/28 \\
\hline
look@! & l & 1/27 & \textbf{ 0 }/27 & 0/28 \\
\hline
swapped@! & report & \textbf{ 0 }/6 & 0/6 & 1/6 \\
\hline
years@! & yars & 1/2 & \textbf{ 0 }/2 & 0/1 \\
\hline
beard@! & \_ & \textbf{ 0 }/5 & 0/5 & 1/5 \\
\hline
beard@! & beerd & \textbf{ 0 }/5 & 0/5 & 1/5 \\
\hline
beard@! & beer & \textbf{ 0 }/5 & 0/5 & 1/5 \\
\hline
beard@! & biard & 1/5 & \textbf{ 0 }/5 & 0/5 \\
\hline
beard@! & erd & 1/5 & \textbf{ 0 }/5 & 0/5 \\
\hline
beard@! & beardo & 1/5 & \textbf{ 0 }/5 & 0/5 \\
\hline
beard@! & bear do & 1/5 & \textbf{ 0 }/5 & 0/5 \\
\hline
who@! & hold & \textbf{ 0 }/42 & 0/45 & 1/43 \\
\hline
high@! & \_ & \textbf{ 0 }/3 & 1/3 & 0/3 \\
\hline
look@! & lok & 1/27 & \textbf{ 0 }/27 & 0/28 \\
\hline
high@! & hide & \textbf{ 0 }/3 & 0/3 & 1/3 \\
\hline
a@! airplane & yeah yo'r playing & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
look@! & looked & \textbf{ 0 }/27 & 1/27 & 0/28 \\
\hline
look@! & little & \textbf{ 0 }/27 & 1/27 & 0/28 \\
\hline
who@! & and & \textbf{ 0 }/42 & 1/45 & 0/43 \\
\hline
look@! & loook & 1/27 & \textbf{ 0 }/27 & 0/28 \\
\hline
favorites@! & favouriteuh & 1/4 & \textbf{ 0 }/4 & 0/4 \\
\hline
favorites@! & \_ & \textbf{ 0 }/4 & 1/4 & 0/4 \\
\hline
swapped@! & happened & \textbf{ 0 }/6 & 0/6 & 1/6 \\
\hline
swapped@! & wapped & \textbf{ 0 }/6 & 0/6 & 1/6 \\
\hline
4@! & for & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
wold@! & youud & 1/30 & \textbf{ 0 }/30 & 0/30 \\
\hline
my@! & mey & 1/91 & \textbf{ 0 }/94 & 0/91 \\
\hline
my@! & mn & 1/91 & \textbf{ 0 }/94 & 0/91 \\
\hline
my@! & miy & 1/91 & \textbf{ 0 }/94 & 0/91 \\
\hline
wold@! & old & \textbf{ 0 }/30 & 0/30 & 1/30 \\
\hline
wold@! & wot & \textbf{ 0 }/30 & 0/30 & 1/30 \\
\hline
my@! & mym & 1/91 & \textbf{ 0 }/94 & 0/91 \\
\hline
my@! & mye & 1/91 & \textbf{ 0 }/94 & 0/91 \\
\hline
wold@! & 0 & 1/30 & \textbf{ 0 }/30 & 0/30 \\
\hline
whose@! & whos & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
wold@! & were & \textbf{ 0 }/30 & 0/30 & 1/30 \\
\hline
am@! & only & \textbf{ 0 }/21 & 0/22 & 1/23 \\
\hline
am@! & and & \textbf{ 0 }/21 & 0/22 & 1/23 \\
\hline
my@! & umy & 1/91 & \textbf{ 0 }/94 & 0/91 \\
\hline
am@! & a'm & 1/21 & \textbf{ 0 }/22 & 0/23 \\
\hline
am@! & we meed & 1/21 & \textbf{ 0 }/22 & 0/23 \\
\hline
am@! & uhm & 1/21 & \textbf{ 0 }/22 & 0/23 \\
\hline
4@! & fur & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
4@! & flour & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
wold@! & d & \textbf{ 0 }/30 & 0/30 & 1/30 \\
\hline
my@! & e & 1/91 & \textbf{ 0 }/94 & 0/91 \\
\hline
swapped@! & sweated & \textbf{ 0 }/6 & 0/6 & 1/6 \\
\hline
eating@! & each thing & \textbf{ 0 }/31 & 0/31 & 1/31 \\
\hline
swapped@! & wath & 1/6 & \textbf{ 0 }/6 & 0/6 \\
\hline
swapped@! & happend & 1/6 & \textbf{ 0 }/6 & 0/6 \\
\hline
swapped@! & raped & 1/6 & \textbf{ 0 }/6 & 0/6 \\
\hline
swapped@! & swapd & 1/6 & \textbf{ 0 }/6 & 0/6 \\
\hline
swapped@! & swaped & 1/6 & \textbf{ 0 }/6 & 0/6 \\
\hline
grandmar@! ma & grandmama & \textbf{ 0 }/1 & 1/1 & 0/0 \\
\hline
grandmar@! ma & grandmarma & 1/1 & \textbf{ 0 }/1 & 0/0 \\
\hline
moter@! & mode & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
eating@! & eaten & \textbf{ 0 }/31 & 1/31 & 0/31 \\
\hline
wold@! & wild & \textbf{ 0 }/30 & 0/30 & 1/30 \\
\hline
te@! & their & \textbf{ 0 }/9 & 0/9 & 1/7 \\
\hline
dorns@! & dor & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
dorns@! & \_ & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
favourit@! & every & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
dorns@! & dorf & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
favourit@! & favvorite & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
wold@! & what & \textbf{ 0 }/30 & 1/30 & 0/30 \\
\hline
wold@! & while & \textbf{ 0 }/30 & 1/30 & 0/30 \\
\hline
teeths@! & tevs & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
teeths@! & teeth & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
neighbor@! & nabor & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
the@! buenos aires & benosaires & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
runfast@! & run fast & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
runfast@! & on fast & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
runfast@! & ron fast & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
drowning@! & \_ & \textbf{ 0 }/3 & 1/3 & 0/3 \\
\hline
byed@! & bought & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
byed@! & buyed & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
byed@! & bud & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
wieviel@g cost@! & we wil cose & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
paying@! & pay & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
paying@! & playing & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
flight@! & fly & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
caffeine@! & coffee & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
caffeine@! & koffe & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
say@! & if & 1/27 & \textbf{ 0 }/27 & 0/26 \\
\hline
want@! & will & \textbf{ 0 }/18 & 1/16 & 0/16 \\
\hline
say@! & as ay & 1/27 & \textbf{ 0 }/27 & 0/26 \\
\hline
want@! & won & \textbf{ 0 }/18 & 0/16 & 1/16 \\
\hline
want@! & went & \textbf{ 0 }/18 & 0/16 & 1/16 \\
\hline
say@! & stay & \textbf{ 0 }/27 & 0/27 & 1/26 \\
\hline
it not@! & ian & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
uhm his@! & u hit's & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
have@! a & havea & 1/1 & \textbf{ 0 }/2 & 0/3 \\
\hline
where@! & wen & 1/24 & \textbf{ 0 }/24 & 0/26 \\
\hline
where@! & that & \textbf{ 0 }/24 & 1/24 & 0/26 \\
\hline
makes@! & markes & 1/16 & \textbf{ 0 }/16 & 0/15 \\
\hline
makes@! & markeis & 1/16 & \textbf{ 0 }/16 & 0/15 \\
\hline
where@! & very & \textbf{ 0 }/24 & 0/24 & 1/26 \\
\hline
where@! & lear & \textbf{ 0 }/24 & 0/24 & 1/26 \\
\hline
where@! & will & \textbf{ 0 }/24 & 0/24 & 1/26 \\
\hline
where@! & vey & 1/24 & \textbf{ 0 }/24 & 0/26 \\
\hline
traveling@! & drivening & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
traveling@! & driving & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
drowning@! & drawing & \textbf{ 0 }/3 & 0/3 & 1/3 \\
\hline
traveling@! & drown & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
goal@! & old & \textbf{ 0 }/3 & 0/3 & 1/3 \\
\hline
goal@! & gold & \textbf{ 0 }/3 & 0/3 & 1/3 \\
\hline
goal@! & gal & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
cabin@! & cabine & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
cabin@! & cabian & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
drivening@! & drawning & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
have@! a & chena & \textbf{ 0 }/1 & 0/2 & 1/3 \\
\hline
want@! & wanto & 1/18 & \textbf{ 0 }/16 & 0/16 \\
\hline
want@! & wane & 1/18 & \textbf{ 0 }/16 & 0/16 \\
\hline
want@! & would & 1/18 & \textbf{ 0 }/16 & 0/16 \\
\hline
to@! & 0 & 1/110 & \textbf{ 0 }/110 & 0/110 \\
\hline
to@! & toum & 1/110 & \textbf{ 0 }/110 & 0/110 \\
\hline
churly@! & crually & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
pokemons@! & pocemones & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
pokemons@! & pokemones & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
to@! & toswi & 1/110 & \textbf{ 0 }/110 & 0/110 \\
\hline
veckgetables@! reintun@g & uhm vegetables reinton & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
would@! & wood & \textbf{ 0 }/43 & 1/43 & 0/44 \\
\hline
would@! & won't & \textbf{ 0 }/43 & 1/43 & 0/44 \\
\hline
to@! & tn & 1/110 & \textbf{ 0 }/110 & 0/110 \\
\hline
to@! & t ah & 1/110 & \textbf{ 0 }/110 & 0/110 \\
\hline
would@! & worlds & \textbf{ 0 }/43 & 0/43 & 1/44 \\
\hline
to@! & you & \textbf{ 0 }/110 & 0/110 & 1/110 \\
\hline
would@! & wont & \textbf{ 0 }/43 & 0/43 & 1/44 \\
\hline
would@! & what & \textbf{ 0 }/43 & 0/43 & 1/44 \\
\hline
to@! & tones & \textbf{ 0 }/110 & 0/110 & 1/110 \\
\hline
would@! & wild & \textbf{ 0 }/43 & 0/43 & 1/44 \\
\hline
to@! & go & \textbf{ 0 }/110 & 0/110 & 1/110 \\
\hline
would@! & wod & 1/43 & \textbf{ 0 }/43 & 0/44 \\
\hline
grateful@! & grat fu & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
running@! & ronni & \textbf{ 0 }/14 & 0/14 & 1/14 \\
\hline
became@! & beca & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
dies@! & \_ & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
became@! & become & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
became@! & beka & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
say@! & see & \textbf{ 0 }/27 & 0/27 & 1/26 \\
\hline
bitch@! & beath & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
die@! & dying & \textbf{ 0 }/3 & 1/3 & 0/3 \\
\hline
die@! & dead & \textbf{ 0 }/3 & 1/3 & 0/3 \\
\hline
say@! & swear & \textbf{ 0 }/27 & 1/27 & 0/26 \\
\hline
say@! & see my & \textbf{ 0 }/27 & 1/27 & 0/26 \\
\hline
dies@! & dices & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
running@! & wronging & \textbf{ 0 }/14 & 0/14 & 1/14 \\
\hline
cousins@! & \_ & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
cousins@! & kusinsu & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
big cousin@! & becusa & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
is a@! & morai & \textbf{ 0 }/2 & 0/0 & 1/1 \\
\hline
say@! & same & \textbf{ 0 }/27 & 1/27 & 0/26 \\
\hline
modders@! & modes & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
say@! & says & \textbf{ 0 }/27 & 1/27 & 0/26 \\
\hline
to@! & toe & 1/110 & \textbf{ 0 }/110 & 0/110 \\
\hline
where@! & when & \textbf{ 0 }/24 & 1/24 & 0/26 \\
\hline
argentine@! & arjentain & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
math@! & mat & 1/10 & \textbf{ 0 }/10 & 0/10 \\
\hline
argentine@! & organ tine & \textbf{ 0 }/3 & 0/3 & 1/3 \\
\hline
cones@! & cons & 1/4 & \textbf{ 0 }/4 & 0/4 \\
\hline
cones@! & conees & 1/4 & \textbf{ 0 }/4 & 0/4 \\
\hline
do'nt@! & don't & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
do'nt@! & \_ & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
do'nt@! & don & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
is this@! & havi & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
has@! & hairs & \textbf{ 0 }/137 & 0/138 & 1/137 \\
\hline
mcdonald's@! & macdonalds & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
mcdonald's@! & enmagdonels & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
has@! & hath & \textbf{ 0 }/137 & 0/138 & 1/137 \\
\hline
living@! & livving & 1/6 & \textbf{ 0 }/6 & 0/6 \\
\hline
is it@! & i said & \textbf{ 0 }/2 & 1/1 & 0/1 \\
\hline
is it@! & seat & \textbf{ 0 }/2 & 0/1 & 1/1 \\
\hline
has@! & s & \textbf{ 0 }/137 & 0/138 & 1/137 \\
\hline
has@! & his & \textbf{ 0 }/137 & 1/138 & 0/137 \\
\hline
argentina@! & argentinia & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
nummer@! & \_ & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
nummer@! & oman & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
nummer@! & nummeron & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
watch@! eh uhm & whichu & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
famos@! & famo & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
but@! & bod & 1/29 & \textbf{ 0 }/28 & 0/29 \\
\hline
thing@! & in & \textbf{ 0 }/7 & 0/9 & 1/8 \\
\hline
in@! uhm & inum & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
beauty@! & beautiful & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
beauty@! & beautie & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
beauty@! & beat & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
colleagues@! & cool legs & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
colleagues@! & colleges & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
colleagues@! & coollegs & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
has@! & hes & \textbf{ 0 }/137 & 0/138 & 1/137 \\
\hline
thing@! & ting & 1/7 & \textbf{ 0 }/9 & 0/8 \\
\hline
has@! & halves & \textbf{ 0 }/137 & 0/138 & 1/137 \\
\hline
that@! are & thatare & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
has@! & had & \textbf{ 0 }/137 & 0/138 & 1/137 \\
\hline
tradition@! & tradtio & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
read@! & for it & \textbf{ 0 }/8 & 0/8 & 1/8 \\
\hline
read@! & red & 1/8 & \textbf{ 0 }/8 & 0/8 \\
\hline
but@! & \_ & \textbf{ 0 }/29 & 1/28 & 0/29 \\
\hline
but@! & for & \textbf{ 0 }/29 & 1/28 & 0/29 \\
\hline
but@! & port & \textbf{ 0 }/29 & 0/28 & 1/29 \\
\hline
she has@! & shehas & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
coolest@! & kunst & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
coolest@! & coons & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
again@! & gen & \textbf{ 0 }/4 & 0/4 & 1/4 \\
\hline
has@! & she & \textbf{ 0 }/137 & 1/138 & 0/137 \\
\hline
spike@! & spice & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
spike@! & spye & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
col@! & \_ & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
col@! & call & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
col@! & ca & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
again@! & skin & \textbf{ 0 }/4 & 1/4 & 0/4 \\
\hline
again@! & \_ & \textbf{ 0 }/4 & 0/4 & 1/4 \\
\hline
again@! & gin & 1/4 & \textbf{ 0 }/4 & 0/4 \\
\hline
each@! & eat & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
again@! & aget & 1/4 & \textbf{ 0 }/4 & 0/4 \\
\hline
has@! & have a & \textbf{ 0 }/137 & 1/138 & 0/137 \\
\hline
gi@! & get & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
de@! gymi & dhegin & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
killed@! & kill & \textbf{ 0 }/1 & 1/1 & 0/0 \\
\hline
killed@! & kil & 1/1 & \textbf{ 0 }/1 & 0/0 \\
\hline
argentine@! & \_ & \textbf{ 0 }/3 & 0/3 & 1/3 \\
\hline
makes@! & makess & 1/16 & \textbf{ 0 }/16 & 0/15 \\
\hline
bround@! & brown & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
each@! & any & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
coolest@! & cools & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
paint@! & pint & 1/3 & \textbf{ 0 }/3 & 0/2 \\
\hline
lifes@! & life & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
lifes@! & life's & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
has@! & ask & \textbf{ 0 }/137 & 1/138 & 0/137 \\
\hline
paint@! & \_ & \textbf{ 0 }/3 & 1/3 & 0/2 \\
\hline
paint@! & painting & \textbf{ 0 }/3 & 1/3 & 0/2 \\
\hline
paint@! & paints & \textbf{ 0 }/3 & 0/3 & 1/2 \\
\hline
paint@! & paiints & 1/3 & \textbf{ 0 }/3 & 0/2 \\
\hline
paint@! & pind & 1/3 & \textbf{ 0 }/3 & 0/2 \\
\hline
top@! & sop & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
airpl@! & erop & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
vlan@! & it's & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
vlan@! & vila & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
vlan@! & vile & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
it'snot@! & it's not & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
it'snot@! & the 1st & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
it'snot@! & the ers & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
airpl@! & era & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
airpl@! & aro & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
would@! & woud & 1/43 & \textbf{ 0 }/43 & 0/44 \\
\hline
would@! & wiuld & 1/43 & \textbf{ 0 }/43 & 0/44 \\
\hline
to@! & it & \textbf{ 0 }/110 & 1/110 & 0/110 \\
\hline
to@! & that & \textbf{ 0 }/110 & 1/110 & 0/110 \\
\hline
cupcake@! & \_ & \textbf{ 0 }/10 & 1/10 & 0/9 \\
\hline
cupcake@! & cupcakes & \textbf{ 0 }/10 & 1/10 & 0/9 \\
\hline
cupcake@! & got proof & \textbf{ 0 }/10 & 1/10 & 0/9 \\
\hline
cupcake@! & comrade & \textbf{ 0 }/10 & 0/10 & 1/9 \\
\hline
cupcake@! & cop kak & \textbf{ 0 }/10 & 0/10 & 1/9 \\
\hline
cupcake@! & cub cake & \textbf{ 0 }/10 & 0/10 & 1/9 \\
\hline
cupcake@! & cop cake & \textbf{ 0 }/10 & 0/10 & 1/9 \\
\hline
cupcake@! & got bruk & \textbf{ 0 }/10 & 0/10 & 1/9 \\
\hline
cupcake@! & cop kate & \textbf{ 0 }/10 & 0/10 & 1/9 \\
\hline
cupcake@! & cup cake & \textbf{ 0 }/10 & 0/10 & 1/9 \\
\hline
cupcake@! & cuppuk & 1/10 & \textbf{ 0 }/10 & 0/9 \\
\hline
he he's@! & his & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
egyptian@! & egiptian & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
whatever@! & wherever & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
whatever@! & what everu & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
because@! & becaus & \textbf{ 0 }/13 & 0/12 & 1/12 \\
\hline
that@! & what & \textbf{ 0 }/92 & 0/92 & 1/61 \\
\hline
because@! & pikr & 1/13 & \textbf{ 0 }/12 & 0/12 \\
\hline
saw@! & \_ & \textbf{ 0 }/4 & 1/4 & 0/4 \\
\hline
diner@! & jener & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
diner@! & gainer & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
diner@! & dinner & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
that@! & path & \textbf{ 0 }/92 & 0/92 & 1/61 \\
\hline
brownie@! here@! & brown ear & \textbf{ 0 }/1 & 0/0 & 1/1 \\
\hline
brownie@! here@! & brown & 1/1 & \textbf{ 0 }/0 & 0/1 \\
\hline
that@! & bat & 1/92 & \textbf{ 0 }/92 & 0/61 \\
\hline
that@! & da & 1/92 & \textbf{ 0 }/92 & 0/61 \\
\hline
ably@! & a plea & \textbf{ 0 }/1 & 0/0 & 1/1 \\
\hline
ably@! & a bl & 1/1 & \textbf{ 0 }/0 & 0/1 \\
\hline
rater@! & \_ & \textbf{ 0 }/8 & 1/8 & 0/8 \\
\hline
that@! & tent & \textbf{ 0 }/92 & 0/92 & 1/61 \\
\hline
struppi@! uhm & strupium & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
wow@! & 0 whe & 1/2 & \textbf{ 0 }/2 & 0/1 \\
\hline
ting@! & things & \textbf{ 0 }/1 & 1/1 & 0/0 \\
\hline
ting@! & smoting & 1/1 & \textbf{ 0 }/1 & 0/0 \\
\hline
anywheri@! & january & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
anywheri@! & unwary & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
anywheri@! & anwery & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
wow@! & \_ & \textbf{ 0 }/2 & 1/2 & 0/1 \\
\hline
wow@! & who & \textbf{ 0 }/2 & 0/2 & 1/1 \\
\hline
wow@! & wo & 1/2 & \textbf{ 0 }/2 & 0/1 \\
\hline
saw@! & thought & \textbf{ 0 }/4 & 1/4 & 0/4 \\
\hline
saw@! & send & \textbf{ 0 }/4 & 0/4 & 1/4 \\
\hline
that@! & than & \textbf{ 0 }/92 & 1/92 & 0/61 \\
\hline
drived@! & striped & \textbf{ 0 }/1 & 1/1 & 0/0 \\
\hline
diesel@! right & desaltrate & \textbf{ 0 }/1 & 0/0 & 1/1 \\
\hline
diesel@! right & disora & 1/1 & \textbf{ 0 }/0 & 0/1 \\
\hline
am i@! & and my & \textbf{ 0 }/1 & 0/0 & 1/1 \\
\hline
am i@! & a bie & 1/1 & \textbf{ 0 }/0 & 0/1 \\
\hline
became it@! & cannot & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
foods@! & foot & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
foods@! & fruiits & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
that@! & dog & \textbf{ 0 }/92 & 1/92 & 0/61 \\
\hline
drived@! & h strived & 1/1 & \textbf{ 0 }/1 & 0/0 \\
\hline
good in@! & getting & \textbf{ 0 }/1 & 0/0 & 1/1 \\
\hline
harvest@! & harbes & 1/1 & \textbf{ 0 }/1 & 0/0 \\
\hline
she@! is@! & series & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
she@! is@! & she's & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
she@! is@! & sheis & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
i mean@! & i'm in & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
math@! & matt & \textbf{ 0 }/10 & 0/10 & 1/10 \\
\hline
math@! & me & \textbf{ 0 }/10 & 0/10 & 1/10 \\
\hline
math@! & mass & \textbf{ 0 }/10 & 0/10 & 1/10 \\
\hline
good in@! & goodin & 1/1 & \textbf{ 0 }/0 & 0/1 \\
\hline
at the@! stepdad & staptat & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
that@! & let & \textbf{ 0 }/92 & 1/92 & 0/61 \\
\hline
mixing@! & \_ & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
saw@! & s & 1/4 & \textbf{ 0 }/4 & 0/4 \\
\hline
yet@! & and & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
yet@! & i'd & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
yet@! & it & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
mix@! & mic & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
name@! & \_ & \textbf{ 0 }/4 & 0/4 & 1/4 \\
\hline
name@! & main & \textbf{ 0 }/4 & 0/4 & 1/4 \\
\hline
name@! & dame & 1/4 & \textbf{ 0 }/4 & 0/4 \\
\hline
mixing@! & mixzing & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
expresso@! & expresiv & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
evening@! & every & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
evening@! & evin & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
evening@! & eaning & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
making@! & make it & \textbf{ 0 }/14 & 1/14 & 0/12 \\
\hline
that@! & do & \textbf{ 0 }/92 & 1/92 & 0/61 \\
\hline
that@! & a & \textbf{ 0 }/92 & 1/92 & 0/61 \\
\hline
making@! & makingbnd & 1/14 & \textbf{ 0 }/14 & 0/12 \\
\hline
expresso@! & expressive & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
scribe@! & describe & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
scribe@! & subscribe & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
schools@! & schols & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
snee@! & that's me & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
rainschirm@! & range & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
rainschirm@! & range tree & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
rainschirm@! & rainsreever & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
that@! & thad & 1/92 & \textbf{ 0 }/92 & 0/61 \\
\hline
schreibing@! & shrouding & \textbf{ 0 }/3 & 0/3 & 1/3 \\
\hline
schreibing@! & shri & \textbf{ 0 }/3 & 0/3 & 1/3 \\
\hline
schreibing@! & fragment & \textbf{ 0 }/3 & 0/3 & 1/3 \\
\hline
schreibing@! & sribing & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
snee@! & ee & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
pieksing@! & pixing & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
snee@! & me & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
tee@! & \_ & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
tee@! & to & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
tee@! & tea & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
can't@! fly & ken to live & \textbf{ 0 }/1 & 0/0 & 1/1 \\
\hline
can't@! fly & canfly & 1/1 & \textbf{ 0 }/0 & 0/1 \\
\hline
that@! & then & 1/92 & \textbf{ 0 }/92 & 0/61 \\
\hline
wole@! & wool & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
pieksing@! & piging & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
pieksing@! & fixing & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
wole@! & wol & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
stole@! & steal & \textbf{ 0 }/4 & 1/4 & 0/4 \\
\hline
that@! & theat's & 1/92 & \textbf{ 0 }/92 & 0/61 \\
\hline
would@! & buld & 1/43 & \textbf{ 0 }/43 & 0/44 \\
\hline
greatful@! & great for & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
greatful@! & great fuol & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
theater@! & teacher & \textbf{ 0 }/3 & 1/3 & 0/3 \\
\hline
theater@! & taater & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
theater@! & teature & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
theater@! & teater & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
stole@! & dough & \textbf{ 0 }/4 & 1/4 & 0/4 \\
\hline
can drinking@! & cant drink king & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
stole@! & star & \textbf{ 0 }/4 & 1/4 & 0/4 \\
\hline
stole@! & store & \textbf{ 0 }/4 & 0/4 & 1/4 \\
\hline
stole@! & doll & \textbf{ 0 }/4 & 0/4 & 1/4 \\
\hline
stole@! & stone & \textbf{ 0 }/4 & 0/4 & 1/4 \\
\hline
stole@! & \_ & 1/4 & \textbf{ 0 }/4 & 0/4 \\
\hline
stole@! & sto & 1/4 & \textbf{ 0 }/4 & 0/4 \\
\hline
stole@! & stol & 1/4 & \textbf{ 0 }/4 & 0/4 \\
\hline
stole@! & to & 1/4 & \textbf{ 0 }/4 & 0/4 \\
\hline
wole@! & or & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
that@! & tat & 1/92 & \textbf{ 0 }/92 & 0/61 \\
\hline
that@! & or & 1/92 & \textbf{ 0 }/92 & 0/61 \\
\hline
mine's@! & mines & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
book@! & back & \textbf{ 0 }/4 & 0/4 & 1/4 \\
\hline
that@! & at & 1/92 & \textbf{ 0 }/92 & 0/61 \\
\hline
book@! & bag & 1/4 & \textbf{ 0 }/4 & 0/4 \\
\hline
that@! & thatno & 1/92 & \textbf{ 0 }/92 & 0/61 \\
\hline
drove@! & drawe & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
rage@! & race & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
rage@! & rat & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
mine's@! & might & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
guys's@! & guys' & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
that@! & thas & 1/92 & \textbf{ 0 }/92 & 0/61 \\
\hline
guys's@! & guy's & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
guys's@! & guysis & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
very@! a & verya & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
mans@! & mat & \textbf{ 0 }/6 & 0/6 & 1/6 \\
\hline
mans@! & man's & \textbf{ 0 }/6 & 0/6 & 1/6 \\
\hline
that@! & u the & 1/92 & \textbf{ 0 }/92 & 0/61 \\
\hline
that@! & lackk & 1/92 & \textbf{ 0 }/92 & 0/61 \\
\hline
dead@! & dad & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
book@! & bug & \textbf{ 0 }/4 & 1/4 & 0/4 \\
\hline
pant@! & paint & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
there is@! & wheres & 1/2 & \textbf{ 0 }/1 & 0/3 \\
\hline
flee@! & sleep & \textbf{ 0 }/3 & 1/3 & 0/3 \\
\hline
very@! more & verymall & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
where@! is & there's & \textbf{ 0 }/1 & 1/2 & 0/0 \\
\hline
where@! is & oxid & \textbf{ 0 }/1 & 1/2 & 0/0 \\
\hline
where@! is & where's & 1/1 & \textbf{ 0 }/2 & 0/0 \\
\hline
poison@! & poisoned & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
poison@! & posen & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
flee@! & \_ & \textbf{ 0 }/3 & 1/3 & 0/3 \\
\hline
flee@! & fly & \textbf{ 0 }/3 & 1/3 & 0/3 \\
\hline
flee@! & fleam & \textbf{ 0 }/3 & 0/3 & 1/3 \\
\hline
plays@! a & plasa & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
flee@! & fle & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
flee@! & femi & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
favori@! & fairy & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
favori@! & ferry & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
favori@! & faori & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
cupboard@! & cobalt & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
cupboard@! & couplet & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
cupboard@! & kuple & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
apple@! for & apafor & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
it a sunglasses@! & glalasses & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
has@! & hav & 1/137 & \textbf{ 0 }/138 & 0/137 \\
\hline
sport@! i & sporti & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
them@! & it & \textbf{ 0 }/26 & 1/27 & 0/25 \\
\hline
them@! & that & \textbf{ 0 }/26 & 1/27 & 0/25 \\
\hline
is@! & path & \textbf{ 0 }/377 & 0/384 & 1/376 \\
\hline
them@! & don & \textbf{ 0 }/26 & 0/27 & 1/25 \\
\hline
them@! & a & \textbf{ 0 }/26 & 0/27 & 1/25 \\
\hline
them@! & tom & \textbf{ 0 }/26 & 0/27 & 1/25 \\
\hline
them@! & the'm & 1/26 & \textbf{ 0 }/27 & 0/25 \\
\hline
them@! & on & 1/26 & \textbf{ 0 }/27 & 0/25 \\
\hline
is@! & miss & \textbf{ 0 }/377 & 0/384 & 1/376 \\
\hline
bought@! & brought & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
bought@! & boat & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
this like@! & dislike & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
about@! & by & \textbf{ 0 }/15 & 1/16 & 0/16 \\
\hline
about@! & \_ & \textbf{ 0 }/15 & 0/16 & 1/16 \\
\hline
about@! & above & \textbf{ 0 }/15 & 0/16 & 1/16 \\
\hline
about@! & out & \textbf{ 0 }/15 & 0/16 & 1/16 \\
\hline
about@! & abo to & 1/15 & \textbf{ 0 }/16 & 0/16 \\
\hline
about@! & abou & 1/15 & \textbf{ 0 }/16 & 0/16 \\
\hline
about@! & b & 1/15 & \textbf{ 0 }/16 & 0/16 \\
\hline
blow in@! & bloin & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
basketball@! basketball & basketb basket baer & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
when@! okay & whenkay & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
is@! & ms & \textbf{ 0 }/377 & 0/384 & 1/376 \\
\hline
switch@! & \_ & \textbf{ 0 }/4 & 1/4 & 0/4 \\
\hline
switch@! & switzerland & \textbf{ 0 }/4 & 1/4 & 0/4 \\
\hline
switch@! & switer & 1/4 & \textbf{ 0 }/4 & 0/4 \\
\hline
switch@! & swit & 1/4 & \textbf{ 0 }/4 & 0/4 \\
\hline
switch@! & swich & 1/4 & \textbf{ 0 }/4 & 0/4 \\
\hline
switch@! & seach & 1/4 & \textbf{ 0 }/4 & 0/4 \\
\hline
icemountains@! & is mountains & \textbf{ 0 }/5 & 0/5 & 1/5 \\
\hline
is@! & se & 1/377 & \textbf{ 0 }/384 & 0/376 \\
\hline
icemountains@! & ice ice mountains & 1/5 & \textbf{ 0 }/5 & 0/5 \\
\hline
raccoon@! & rockacon & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
eisbar@g i@! am@! & ice bear im & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
is@! & us & \textbf{ 0 }/377 & 0/384 & 1/376 \\
\hline
ticots@! & tices & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
oberteil@! & overtie & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
oberteil@! & overtired & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
oberteil@! & over tilee & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
she@! is@! green & siresgreen & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
raccoon@! & rocca come & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
america@! & \_ & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
america@! & averica & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
is@! & sister & \textbf{ 0 }/377 & 0/384 & 1/376 \\
\hline
funny@! & funnist & 1/11 & \textbf{ 0 }/10 & 0/10 \\
\hline
is@! & helps & \textbf{ 0 }/377 & 1/384 & 0/376 \\
\hline
electricity@! & electri & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
chameleon@! & \_ & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
chameleon@! & kam & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
funny@! & dean did & \textbf{ 0 }/11 & 0/10 & 1/10 \\
\hline
funny@! & phonistjoe & \textbf{ 0 }/11 & 0/10 & 1/10 \\
\hline
funny@! & full & \textbf{ 0 }/11 & 0/10 & 1/10 \\
\hline
funny@! & funy & 1/11 & \textbf{ 0 }/10 & 0/10 \\
\hline
is@! & i'm & \textbf{ 0 }/377 & 1/384 & 0/376 \\
\hline
ancient@! & an & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
sandwich@! & \_ & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
sandwich@! & sandwach & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
is@! & was & \textbf{ 0 }/377 & 1/384 & 0/376 \\
\hline
womens@! & womans & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
eating@! bonbons@g & i need momos & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
bether@! & better & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
bether@! & weather & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
bether@! & betther & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
ancient@! & enge\_t & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
is@! & air & \textbf{ 0 }/377 & 1/384 & 0/376 \\
\hline
mines@! & 's & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
sly@! & sny & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
mines@! & mins & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
shooting@! & shoting & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
turquoise@! & turkeys & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
turquoise@! & turkey's & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
turquoise@! & turkis & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
an ice@! & a eice & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
bring@! & bringing & 1/8 & \textbf{ 0 }/8 & 0/6 \\
\hline
is@! & in & \textbf{ 0 }/377 & 0/384 & 1/376 \\
\hline
is@! & see & \textbf{ 0 }/377 & 0/384 & 1/376 \\
\hline
clattered@! & klat & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
favouriten@! & for it & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
favouriten@! & for riton & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
favouriten@! & forite & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
favouriten@! & foreden & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
is@! & use & \textbf{ 0 }/377 & 1/384 & 0/376 \\
\hline
franks@! & francs & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
dry@! & draw & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
dry@! & drive & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
another@! & andnother & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
another@! & and other & \textbf{ 0 }/3 & 0/3 & 1/3 \\
\hline
another@! & to other & \textbf{ 0 }/3 & 1/3 & 0/3 \\
\hline
lollipop@! & lopp & \textbf{ 0 }/19 & 0/19 & 1/19 \\
\hline
lollipop@! & lolly pup & \textbf{ 0 }/19 & 0/19 & 1/19 \\
\hline
lollipop@! & lowly pup & \textbf{ 0 }/19 & 0/19 & 1/19 \\
\hline
lollipop@! & lowly pap & \textbf{ 0 }/19 & 0/19 & 1/19 \\
\hline
lollipop@! & one pope & \textbf{ 0 }/19 & 0/19 & 1/19 \\
\hline
lollipop@! & lorry pop & \textbf{ 0 }/19 & 0/19 & 1/19 \\
\hline
lollipop@! & long & \textbf{ 0 }/19 & 0/19 & 1/19 \\
\hline
lollipop@! & lowly pop & \textbf{ 0 }/19 & 0/19 & 1/19 \\
\hline
lollipop@! & lowe put & \textbf{ 0 }/19 & 0/19 & 1/19 \\
\hline
lollipop@! & lola pup & \textbf{ 0 }/19 & 0/19 & 1/19 \\
\hline
is@! & ism & 1/377 & \textbf{ 0 }/384 & 0/376 \\
\hline
lollipop@! & frolic & \textbf{ 0 }/19 & 0/19 & 1/19 \\
\hline
lollipop@! & lolly pop & \textbf{ 0 }/19 & 0/19 & 1/19 \\
\hline
lollipop@! & a only pup & \textbf{ 0 }/19 & 0/19 & 1/19 \\
\hline
lollipop@! & lully pup & \textbf{ 0 }/19 & 0/19 & 1/19 \\
\hline
lollipop@! & lotl & 1/19 & \textbf{ 0 }/19 & 0/19 \\
\hline
any@! more & anymore & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
is@! & wis & 1/377 & \textbf{ 0 }/384 & 0/376 \\
\hline
is@! & tis & 1/377 & \textbf{ 0 }/384 & 0/376 \\
\hline
lollipop@! & a lolly pup & \textbf{ 0 }/19 & 0/19 & 1/19 \\
\hline
lollipop@! & \_ & \textbf{ 0 }/19 & 1/19 & 0/19 \\
\hline
gave@! & gie & 1/5 & \textbf{ 0 }/5 & 0/5 \\
\hline
happinest@! & happiliness & \textbf{ 0 }/4 & 0/4 & 1/4 \\
\hline
wrestle@! & \_ & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
at@! & add & \textbf{ 0 }/111 & 1/116 & 0/112 \\
\hline
at@! & don't & \textbf{ 0 }/111 & 1/116 & 0/112 \\
\hline
as a pit@! & ata pt & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
at@! & for & \textbf{ 0 }/111 & 1/116 & 0/112 \\
\hline
emery@! & emory & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
at@! & the & \textbf{ 0 }/111 & 1/116 & 0/112 \\
\hline
at@! & are & \textbf{ 0 }/111 & 1/116 & 0/112 \\
\hline
happinest@! & happpinest & 1/4 & \textbf{ 0 }/4 & 0/4 \\
\hline
wild@! & whowould & 1/8 & \textbf{ 0 }/8 & 0/8 \\
\hline
punter@! & panther & \textbf{ 0 }/1 & 1/1 & 0/0 \\
\hline
punter@! & panta & 1/1 & \textbf{ 0 }/1 & 0/0 \\
\hline
wild@! & real & \textbf{ 0 }/8 & 1/8 & 0/8 \\
\hline
at@! & with & \textbf{ 0 }/111 & 1/116 & 0/112 \\
\hline
is@! & also & 1/377 & \textbf{ 0 }/384 & 0/376 \\
\hline
wild@! & vid & 1/8 & \textbf{ 0 }/8 & 0/8 \\
\hline
wild@! & wod & 1/8 & \textbf{ 0 }/8 & 0/8 \\
\hline
is@! & isca & 1/377 & \textbf{ 0 }/384 & 0/376 \\
\hline
gave@! & gew & 1/5 & \textbf{ 0 }/5 & 0/5 \\
\hline
gave@! & gae & 1/5 & \textbf{ 0 }/5 & 0/5 \\
\hline
another@! & the other & \textbf{ 0 }/3 & 1/3 & 0/3 \\
\hline
hey@! & hat & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
is@! & e & 1/377 & \textbf{ 0 }/384 & 0/376 \\
\hline
tick@! & tik & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
hope@! & hobby & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
spectator@! & spectators & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
spectator@! & \_ & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
spectator@! & spectatere & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
ones@! & \_ & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
is@! & dos & 1/377 & \textbf{ 0 }/384 & 0/376 \\
\hline
him@! & tim & \textbf{ 0 }/10 & 1/11 & 0/10 \\
\hline
months@! & monts & 1/1 & \textbf{ 0 }/1 & 0/0 \\
\hline
him@! & hit & \textbf{ 0 }/10 & 0/11 & 1/10 \\
\hline
is@! & isin & 1/377 & \textbf{ 0 }/384 & 0/376 \\
\hline
him@! & hi & 1/10 & \textbf{ 0 }/11 & 0/10 \\
\hline
is@! & hes & 1/377 & \textbf{ 0 }/384 & 0/376 \\
\hline
let@! & left & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
let@! & le & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
karen@! & care & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
karen@! & caren & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
checks@! & jeks & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
months@! & mounds & \textbf{ 0 }/1 & 1/1 & 0/0 \\
\hline
hei@! & go & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
slep@! room@! & slari & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
her@! & it & \textbf{ 0 }/18 & 1/17 & 0/18 \\
\hline
her@! & their & \textbf{ 0 }/18 & 1/17 & 0/18 \\
\hline
is@! & haves & 1/377 & \textbf{ 0 }/384 & 0/376 \\
\hline
her@! & head & \textbf{ 0 }/18 & 0/17 & 1/18 \\
\hline
her@! & he & 1/18 & \textbf{ 0 }/17 & 0/18 \\
\hline
rainy@! & wani & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
is@! & ite & 1/377 & \textbf{ 0 }/384 & 0/376 \\
\hline
hirs@! & hers & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
is@! & s & 1/377 & \textbf{ 0 }/384 & 0/376 \\
\hline
a watchchuck@! & thewatchack & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
is@! & lin & 1/377 & \textbf{ 0 }/384 & 0/376 \\
\hline
tings@! & tinks & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
is@! & issi & 1/377 & \textbf{ 0 }/384 & 0/376 \\
\hline
hour@! & you have & 1/10 & \textbf{ 0 }/10 & 0/9 \\
\hline
watchchuck@! & woodchuck & \textbf{ 0 }/1 & 1/1 & 0/2 \\
\hline
watchchuck@! & what chuck & \textbf{ 0 }/1 & 0/1 & 1/2 \\
\hline
watchchuck@! & wat & \textbf{ 0 }/1 & 0/1 & 1/2 \\
\hline
watchchuck@! & wate chuccat & 1/1 & \textbf{ 0 }/1 & 0/2 \\
\hline
to get togedder@! & toget together & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
strarting@! & \_ & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
until@! & \_ & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
strarting@! & strathing & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
chering@! & cherri & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
kerring@! & keringon & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
kerring@! & caring & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
kerring@! & charing & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
sometime@! & \_ & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
pull@! & pillow & \textbf{ 0 }/3 & 1/4 & 0/3 \\
\hline
pull@! & pulled & \textbf{ 0 }/3 & 0/4 & 1/3 \\
\hline
pull@! & potable & \textbf{ 0 }/3 & 0/4 & 1/3 \\
\hline
pull@! & pool & \textbf{ 0 }/3 & 0/4 & 1/3 \\
\hline
win@! & wil & 1/3 & \textbf{ 0 }/4 & 0/3 \\
\hline
delphin@! & dolphin & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
delphin@! & defin & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
outdoor@! & to & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
outdoor@! & outdo & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
fred@! & \_ & \textbf{ 0 }/2 & 1/1 & 0/2 \\
\hline
fred@! & red & \textbf{ 0 }/2 & 0/1 & 1/2 \\
\hline
fred@! & fre & 1/2 & \textbf{ 0 }/1 & 0/2 \\
\hline
fruit@! & \_ & \textbf{ 0 }/4 & 1/4 & 0/4 \\
\hline
fruit@! & word & \textbf{ 0 }/4 & 0/4 & 1/4 \\
\hline
stripe@! & stripes & \textbf{ 0 }/6 & 1/6 & 0/5 \\
\hline
bongole@! & bamgola & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
bongole@! & begone & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
can ski driving@! & cangther i think & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
she's@! & roosh's & \textbf{ 0 }/58 & 1/59 & 0/56 \\
\hline
stripe@! & trip & 1/6 & \textbf{ 0 }/6 & 0/5 \\
\hline
sleephead@! & sleepet & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
sleephead@! & sleep at & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
french@! & fringe & \textbf{ 0 }/12 & 1/11 & 0/12 \\
\hline
stripe@! & stripeum & 1/6 & \textbf{ 0 }/6 & 0/5 \\
\hline
stripe@! & strip & 1/6 & \textbf{ 0 }/6 & 0/5 \\
\hline
french@! & a friench & 1/12 & \textbf{ 0 }/11 & 0/12 \\
\hline
black hand@! & flickin but & \textbf{ 0 }/1 & 0/0 & 1/1 \\
\hline
eye@! & ey & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
black hand@! & fleen & 1/1 & \textbf{ 0 }/0 & 0/1 \\
\hline
at@! her & i turn & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
something@! am i & imthing m my & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
a@! rapunzel & arapunze & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
craft@! & clef & \textbf{ 0 }/2 & 1/3 & 0/4 \\
\hline
craft@! & wave & \textbf{ 0 }/2 & 0/3 & 1/4 \\
\hline
craft@! & have & 1/2 & \textbf{ 0 }/3 & 0/4 \\
\hline
stripe@! & strive & \textbf{ 0 }/6 & 0/6 & 1/5 \\
\hline
fruit@! & wood & \textbf{ 0 }/4 & 0/4 & 1/4 \\
\hline
fruit@! & frod & 1/4 & \textbf{ 0 }/4 & 0/4 \\
\hline
win@! & \_ & \textbf{ 0 }/3 & 1/4 & 0/3 \\
\hline
he his@! call@! & hi's carl & 1/1 & \textbf{ 0 }/0 & 0/1 \\
\hline
it rained@! & drained & \textbf{ 0 }/1 & 1/2 & 0/1 \\
\hline
it rained@! & dry & \textbf{ 0 }/1 & 1/2 & 0/1 \\
\hline
it rained@! & a trained & \textbf{ 0 }/1 & 0/2 & 1/1 \\
\hline
it rained@! & drain wt & 1/1 & \textbf{ 0 }/2 & 0/1 \\
\hline
weld@! & what & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
weld@! & not & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
weld@! & wul d & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
he his@! call@! & coral & \textbf{ 0 }/1 & 0/0 & 1/1 \\
\hline
maths@! & mattes & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
swave@! it@! roles & saved rolled & \textbf{ 0 }/1 & 0/0 & 1/1 \\
\hline
maths@! & metz & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
maths@! & met & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
has@! & house & 1/137 & \textbf{ 0 }/138 & 0/137 \\
\hline
mathematic@! & metamath & \textbf{ 0 }/5 & 0/4 & 1/5 \\
\hline
mathematic@! & mathematick & 1/5 & \textbf{ 0 }/4 & 0/5 \\
\hline
has@! & haves & 1/137 & \textbf{ 0 }/138 & 0/137 \\
\hline
has@! & haeu & 1/137 & \textbf{ 0 }/138 & 0/137 \\
\hline
today@! & to day & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
swave@! it@! roles & swayed rol & 1/1 & \textbf{ 0 }/0 & 0/1 \\
\hline
has@! & hads & 1/137 & \textbf{ 0 }/138 & 0/137 \\
\hline
speedfull@! & speed fall & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
rented@! & run through & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
why@! did@! & whad & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
has@! & hase & 1/137 & \textbf{ 0 }/138 & 0/137 \\
\hline
i@! feel@! & iif & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
woul@! & \_ & \textbf{ 0 }/3 & 1/4 & 0/4 \\
\hline
woul@! & will & \textbf{ 0 }/3 & 1/4 & 0/4 \\
\hline
woul@! & while & \textbf{ 0 }/3 & 0/4 & 1/4 \\
\hline
woul@! & wou & 1/3 & \textbf{ 0 }/4 & 0/4 \\
\hline
has@! & that's & 1/137 & \textbf{ 0 }/138 & 0/137 \\
\hline
rented@! & rentered & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
has@! & hasi & 1/137 & \textbf{ 0 }/138 & 0/137 \\
\hline
rented@! & randher & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
congo@! & kongo & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
congo@! & kanga & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
has@! & hast & 1/137 & \textbf{ 0 }/138 & 0/137 \\
\hline
will@! talk@! & would a dog & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
has@! & ha & 1/137 & \textbf{ 0 }/138 & 0/137 \\
\hline
around@! & haram & 1/4 & \textbf{ 0 }/4 & 0/3 \\
\hline
sports@! & parts & \textbf{ 0 }/8 & 1/8 & 0/8 \\
\hline
designs@! & disines & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
usa@! & usar & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
usa@! & u s & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
cutter@! & cover & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
how@! & doanysgragratis & 1/23 & \textbf{ 0 }/23 & 0/24 \\
\hline
how@! & u & 1/23 & \textbf{ 0 }/23 & 0/24 \\
\hline
even@! & ven & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
storage@! & storige & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
storage@! & starrag & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
sick@! & 6 & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
sick@! & \_ & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
sick@! & sin & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
cutter@! & color & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
how@! & ho & 1/23 & \textbf{ 0 }/23 & 0/24 \\
\hline
cutter@! & collour & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
burning@! & barning & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
mantle@! & mental & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
mantle@! & mentale & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
is@! it@! & isis & 1/2 & \textbf{ 0 }/0 & 0/0 \\
\hline
is@! it@! & inot & 1/2 & \textbf{ 0 }/0 & 0/0 \\
\hline
train@! & traiin & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
wither@! & witheru & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
how@! & howa & 1/23 & \textbf{ 0 }/23 & 0/24 \\
\hline
how@! & no my & 1/23 & \textbf{ 0 }/23 & 0/24 \\
\hline
shut@! & short & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
citron@! & cittern & 1/5 & \textbf{ 0 }/6 & 0/6 \\
\hline
strarting@! & strawthing & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
pretzels@! & britzles & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
pretzels@! & bits & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
pretzels@! & bracs & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
citron@! & citrons & \textbf{ 0 }/5 & 1/6 & 0/6 \\
\hline
citron@! & sitrong & 1/5 & \textbf{ 0 }/6 & 0/6 \\
\hline
citron@! & trum & 1/5 & \textbf{ 0 }/6 & 0/6 \\
\hline
citron@! & sitron & 1/5 & \textbf{ 0 }/6 & 0/6 \\
\hline
citron@! & cettren & 1/5 & \textbf{ 0 }/6 & 0/6 \\
\hline
is@! & he & \textbf{ 0 }/377 & 1/384 & 0/376 \\
\hline
pfefferminz@g citron@! & fminucitron & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
gum@! & calm & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
gum@! & goom & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
gum@! & com & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
gum@! & grum & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
gum@! & cam & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
is@! & does & \textbf{ 0 }/377 & 1/384 & 0/376 \\
\hline
how@! & go & \textbf{ 0 }/23 & 0/23 & 1/24 \\
\hline
the at@! & thea & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
if@! & i & 1/8 & \textbf{ 0 }/8 & 0/8 \\
\hline
usa@! & worth & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
nehming@! & naming & \textbf{ 0 }/1 & 1/1 & 0/0 \\
\hline
discrabble@! & and a innarrowd & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
discrabble@! & describel & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
she's@! & ethnic & \textbf{ 0 }/58 & 0/59 & 1/56 \\
\hline
she's@! & its & \textbf{ 0 }/58 & 0/59 & 1/56 \\
\hline
stating@! & \_ & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
stating@! & dating & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
stating@! & stayding & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
mo moose@! & momo & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
nehming@! & nemming & 1/1 & \textbf{ 0 }/1 & 0/0 \\
\hline
heat@! & hairt & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
waining@! stussi & rainingstusi & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
she's@! & with & \textbf{ 0 }/58 & 1/59 & 0/56 \\
\hline
landing@! & lerning & 1/7 & \textbf{ 0 }/7 & 0/7 \\
\hline
landing@! & landinguhm & 1/7 & \textbf{ 0 }/7 & 0/7 \\
\hline
korea@! & kavira & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
korea@! & career & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
korea@! & gawir & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
she's@! & shoes & \textbf{ 0 }/58 & 1/59 & 0/56 \\
\hline
discrabble@! & in a & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
heat@! & a & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
pinocchio@! & pinocchio's & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
she's@! & sho is & 1/58 & \textbf{ 0 }/59 & 0/56 \\
\hline
pinocchio@! & penocyo' & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
pinocchio@! & panoki & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
feed@! & bread & \textbf{ 0 }/13 & 1/9 & 0/14 \\
\hline
shut@! & shared & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
feed@! & fi & 1/13 & \textbf{ 0 }/9 & 0/14 \\
\hline
shut@! & shot & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
she's@! & shithis & 1/58 & \textbf{ 0 }/59 & 0/56 \\
\hline
wuld@! & wood & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
chuld@! & chchewed & \textbf{ 0 }/2 & 1/1 & 0/2 \\
\hline
heat@! & hair & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
she's@! & hei's & 1/58 & \textbf{ 0 }/59 & 0/56 \\
\hline
she's@! & ushe's & 1/58 & \textbf{ 0 }/59 & 0/56 \\
\hline
she's@! & sh's & 1/58 & \textbf{ 0 }/59 & 0/56 \\
\hline
broke@! & rob & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
broke@! & robe & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
broke@! & brok & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
broke@! & brook & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
she's@! & shows & \textbf{ 0 }/58 & 0/59 & 1/56 \\
\hline
math@! & met & \textbf{ 0 }/10 & 0/10 & 1/10 \\
\hline
math@! & ma & 1/10 & \textbf{ 0 }/10 & 0/10 \\
\hline
1st@! & fhirs & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
dat@! & tacka & 1/15 & \textbf{ 0 }/15 & 0/15 \\
\hline
angst@! & ungt & 1/1 & \textbf{ 0 }/1 & 0/0 \\
\hline
bucks@! & buck & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
bucks@! & book & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
bucks@! & buok & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
yelling@! & yelloing & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
imagining@! & imagined & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
imagining@! & emagining & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
chickens@! & canes & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
chickens@! & takens & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
chickens@! & tecanes & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
cheese@! & chese & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
cheese@! & ceese & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
wagon@! & wagons & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
tief@! & \_ & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
tief@! & thief & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
tief@! & teeth & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
tief@! & tie & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
tief@! & tf & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
tief@! & tefh & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
car@! & carr & 1/4 & \textbf{ 0 }/3 & 0/4 \\
\hline
car@! & cars & \textbf{ 0 }/4 & 0/3 & 1/4 \\
\hline
car@! & cot & \textbf{ 0 }/4 & 0/3 & 1/4 \\
\hline
singer@! & 0 & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
corporate@! & curplt & 1/2 & \textbf{ 0 }/2 & 0/0 \\
\hline
corporate@! & curpt & 1/2 & \textbf{ 0 }/2 & 0/0 \\
\hline
common@! & kamen & 1/1 & \textbf{ 0 }/1 & 0/0 \\
\hline
calls@! trousers & castrouses & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
calls@! & \_ & \textbf{ 0 }/2 & 1/3 & 0/3 \\
\hline
calls@! & call & \textbf{ 0 }/2 & 1/3 & 0/3 \\
\hline
calls@! & cause & \textbf{ 0 }/2 & 0/3 & 1/3 \\
\hline
calls@! & cos & 1/2 & \textbf{ 0 }/3 & 0/3 \\
\hline
holidays@! & holidaysa & 1/2 & \textbf{ 0 }/3 & 0/2 \\
\hline
jumped@! & jump & 1/1 & \textbf{ 0 }/0 & 0/1 \\
\hline
ever@! & arab & \textbf{ 0 }/1 & 1/1 & 0/0 \\
\hline
ever@! & every & 1/1 & \textbf{ 0 }/1 & 0/0 \\
\hline
bouldern@! & building & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
bouldern@! & bold & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
bouldern@! & buden & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
eaten@! & eat & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
dat@! & 2 & \textbf{ 0 }/15 & 0/15 & 1/15 \\
\hline
jumped@! & jumps & \textbf{ 0 }/1 & 0/0 & 1/1 \\
\hline
bobbing@! & bobbin & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
wis@! & uwears & 1/5 & \textbf{ 0 }/6 & 0/6 \\
\hline
bigger@! & i'm & \textbf{ 0 }/6 & 1/6 & 0/6 \\
\hline
3@! & \_ & \textbf{ 0 }/3 & 0/3 & 1/3 \\
\hline
mine@! & might & \textbf{ 0 }/15 & 1/15 & 0/15 \\
\hline
mine@! & man & \textbf{ 0 }/15 & 0/15 & 1/15 \\
\hline
mine@! & 9 & \textbf{ 0 }/15 & 0/15 & 1/15 \\
\hline
mine@! & mi & 1/15 & \textbf{ 0 }/15 & 0/15 \\
\hline
mine@! & mein & 1/15 & \textbf{ 0 }/15 & 0/15 \\
\hline
understand@! & unerstand & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
into@! & in to & 1/9 & \textbf{ 0 }/9 & 0/9 \\
\hline
3@! & 6th & \textbf{ 0 }/3 & 1/3 & 0/3 \\
\hline
into@! & in te & 1/9 & \textbf{ 0 }/9 & 0/9 \\
\hline
wea@! & bear & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
plays@! & praise & \textbf{ 0 }/11 & 0/12 & 1/12 \\
\hline
plays@! & placed & \textbf{ 0 }/11 & 0/12 & 1/12 \\
\hline
plays@! & plase & 1/11 & \textbf{ 0 }/12 & 0/12 \\
\hline
into@! & in the & \textbf{ 0 }/9 & 0/9 & 1/9 \\
\hline
plays@! & playc & 1/11 & \textbf{ 0 }/12 & 0/12 \\
\hline
con@! & comb & \textbf{ 0 }/1 & 1/1 & 0/0 \\
\hline
con@! & come & 1/1 & \textbf{ 0 }/1 & 0/0 \\
\hline
dey@! & \_ & \textbf{ 0 }/5 & 1/5 & 0/5 \\
\hline
mine@! & \_ & \textbf{ 0 }/15 & 1/15 & 0/15 \\
\hline
wea@! & were & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
bigger@! & never & \textbf{ 0 }/6 & 0/6 & 1/6 \\
\hline
odder@! & otheruhm & 1/20 & \textbf{ 0 }/19 & 0/18 \\
\hline
bigger@! & bill & \textbf{ 0 }/6 & 0/6 & 1/6 \\
\hline
wis@! & wit & \textbf{ 0 }/5 & 0/6 & 1/6 \\
\hline
bigger@! & bi & 1/6 & \textbf{ 0 }/6 & 0/6 \\
\hline
back@! & bad & \textbf{ 0 }/8 & 0/8 & 1/8 \\
\hline
wis@! & networks & \textbf{ 0 }/5 & 0/6 & 1/6 \\
\hline
back@! & bead & 1/8 & \textbf{ 0 }/8 & 0/8 \\
\hline
tshirts@! & \_ & \textbf{ 0 }/11 & 1/11 & 0/10 \\
\hline
tshirts@! & tissie & \textbf{ 0 }/11 & 0/11 & 1/10 \\
\hline
odder@! & outer & \textbf{ 0 }/20 & 0/19 & 1/18 \\
\hline
wea@! & wears & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
odder@! & utter & \textbf{ 0 }/20 & 0/19 & 1/18 \\
\hline
vulcanoi@! & volk not & \textbf{ 0 }/1 & 0/0 & 1/1 \\
\hline
vulcanoi@! & wolkn & 1/1 & \textbf{ 0 }/0 & 0/1 \\
\hline
propeller@! & propellar & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
in@! my & inmy & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
hasn't@! & has & \textbf{ 0 }/1 & 1/1 & 0/0 \\
\hline
hasn't@! & has dosn't & 1/1 & \textbf{ 0 }/1 & 0/0 \\
\hline
gray cats@! & a greay cat & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
hold@! & hod & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
woot@! & wo & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
math@! & mash & 1/10 & \textbf{ 0 }/10 & 0/10 \\
\hline
wood@! & wod & 1/5 & \textbf{ 0 }/5 & 0/5 \\
\hline
will@! & want & \textbf{ 0 }/109 & 1/108 & 0/109 \\
\hline
cloud@! & gloves & \textbf{ 0 }/11 & 0/11 & 1/11 \\
\hline
cloud@! & clyde & \textbf{ 0 }/11 & 0/11 & 1/11 \\
\hline
cloud@! & clou & 1/11 & \textbf{ 0 }/11 & 0/11 \\
\hline
cloud@! & clid & 1/11 & \textbf{ 0 }/11 & 0/11 \\
\hline
peach@! & pisch & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
happing@! & happi & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
opening@! & openning & 1/2 & \textbf{ 0 }/2 & 0/1 \\
\hline
the she's@! & thei's & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
peach@! & peace & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
wanna@! & only & \textbf{ 0 }/11 & 0/11 & 1/10 \\
\hline
wanna@! & won & \textbf{ 0 }/11 & 0/11 & 1/10 \\
\hline
wanna@! & want a & \textbf{ 0 }/11 & 0/11 & 1/10 \\
\hline
wanna@! & ant & 1/11 & \textbf{ 0 }/11 & 0/10 \\
\hline
wanna@! & wanted & 1/11 & \textbf{ 0 }/11 & 0/10 \\
\hline
wanna@! & wnt & 1/11 & \textbf{ 0 }/11 & 0/10 \\
\hline
wanna@! & ann & 1/11 & \textbf{ 0 }/11 & 0/10 \\
\hline
wanna@! & wanta & 1/11 & \textbf{ 0 }/11 & 0/10 \\
\hline
peach@! & \_ & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
will@! & while & \textbf{ 0 }/109 & 1/108 & 0/109 \\
\hline
will@! & willing & \textbf{ 0 }/109 & 1/108 & 0/109 \\
\hline
rafter@! & rater & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
buyed@! & bought & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
they@! & who & \textbf{ 0 }/38 & 1/38 & 0/38 \\
\hline
will@! & wheel & \textbf{ 0 }/109 & 1/108 & 0/109 \\
\hline
they@! & theye & 1/38 & \textbf{ 0 }/38 & 0/38 \\
\hline
will@! & for & \textbf{ 0 }/109 & 1/108 & 0/109 \\
\hline
they@! & theyre & 1/38 & \textbf{ 0 }/38 & 0/38 \\
\hline
they@! & it & 1/38 & \textbf{ 0 }/38 & 0/38 \\
\hline
they@! & ther & 1/38 & \textbf{ 0 }/38 & 0/38 \\
\hline
will@! & all & \textbf{ 0 }/109 & 1/108 & 0/109 \\
\hline
buyed@! & buyd & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
rafter@! & refer & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
canes@! & \_ & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
canes@! & cans & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
canes@! & cands & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
ants@! & aunts & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
ants@! & ands & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
rided@! & write it & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
will@! & do & \textbf{ 0 }/109 & 1/108 & 0/109 \\
\hline
rafter@! & have to & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
you@! is & youis & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
swiss@! he & swis & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
win@! this & winde & 1/1 & \textbf{ 0 }/0 & 0/1 \\
\hline
love@! & llove & 1/15 & \textbf{ 0 }/15 & 0/13 \\
\hline
love@! & know & \textbf{ 0 }/15 & 1/15 & 0/13 \\
\hline
love@! & log & \textbf{ 0 }/15 & 0/15 & 1/13 \\
\hline
crisps@! & cristpas & 1/7 & \textbf{ 0 }/7 & 0/6 \\
\hline
love@! & 0 & \textbf{ 0 }/15 & 0/15 & 1/13 \\
\hline
love@! & loth & \textbf{ 0 }/15 & 0/15 & 1/13 \\
\hline
crisps@! & crispies & 1/7 & \textbf{ 0 }/7 & 0/6 \\
\hline
love@! & \_ & 1/15 & \textbf{ 0 }/15 & 0/13 \\
\hline
love@! & lov & 1/15 & \textbf{ 0 }/15 & 0/13 \\
\hline
times@! & titles & \textbf{ 0 }/4 & 1/4 & 0/4 \\
\hline
bit@! & it & \textbf{ 0 }/5 & 0/5 & 1/5 \\
\hline
crisps@! & crip & 1/7 & \textbf{ 0 }/7 & 0/6 \\
\hline
a rocket racket@! & aket reken & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
coffe@! tun@g & kaffetun & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
wood@! & do it & \textbf{ 0 }/5 & 1/5 & 0/5 \\
\hline
wood@! & woods & \textbf{ 0 }/5 & 1/5 & 0/5 \\
\hline
wood@! & it & \textbf{ 0 }/5 & 0/5 & 1/5 \\
\hline
crisps@! & crispsum & 1/7 & \textbf{ 0 }/7 & 0/6 \\
\hline
crisps@! & christ & \textbf{ 0 }/7 & 0/7 & 1/6 \\
\hline
bit@! & b & 1/5 & \textbf{ 0 }/5 & 0/5 \\
\hline
bit@! & \_ & \textbf{ 0 }/5 & 1/5 & 0/5 \\
\hline
clim@! & climb & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
euro@! & europe & \textbf{ 0 }/8 & 0/10 & 1/9 \\
\hline
clim@! & claim & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
clim@! & klim & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
euro@! & burger & \textbf{ 0 }/8 & 1/10 & 0/9 \\
\hline
euro@! & bumdeeroo & \textbf{ 0 }/8 & 1/10 & 0/9 \\
\hline
win@! this & winder & \textbf{ 0 }/1 & 0/0 & 1/1 \\
\hline
euro@! & risk & \textbf{ 0 }/8 & 0/10 & 1/9 \\
\hline
euro@! & gorge & \textbf{ 0 }/8 & 0/10 & 1/9 \\
\hline
euro@! & montero & \textbf{ 0 }/8 & 0/10 & 1/9 \\
\hline
euro@! & steel & \textbf{ 0 }/8 & 0/10 & 1/9 \\
\hline
sharp@! & schart & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
crisps@! & cris & 1/7 & \textbf{ 0 }/7 & 0/6 \\
\hline
euro@! & europ & 1/8 & \textbf{ 0 }/10 & 0/9 \\
\hline
euro@! & e & 1/8 & \textbf{ 0 }/10 & 0/9 \\
\hline
20 euro@! & pantro & 1/2 & \textbf{ 0 }/0 & 0/0 \\
\hline
20 euro@! & gantero & 1/2 & \textbf{ 0 }/0 & 0/0 \\
\hline
i@! baby look@! & babyokae & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
sharp@! & shard & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
sharp@! & shared & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
peanut@! & painut & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
live@! & leaves & \textbf{ 0 }/49 & 0/50 & 1/50 \\
\hline
live@! & lift & \textbf{ 0 }/49 & 0/50 & 1/50 \\
\hline
live@! & lit & \textbf{ 0 }/49 & 0/50 & 1/50 \\
\hline
carry@! me & karimi & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
snowmans@! & snowman's & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
ran@! & rawing & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
ran@! & run & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
i'd@! & id & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
loves@! klettern@g & loveklittan & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
f like@! & flag & \textbf{ 0 }/1 & 0/0 & 1/1 \\
\hline
f like@! & ffly & 1/1 & \textbf{ 0 }/0 & 0/1 \\
\hline
has a@! & hasa & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
wool@! & will & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
found@! & foun & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
always@! & \_ & \textbf{ 0 }/13 & 0/13 & 1/13 \\
\hline
always@! & alwayse & 1/13 & \textbf{ 0 }/13 & 0/13 \\
\hline
liked@! it & like tit & 1/2 & \textbf{ 0 }/0 & 0/1 \\
\hline
loves@! & lovs & 1/10 & \textbf{ 0 }/13 & 0/14 \\
\hline
piano cause@! & pianobecause & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
loves@! & u & 1/10 & \textbf{ 0 }/13 & 0/14 \\
\hline
mir@! & p & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
a pet@! & sepet & 1/2 & \textbf{ 0 }/0 & 0/0 \\
\hline
invisible@! & injivible & 1/6 & \textbf{ 0 }/5 & 0/6 \\
\hline
invisible@! & invisiable & 1/6 & \textbf{ 0 }/5 & 0/6 \\
\hline
invisible@! & invisib & 1/6 & \textbf{ 0 }/5 & 0/6 \\
\hline
more@! & move & \textbf{ 0 }/25 & 0/24 & 1/24 \\
\hline
pirates@! & pirattes & 1/12 & \textbf{ 0 }/12 & 0/11 \\
\hline
pirates@! & piraten & 1/12 & \textbf{ 0 }/12 & 0/11 \\
\hline
pirates@! & pairats & 1/12 & \textbf{ 0 }/12 & 0/11 \\
\hline
pirates@! & parat & 1/12 & \textbf{ 0 }/12 & 0/11 \\
\hline
universal@! & inuniversal & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
having@! & it & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
having@! & have ing & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
snowmans@! & snow mans & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
more@! & work & \textbf{ 0 }/25 & 0/24 & 1/24 \\
\hline
invisible@! & in ziba & \textbf{ 0 }/6 & 0/5 & 1/6 \\
\hline
more@! & moore & \textbf{ 0 }/25 & 0/24 & 1/24 \\
\hline
more@! & smalre & 1/25 & \textbf{ 0 }/24 & 0/24 \\
\hline
more@! & or & 1/25 & \textbf{ 0 }/24 & 0/24 \\
\hline
more@! & moreise & 1/25 & \textbf{ 0 }/24 & 0/24 \\
\hline
more@! & mor & 1/25 & \textbf{ 0 }/24 & 0/24 \\
\hline
uhm something's@! & usomething & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
invisible@! & in wiesb & \textbf{ 0 }/6 & 1/5 & 0/6 \\
\hline
invisible@! & in the weevil & \textbf{ 0 }/6 & 1/5 & 0/6 \\
\hline
a pet@! & supet & 1/2 & \textbf{ 0 }/0 & 0/0 \\
\hline
roles@! & rooms & \textbf{ 0 }/5 & 1/5 & 0/5 \\
\hline
roles@! & less & \textbf{ 0 }/5 & 1/5 & 0/5 \\
\hline
what@! & whare & 1/50 & \textbf{ 0 }/49 & 0/51 \\
\hline
rathe@! & right & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
rathe@! & ra & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
china@! & kina & \textbf{ 0 }/4 & 1/4 & 0/4 \\
\hline
china@! & \_ & \textbf{ 0 }/4 & 0/4 & 1/4 \\
\hline
china@! & chinese & \textbf{ 0 }/4 & 0/4 & 1/4 \\
\hline
china@! & hina & \textbf{ 0 }/4 & 0/4 & 1/4 \\
\hline
china@! & chine & 1/4 & \textbf{ 0 }/4 & 0/4 \\
\hline
china@! & chiney & 1/4 & \textbf{ 0 }/4 & 0/4 \\
\hline
on the wetboard@! & under wut bard & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
rather@! & rite & 1/16 & \textbf{ 0 }/16 & 0/16 \\
\hline
rhine@! & rin & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
what@! & wol d & 1/50 & \textbf{ 0 }/49 & 0/51 \\
\hline
what@! & whatch & 1/50 & \textbf{ 0 }/49 & 0/51 \\
\hline
difference@! & differentes & 1/7 & \textbf{ 0 }/7 & 0/7 \\
\hline
vaise@! & waste & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
what@! & will & 1/50 & \textbf{ 0 }/49 & 0/51 \\
\hline
points@! & \_ & \textbf{ 0 }/5 & 1/5 & 0/5 \\
\hline
points@! & pints & 1/5 & \textbf{ 0 }/5 & 0/5 \\
\hline
rathe@! & rate & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
where@! old & whey ad & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
roles@! & rolls & \textbf{ 0 }/5 & 1/5 & 0/5 \\
\hline
why@! is & whyis & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
roles@! & rose & \textbf{ 0 }/5 & 0/5 & 1/5 \\
\hline
roles@! & rollo so & \textbf{ 0 }/5 & 0/5 & 1/5 \\
\hline
loves@! & love see & \textbf{ 0 }/10 & 0/13 & 1/14 \\
\hline
roles@! & roms & 1/5 & \textbf{ 0 }/5 & 0/5 \\
\hline
roles@! & ros & 1/5 & \textbf{ 0 }/5 & 0/5 \\
\hline
roles@! & wlles & 1/5 & \textbf{ 0 }/5 & 0/5 \\
\hline
roles@! & rols & 1/5 & \textbf{ 0 }/5 & 0/5 \\
\hline
roles@! & rools & 1/5 & \textbf{ 0 }/5 & 0/5 \\
\hline
rather@! & red & \textbf{ 0 }/16 & 1/16 & 0/16 \\
\hline
am you@! & hamyou & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
rather@! & wait & \textbf{ 0 }/16 & 1/16 & 0/16 \\
\hline
loves@! & logs & \textbf{ 0 }/10 & 0/13 & 1/14 \\
\hline
rather@! & neither & \textbf{ 0 }/16 & 0/16 & 1/16 \\
\hline
rather@! & rean & 1/16 & \textbf{ 0 }/16 & 0/16 \\
\hline
rather@! & rat & 1/16 & \textbf{ 0 }/16 & 0/16 \\
\hline
rather@! & riathen & 1/16 & \textbf{ 0 }/16 & 0/16 \\
\hline
rather@! & rathethe & 1/16 & \textbf{ 0 }/16 & 0/16 \\
\hline
loves@! & \_ & \textbf{ 0 }/10 & 0/13 & 1/14 \\
\hline
towards@! & twords & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
pirates@! & pots & \textbf{ 0 }/12 & 0/12 & 1/11 \\
\hline
play@! & 321 & \textbf{ 0 }/75 & 1/73 & 0/73 \\
\hline
ladder@! & later & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
swim@! & swam & \textbf{ 0 }/17 & 1/19 & 0/18 \\
\hline
thinks@! & \_ & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
thinks@! & things & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
thinks@! & tings & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
white@! & ride & \textbf{ 0 }/3 & 1/3 & 0/3 \\
\hline
white@! & write & \textbf{ 0 }/3 & 0/3 & 1/3 \\
\hline
white@! & wite & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
ladder@! & leter & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
wide@! & whid & 1/4 & \textbf{ 0 }/4 & 0/4 \\
\hline
head@! & hed & 1/6 & \textbf{ 0 }/6 & 0/5 \\
\hline
angel@! & anjen & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
teleport@! & \_ & \textbf{ 0 }/2 & 1/3 & 0/3 \\
\hline
teleport@! & and & \textbf{ 0 }/2 & 0/3 & 1/3 \\
\hline
teleport@! & deleport & 1/2 & \textbf{ 0 }/3 & 0/3 \\
\hline
you too@! & youto & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
can@! & carrying & \textbf{ 0 }/48 & 1/51 & 0/52 \\
\hline
can@! & cannot & \textbf{ 0 }/48 & 0/51 & 1/52 \\
\hline
can@! & black and & \textbf{ 0 }/48 & 0/51 & 1/52 \\
\hline
head@! & the & 1/6 & \textbf{ 0 }/6 & 0/5 \\
\hline
head@! & had & 1/6 & \textbf{ 0 }/6 & 0/5 \\
\hline
pitch@! & page & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
night@! & nigt & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
live@! & leaf & \textbf{ 0 }/49 & 0/50 & 1/50 \\
\hline
stick@! & k & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
live@! & li & 1/49 & \textbf{ 0 }/50 & 0/50 \\
\hline
swim@! & an & 1/17 & \textbf{ 0 }/19 & 0/18 \\
\hline
live@! & liv & 1/49 & \textbf{ 0 }/50 & 0/50 \\
\hline
swim@! & in & \textbf{ 0 }/17 & 0/19 & 1/18 \\
\hline
swim@! & whim & \textbf{ 0 }/17 & 0/19 & 1/18 \\
\hline
eh eine@! bremse@g & a inebemseafa & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
swim@! & swimmer & \textbf{ 0 }/17 & 0/19 & 1/18 \\
\hline
head@! & aha & 1/6 & \textbf{ 0 }/6 & 0/5 \\
\hline
swim@! & scream & \textbf{ 0 }/17 & 0/19 & 1/18 \\
\hline
seeing@! & sing & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
seeing@! & seeng & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
swim@! & swing & \textbf{ 0 }/17 & 1/19 & 0/18 \\
\hline
i'li@! & i & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
writing@! & riting & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
head@! & hair & \textbf{ 0 }/6 & 1/6 & 0/5 \\
\hline
head@! & het & 1/6 & \textbf{ 0 }/6 & 0/5 \\
\hline
can@! & then & \textbf{ 0 }/48 & 0/51 & 1/52 \\
\hline
stayed in@! & say tid & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
pirates@! & parents & \textbf{ 0 }/12 & 0/12 & 1/11 \\
\hline
play@! & plague & \textbf{ 0 }/75 & 0/73 & 1/73 \\
\hline
healsy@! & houssi & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
prejure@! & prefer & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
prejure@! & peter & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
prejure@! & preather & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
press@! & pres & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
lotterlebenbook@! & lotta leben book & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
lotterlebenbook@! & lotalabook & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
lotterlebenbook@! & loter lam book & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
amazings@! & amasing & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
healsy@! & healthy & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
play@! & globe & \textbf{ 0 }/75 & 0/73 & 1/73 \\
\hline
play@! & plan & \textbf{ 0 }/75 & 0/73 & 1/73 \\
\hline
carry@! & cary & 1/2 & \textbf{ 0 }/3 & 0/3 \\
\hline
carry@! & kari & 1/2 & \textbf{ 0 }/3 & 0/3 \\
\hline
pirates@! & pirat & \textbf{ 0 }/12 & 1/12 & 0/11 \\
\hline
pirates@! & piratas & \textbf{ 0 }/12 & 1/12 & 0/11 \\
\hline
pirates@! & irt & \textbf{ 0 }/12 & 0/12 & 1/11 \\
\hline
play@! & c & \textbf{ 0 }/75 & 0/73 & 1/73 \\
\hline
healsy@! & housy & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
wel@! & ri & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
kicked@! & kick & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
dollar@! & thus a & \textbf{ 0 }/16 & 0/16 & 1/17 \\
\hline
can@! & caing & 1/48 & \textbf{ 0 }/51 & 0/52 \\
\hline
can@! & ca un & 1/48 & \textbf{ 0 }/51 & 0/52 \\
\hline
can@! & cana & 1/48 & \textbf{ 0 }/51 & 0/52 \\
\hline
can@! & cant & 1/48 & \textbf{ 0 }/51 & 0/52 \\
\hline
dollar@! & dolla & \textbf{ 0 }/16 & 1/16 & 0/17 \\
\hline
play@! & playd & 1/75 & \textbf{ 0 }/73 & 0/73 \\
\hline
dollar@! & standard & \textbf{ 0 }/16 & 0/16 & 1/17 \\
\hline
dollar@! & doubles & \textbf{ 0 }/16 & 0/16 & 1/17 \\
\hline
dollar@! & tall and & \textbf{ 0 }/16 & 0/16 & 1/17 \\
\hline
play@! & place & \textbf{ 0 }/75 & 0/73 & 1/73 \\
\hline
dollar@! & doas & 1/16 & \textbf{ 0 }/16 & 0/17 \\
\hline
dollar@! & dol & 1/16 & \textbf{ 0 }/16 & 0/17 \\
\hline
dollar@! & doll & 1/16 & \textbf{ 0 }/16 & 0/17 \\
\hline
play@! & pla & 1/75 & \textbf{ 0 }/73 & 0/73 \\
\hline
play@! & polly & 1/75 & \textbf{ 0 }/73 & 0/73 \\
\hline
play@! & plae & 1/75 & \textbf{ 0 }/73 & 0/73 \\
\hline
kick@! & kickt & 1/7 & \textbf{ 0 }/7 & 0/7 \\
\hline
play@! & pay & \textbf{ 0 }/75 & 0/73 & 1/73 \\
\hline
they@! & that & \textbf{ 0 }/38 & 1/38 & 0/38 \\
\hline
they@! & he & \textbf{ 0 }/38 & 1/38 & 0/38 \\
\hline
floor@! & flur & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
vanille@! & one & \textbf{ 0 }/7 & 0/8 & 1/6 \\
\hline
he@! & okay & \textbf{ 0 }/137 & 1/134 & 0/132 \\
\hline
free@! & we & \textbf{ 0 }/27 & 1/26 & 0/28 \\
\hline
free@! & freei & \textbf{ 0 }/27 & 0/26 & 1/28 \\
\hline
free@! & her & \textbf{ 0 }/27 & 0/26 & 1/28 \\
\hline
he@! & him & \textbf{ 0 }/137 & 1/134 & 0/132 \\
\hline
free@! & twthr & 1/27 & \textbf{ 0 }/26 & 0/28 \\
\hline
free@! & fr & 1/27 & \textbf{ 0 }/26 & 0/28 \\
\hline
free@! & fre & 1/27 & \textbf{ 0 }/26 & 0/28 \\
\hline
spittle@! & spide & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
spittle@! & \_ & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
straight@! & strat & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
pupil@! & poppit & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
dues@! & dos & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
tier@! & cheer & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
tier@! & t & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
tier@! & ter & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
roger@! & rather & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
roger@! & ruche & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
roger@! & rater & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
the rice@! & deris & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
a tree@! 12 tree & 3123 & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
this@! friends & disferent & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
he@! & to & \textbf{ 0 }/137 & 0/134 & 1/132 \\
\hline
be@! & beef & \textbf{ 0 }/22 & 0/21 & 1/22 \\
\hline
be@! & by & \textbf{ 0 }/22 & 0/21 & 1/22 \\
\hline
be@! & bit & \textbf{ 0 }/22 & 0/21 & 1/22 \\
\hline
he@! & i & \textbf{ 0 }/137 & 0/134 & 1/132 \\
\hline
he@! & hi & \textbf{ 0 }/137 & 0/134 & 1/132 \\
\hline
be@! & beu & 1/22 & \textbf{ 0 }/21 & 0/22 \\
\hline
be@! & live & 1/22 & \textbf{ 0 }/21 & 0/22 \\
\hline
be@! & bei & 1/22 & \textbf{ 0 }/21 & 0/22 \\
\hline
curtain@! & curen & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
teff@! & have & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
flower@! & \_ & \textbf{ 0 }/8 & 1/8 & 0/8 \\
\hline
flower@! & flowing & \textbf{ 0 }/8 & 0/8 & 1/8 \\
\hline
flower@! & wflow & 1/8 & \textbf{ 0 }/8 & 0/8 \\
\hline
notice@! & knows & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
notice@! & know this & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
notice@! & now & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
teff@! & it has & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
teff@! & tap & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
somethings@! amazing & some things ameing & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
rabbit@! & it's & \textbf{ 0 }/3 & 1/3 & 0/3 \\
\hline
rabbit@! & aeuit & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
mi@! & my & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
pupil@! & pope & \textbf{ 0 }/3 & 0/3 & 1/3 \\
\hline
this@! have@! & the staff & \textbf{ 0 }/1 & 0/0 & 1/1 \\
\hline
this@! have@! & the self & 1/1 & \textbf{ 0 }/0 & 0/1 \\
\hline
begin@! & speaking & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
begin@! & bigging & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
chance@! & chancs & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
pupil@! & poopy & \textbf{ 0 }/3 & 1/3 & 0/3 \\
\hline
grandpa@! & grandpac & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
mi@! & be & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
napkin@! & nepkin & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
mi@! & the & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
pupil@! & pew pew & \textbf{ 0 }/3 & 1/3 & 0/3 \\
\hline
mi@! & b & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
for@! to li & fatally & \textbf{ 0 }/1 & 0/0 & 1/1 \\
\hline
for@! to li & faterly & 1/1 & \textbf{ 0 }/0 & 0/1 \\
\hline
data@! & \_ & \textbf{ 0 }/1 & 1/1 & 0/0 \\
\hline
data@! & vanada & 1/1 & \textbf{ 0 }/1 & 0/0 \\
\hline
vanille@! & \_ & \textbf{ 0 }/7 & 1/8 & 0/6 \\
\hline
geometry@! & jeomtr & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
art@! & ard & 1/4 & \textbf{ 0 }/4 & 0/4 \\
\hline
rabbit@! & rabet & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
if you could@! & i woulth & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
cart@! & card & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
gummy bears@! & gummybears & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
wine@! & \_ & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
wine@! & win & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
home why@! & homeyeah & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
i winter why@! & winterwo & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
winner@! & viner & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
winner@! & winger & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
honest@! & aunest & 1/2 & \textbf{ 0 }/1 & 0/2 \\
\hline
art@! & old & \textbf{ 0 }/4 & 0/4 & 1/4 \\
\hline
honest@! & onest & 1/2 & \textbf{ 0 }/1 & 0/2 \\
\hline
listen@! & lesen & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
listen@! & listo & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
the@! same & thesaye & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
de@! & toe & 1/350 & \textbf{ 0 }/359 & 0/343 \\
\hline
lens@! & lances & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
pupil@! & puple & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
art@! & part & \textbf{ 0 }/4 & 0/4 & 1/4 \\
\hline
be@! & if & \textbf{ 0 }/22 & 0/21 & 1/22 \\
\hline
be@! & have & \textbf{ 0 }/22 & 1/21 & 0/22 \\
\hline
have@! no ball & havenowball he & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
crisp@! & crip & 1/9 & \textbf{ 0 }/9 & 0/8 \\
\hline
3rd@! & thir & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
crisp@! & please & \textbf{ 0 }/9 & 1/9 & 0/8 \\
\hline
crisp@! & chrisp & \textbf{ 0 }/9 & 0/9 & 1/8 \\
\hline
o'clock@! & a clock & 1/6 & \textbf{ 0 }/6 & 0/5 \\
\hline
crisp@! & c & \textbf{ 0 }/9 & 0/9 & 1/8 \\
\hline
crisp@! & kid & \textbf{ 0 }/9 & 0/9 & 1/8 \\
\hline
o'clock@! & clock & \textbf{ 0 }/6 & 0/6 & 1/5 \\
\hline
crisp@! & cris & 1/9 & \textbf{ 0 }/9 & 0/8 \\
\hline
o'clock@! & oak lor & \textbf{ 0 }/6 & 0/6 & 1/5 \\
\hline
3rd@! & dirt & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
stings@! & things & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
spieling@! & peeling & \textbf{ 0 }/2 & 1/2 & 0/1 \\
\hline
o'clock@! & oaklock & \textbf{ 0 }/6 & 0/6 & 1/5 \\
\hline
spieling@! & spealing & 1/2 & \textbf{ 0 }/2 & 0/1 \\
\hline
spieling@! & spiling & 1/2 & \textbf{ 0 }/2 & 0/1 \\
\hline
leaving@! & living & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
leaving@! & leving & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
animes@! & nimes & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
3rd@! & l turapode & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
o'clock@! & elo & 1/6 & \textbf{ 0 }/6 & 0/5 \\
\hline
giraff@! & giraffe & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
who@! with & home & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
math@! & maut & 1/10 & \textbf{ 0 }/10 & 0/10 \\
\hline
cheating@! & cheering & \textbf{ 0 }/1 & 0/0 & 1/1 \\
\hline
cheating@! & cheeving & 1/1 & \textbf{ 0 }/0 & 0/1 \\
\hline
quick@! & kuick & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
that@! & so & \textbf{ 0 }/92 & 1/92 & 0/61 \\
\hline
mosten@! & mosty & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
o'clock@! & okolck & 1/6 & \textbf{ 0 }/6 & 0/5 \\
\hline
sco@! & s & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
tell@! & tail & \textbf{ 0 }/6 & 1/6 & 0/6 \\
\hline
cannies@! & candis & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
tell@! & tells & \textbf{ 0 }/6 & 1/6 & 0/6 \\
\hline
tell@! & tailor & \textbf{ 0 }/6 & 0/6 & 1/6 \\
\hline
tell@! & houten i & \textbf{ 0 }/6 & 0/6 & 1/6 \\
\hline
tell@! & tair & 1/6 & \textbf{ 0 }/6 & 0/6 \\
\hline
tell@! & haten & 1/6 & \textbf{ 0 }/6 & 0/6 \\
\hline
cannies@! & canes & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
cannies@! & cammy & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
cannies@! & comes & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
animes@! & anms & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
he@! & h & 1/137 & \textbf{ 0 }/134 & 0/132 \\
\hline
he@! & as & \textbf{ 0 }/137 & 0/134 & 1/132 \\
\hline
he@! & her & 1/137 & \textbf{ 0 }/134 & 0/132 \\
\hline
kilo@! & ye & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
kilo@! & killo & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
snow beers@! & snowbears & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
beers@! & piers & \textbf{ 0 }/7 & 1/7 & 0/8 \\
\hline
beers@! & pope & \textbf{ 0 }/7 & 0/7 & 1/8 \\
\hline
beers@! & peers & \textbf{ 0 }/7 & 0/7 & 1/8 \\
\hline
he@! & thes & 1/137 & \textbf{ 0 }/134 & 0/132 \\
\hline
he@! & he's & 1/137 & \textbf{ 0 }/134 & 0/132 \\
\hline
draw@! & drew & \textbf{ 0 }/8 & 1/9 & 0/9 \\
\hline
honey@! & holi & 1/3 & \textbf{ 0 }/3 & 0/2 \\
\hline
draw@! & dropped & \textbf{ 0 }/8 & 0/9 & 1/9 \\
\hline
draw@! & threw & \textbf{ 0 }/8 & 0/9 & 1/9 \\
\hline
draw@! & drove & \textbf{ 0 }/8 & 0/9 & 1/9 \\
\hline
draw@! & tra & \textbf{ 0 }/8 & 0/9 & 1/9 \\
\hline
he@! & ye & 1/137 & \textbf{ 0 }/134 & 0/132 \\
\hline
draw@! & drawt & 1/8 & \textbf{ 0 }/9 & 0/9 \\
\hline
draw@! & straww & 1/8 & \textbf{ 0 }/9 & 0/9 \\
\hline
he@! & hit & 1/137 & \textbf{ 0 }/134 & 0/132 \\
\hline
kilo@! & \_ & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
honey@! & hon & \textbf{ 0 }/3 & 0/3 & 1/2 \\
\hline
which@! & wild & \textbf{ 0 }/7 & 1/7 & 0/7 \\
\hline
hose@! & \_ & \textbf{ 0 }/2 & 1/2 & 0/2 \\
\hline
which@! & word & \textbf{ 0 }/7 & 0/7 & 1/7 \\
\hline
he@! & herh & 1/137 & \textbf{ 0 }/134 & 0/132 \\
\hline
which@! & woul & 1/7 & \textbf{ 0 }/7 & 0/7 \\
\hline
he@! & no & 1/137 & \textbf{ 0 }/134 & 0/132 \\
\hline
he@! & het & 1/137 & \textbf{ 0 }/134 & 0/132 \\
\hline
birsday@! & birth day & \textbf{ 0 }/5 & 0/5 & 1/5 \\
\hline
he@! & ha & 1/137 & \textbf{ 0 }/134 & 0/132 \\
\hline
ranger@! & rainsur & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
hose@! & hoe & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
honey@! & holding & \textbf{ 0 }/3 & 1/3 & 0/2 \\
\hline
hose@! & u & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
clowns@! & clouds & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
clowns@! & clounds & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
ne@! & the & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
ne@! & \_ & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
ne@! & no & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
honey@! & ronja & \textbf{ 0 }/3 & 1/3 & 0/2 \\
\hline
honey@! & horny & \textbf{ 0 }/3 & 1/3 & 0/2 \\
\hline
it's for@! & 0 & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
vanille@! & anil & \textbf{ 0 }/7 & 0/8 & 1/6 \\
\hline
floor@! & flu & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
vanille@! & vanel & \textbf{ 0 }/7 & 0/8 & 1/6 \\
\hline
will@! & wiu & 1/109 & \textbf{ 0 }/108 & 0/109 \\
\hline
we@! & weth & 1/20 & \textbf{ 0 }/22 & 0/21 \\
\hline
we@! & astda & 1/20 & \textbf{ 0 }/22 & 0/21 \\
\hline
left@! & leftu & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
left@! & the & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
and@! eh and & my wal & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
the@! airplane & day are playing & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
pool@! & \_ & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
pool@! & pone & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
fly in a@! & flying & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
need@! & neat & \textbf{ 0 }/24 & 0/24 & 1/24 \\
\hline
will@! & wl & 1/109 & \textbf{ 0 }/108 & 0/109 \\
\hline
need@! & got & \textbf{ 0 }/24 & 0/24 & 1/24 \\
\hline
will@! & wa & 1/109 & \textbf{ 0 }/108 & 0/109 \\
\hline
need@! & t & 1/24 & \textbf{ 0 }/24 & 0/24 \\
\hline
need@! & t e & 1/24 & \textbf{ 0 }/24 & 0/24 \\
\hline
will@! & weal & 1/109 & \textbf{ 0 }/108 & 0/109 \\
\hline
freets@! & frets & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
will@! & wouldit & 1/109 & \textbf{ 0 }/108 & 0/109 \\
\hline
we@! & re & \textbf{ 0 }/20 & 0/22 & 1/21 \\
\hline
we@! & we're & \textbf{ 0 }/20 & 1/22 & 0/21 \\
\hline
we@! & we've & \textbf{ 0 }/20 & 1/22 & 0/21 \\
\hline
other@! & and all & \textbf{ 0 }/14 & 1/11 & 0/12 \\
\hline
of@! things & with & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
auch@! & because & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
that@! is & to scy & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
i@! can & something at & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
i see@! & this & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
lands@! & last & \textbf{ 0 }/3 & 1/3 & 0/3 \\
\hline
lands@! & \_ & \textbf{ 0 }/3 & 0/3 & 1/3 \\
\hline
lands@! & and & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
other@! & adorn & \textbf{ 0 }/14 & 0/11 & 1/12 \\
\hline
we@! & are & \textbf{ 0 }/20 & 1/22 & 0/21 \\
\hline
other@! & are & \textbf{ 0 }/14 & 0/11 & 1/12 \\
\hline
other@! & plane & \textbf{ 0 }/14 & 0/11 & 1/12 \\
\hline
will@! & vou & 1/109 & \textbf{ 0 }/108 & 0/109 \\
\hline
will@! & where & 1/109 & \textbf{ 0 }/108 & 0/109 \\
\hline
other@! & athe & 1/14 & \textbf{ 0 }/11 & 0/12 \\
\hline
will@! & woulld & 1/109 & \textbf{ 0 }/108 & 0/109 \\
\hline
we@! i need & win meet & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
tower@! victor@g & loveitt & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
products@! & prodocs & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
will@! & wel & 1/109 & \textbf{ 0 }/108 & 0/109 \\
\hline
1000000s@! & mollie & \textbf{ 0 }/2 & 0/1 & 1/2 \\
\hline
correctly@! & acorrectly & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
will@! & rod & \textbf{ 0 }/109 & 0/108 & 1/109 \\
\hline
violence@! & violance & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
and him@! & team & \textbf{ 0 }/1 & 0/0 & 1/1 \\
\hline
and him@! & oni & 1/1 & \textbf{ 0 }/0 & 0/1 \\
\hline
lounge@! & loins & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
lounge@! & launs & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
pillow@! & bureau & \textbf{ 0 }/3 & 0/3 & 1/3 \\
\hline
pillow@! & below & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
rosaliewater@! & i'm & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
rose@! & aros & 1/2 & \textbf{ 0 }/3 & 0/3 \\
\hline
rosaliewater@! & grizzle in water & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
rosaliewater@! & hruseli water & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
brit englander@! & a pruh inilender & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
will@! & willn't & \textbf{ 0 }/109 & 0/108 & 1/109 \\
\hline
will@! & with & \textbf{ 0 }/109 & 0/108 & 1/109 \\
\hline
will@! & well & \textbf{ 0 }/109 & 0/108 & 1/109 \\
\hline
pain@! & paine & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
floor@! & flowers & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
ast@! & east & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
rose@! & rows & \textbf{ 0 }/2 & 0/3 & 1/3 \\
\hline
1000000s@! & mornen & 1/2 & \textbf{ 0 }/1 & 0/2 \\
\hline
will@! & we'd & \textbf{ 0 }/109 & 0/108 & 1/109 \\
\hline
1000000s@! & 100000000s & 1/2 & \textbf{ 0 }/1 & 0/2 \\
\hline
bend@! butter & bendbutter & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
cack@! & kak & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
cack@! & kack & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
pee@! & pp & \textbf{ 0 }/3 & 0/2 & 1/2 \\
\hline
will@! & woull & 1/109 & \textbf{ 0 }/108 & 0/109 \\
\hline
will@! & or & \textbf{ 0 }/109 & 0/108 & 1/109 \\
\hline
will@! & had & \textbf{ 0 }/109 & 0/108 & 1/109 \\
\hline
will@! & real & \textbf{ 0 }/109 & 0/108 & 1/109 \\
\hline
rose@! & arrows & \textbf{ 0 }/2 & 1/3 & 0/3 \\
\hline
0 gravity@! & zerogravity & \textbf{ 0 }/1 & 1/1 & 0/0 \\
\hline
0 gravity@! & scerocrafd & 1/1 & \textbf{ 0 }/1 & 0/0 \\
\hline
wish@! & wishs & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
will@! & did & \textbf{ 0 }/109 & 0/108 & 1/109 \\
\hline
magazin@! & margetcin & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
magi@! & muggie & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
magi@! & mad & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
rose@! & rolls & \textbf{ 0 }/2 & 1/3 & 0/3 \\
\hline
make@! some@! & ianpos & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
yeah one@! day & yeahoday & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
wake@! & wau & 1/2 & \textbf{ 0 }/1 & 0/1 \\
\hline
got@! & sgot & 1/21 & \textbf{ 0 }/21 & 0/21 \\
\hline
infest@! & and fast & \textbf{ 0 }/1 & 1/1 & 0/0 \\
\hline
infest@! & infast & 1/1 & \textbf{ 0 }/1 & 0/0 \\
\hline
gonna@! & going a & \textbf{ 0 }/4 & 0/4 & 1/4 \\
\hline
gonna@! & ong & 1/4 & \textbf{ 0 }/4 & 0/4 \\
\hline
instead@! & in send & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
instead@! & in seat & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
instead@! & incent & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
instead@! & i se & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
wilt@! & would & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
wandering@! & wondring & 1/2 & \textbf{ 0 }/2 & 0/1 \\
\hline
wilt@! & will & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
wilt@! & wil & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
got@! & gotit & 1/21 & \textbf{ 0 }/21 & 0/21 \\
\hline
families@! & \_ & \textbf{ 0 }/3 & 1/3 & 0/3 \\
\hline
got@! & scott & \textbf{ 0 }/21 & 0/21 & 1/21 \\
\hline
families@! & familys & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
swept@! & swepd & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
swept@! & sweapt & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
further@! & forther & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
wandering@! & wndering u & 1/2 & \textbf{ 0 }/2 & 0/1 \\
\hline
prom@! & prone & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
vanille@! & when & 1/7 & \textbf{ 0 }/8 & 0/6 \\
\hline
vanille@! & wendel & \textbf{ 0 }/7 & 0/8 & 1/6 \\
\hline
vanille@! & wail & \textbf{ 0 }/7 & 0/8 & 1/6 \\
\hline
vanille@! & one el & \textbf{ 0 }/7 & 0/8 & 1/6 \\
\hline
vanille@! & onene & 1/7 & \textbf{ 0 }/8 & 0/6 \\
\hline
vanille@! & vanil & 1/7 & \textbf{ 0 }/8 & 0/6 \\
\hline
vanille@! & vani & 1/7 & \textbf{ 0 }/8 & 0/6 \\
\hline
vanille@! & vannil & 1/7 & \textbf{ 0 }/8 & 0/6 \\
\hline
vanille@! & vone il & 1/7 & \textbf{ 0 }/8 & 0/6 \\
\hline
vanille@! & vunni & 1/7 & \textbf{ 0 }/8 & 0/6 \\
\hline
wandering@! & wondering & \textbf{ 0 }/2 & 1/2 & 0/1 \\
\hline
it or no@! & the tirno & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
pizzas@! & pitas & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
mark@! designing & marktes dininga & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
me@! friend & mefriend & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
falled@! & fallen & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
falled@! & followed & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
falled@! & fad & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
wandering@! & for & \textbf{ 0 }/2 & 1/2 & 0/1 \\
\hline
prom@! & \_ & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
prom@! & ronn & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
aufstehen@! & i ove austein & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
buggies@! & bubgies & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
leaves@! & levs & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
will@! & wol & 1/109 & \textbf{ 0 }/108 & 0/109 \\
\hline
you'll@! & youu & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
when@! & don't & \textbf{ 0 }/28 & 1/28 & 0/29 \\
\hline
when@! & and & \textbf{ 0 }/28 & 0/28 & 1/29 \\
\hline
when@! & whend & 1/28 & \textbf{ 0 }/28 & 0/29 \\
\hline
dragging@! & draging & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
phoned@! & phond & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
sleep long@! & sleepalong & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
questions@! & guestions & 1/5 & \textbf{ 0 }/5 & 0/5 \\
\hline
will@! & hod & 1/109 & \textbf{ 0 }/108 & 0/109 \\
\hline
will@! & willd & 1/109 & \textbf{ 0 }/108 & 0/109 \\
\hline
will@! & wi & 1/109 & \textbf{ 0 }/108 & 0/109 \\
\hline
a chocolate@! please & chocolatet plea & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
is is@! & isis & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
switzer@! & switer & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
will@! & ris & 1/109 & \textbf{ 0 }/108 & 0/109 \\
\hline
dinosour@! & dinosa & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
up@! go@! & upgo & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
someting@! & something & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
prom@! & pron & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
sunglass@! & fernglas & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
should@! & so & \textbf{ 0 }/2 & 0/2 & 1/2 \\
\hline
should@! & sud & 1/2 & \textbf{ 0 }/2 & 0/2 \\
\hline
sunglass@! & glass & \textbf{ 0 }/3 & 1/3 & 0/3 \\
\hline
sunglass@! & fingers & \textbf{ 0 }/3 & 1/3 & 0/3 \\
\hline
sunglass@! & last & \textbf{ 0 }/3 & 0/3 & 1/3 \\
\hline
sunglass@! & ferndale & \textbf{ 0 }/3 & 0/3 & 1/3 \\
\hline
sunglass@! & esson class & \textbf{ 0 }/3 & 0/3 & 1/3 \\
\hline
sunglass@! & las & 1/3 & \textbf{ 0 }/3 & 0/3 \\
\hline
these@! & them & \textbf{ 0 }/4 & 1/5 & 0/5 \\
\hline
stinkbear@! & stingbe & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
someting@! & or ta & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
someting@! & of tape & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
it's@! bites & it spids & 1/1 & \textbf{ 0 }/0 & 0/0 \\
\hline
cover@! & \_ & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
cover@! & covering & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
cover@! & covur & 1/1 & \textbf{ 0 }/1 & 0/1 \\
\hline
stinkbear@! & \_ & \textbf{ 0 }/1 & 1/1 & 0/1 \\
\hline
stinkbear@! & think & \textbf{ 0 }/1 & 0/1 & 1/1 \\
\hline
s@! & \_ & \textbf{ 0 }/0 & 1/1 & 0/0 \\
\hline

\end{tabular}
